Identification of epileptic regions from electroencephalographic data: Feigenbaum graphs

Diagnosing epilepsy is a problem of crucial importance. So analysing EEG data is of much importance to help this diagnosis. Assembling the Feigenbaum graphs for EEG signals. And calculating their average clustering, average degree, and average shortest path length. We manage to characterize two different data sets from each other. Each data set consisted of focal and non-focal activity, from where epileptic regions could be identified. This method yields good results for identifying sets of data from epileptic zones. Suggesting our approach could be used to aid physicians with diagnosing epilepsy from EEG data.

==> Data_F_Ind0033.txt <==
   -3.989974,  -14.676075
   -1.758609,  -10.818569
    0.803138,   -6.928022
    2.775530,   -6.044163
    4.415023,   -8.605446
    6.218503,  -11.537156
    5.216434,  -14.990103
   -0.642686,  -20.812319
   -6.069892,  -26.426750
   -4.218157,  -28.585819
    4.315345,  -28.020473
   13.136031,  -25.933844
   16.846661,  -22.362841
   14.424232,  -18.655237
    8.614646,  -16.417385
    3.930244,  -14.560051
    3.966692,  -10.619779
    7.970409,   -4.744452
   12.189404,    0.689080
   14.889140,    4.703522
   16.203466,    7.715841
   17.422865,    8.948251
   21.439333,    4.838877
   25.714563,   -7.563496
   21.238052,  -22.354378
    7.057671,  -29.194584
   -6.455208,  -29.711065
  -12.614793,  -33.577312
  -12.883269,  -39.956398
   -8.806519,  -41.294273
   -1.404444,  -38.430065
    4.410982,  -37.203239
    2.081692,  -37.632236
   -7.369590,  -35.313316
  -11.402212,  -30.891306
    0.487930,  -31.484961
   21.514666,  -38.469677
   33.494350,  -42.650490
   23.078142,  -39.360909
   -9.170667,  -36.092140
  -47.412216,  -38.908722
  -70.710999,  -45.367306
  -70.812767,  -52.903122
  -56.133160,  -59.631771
  -39.717972,  -58.677555
  -31.192312,  -46.944885
  -35.835484,  -34.691784
  -50.787476,  -31.217346
  -63.340603,  -29.769913
  -60.486973,  -21.717766
  -41.691078,  -13.824647
  -18.592077,  -16.404827
   -2.083778,  -26.097208
    5.298769,  -32.749229
    5.304174,  -32.610371
   -0.092302,  -27.542940
   -7.220439,  -21.050793
  -10.227954,  -17.326180
   -5.981748,  -18.136507
    1.230459,  -23.073172
    3.965820,  -32.266880
    0.364744,  -41.118042
   -5.523010,  -38.308155
   -9.892339,  -19.969793
  -11.089835,    2.436145
   -8.175737,   16.458359
   -0.480133,   20.587934
   12.491818,   19.699780
   27.980070,   18.800505
   36.947269,   19.986734
   32.267822,   22.218180
   18.842514,   26.841759
    7.790529,   37.562164
    5.083062,   51.613514
   10.339682,   60.622894
   20.054405,   62.788624
   29.307085,   65.360199
   34.480652,   74.180603
   35.466888,   88.178604
   33.087807,  101.824570
   26.275234,  106.883842
   16.958582,   99.116898
   12.802518,   86.365120
   17.653088,   79.634071
   26.062872,   80.095703
   30.411707,   84.614777
   25.728729,   92.418594
   10.877947,   99.487541
   -7.893980,  100.764183
  -19.206242,   99.797554
  -16.602516,  102.983253
   -4.670496,  107.555824
    6.174153,  107.201271
    9.283906,  103.720848
    4.229156,  103.954834
   -5.185048,  111.347519
  -10.770471,  123.748177
   -5.111560,  134.249176
    8.944531,  137.477158
   21.092848,  135.898193
   25.590717,  133.244858
   22.799244,  129.576248
   13.424990,  128.650940
    0.601679,  134.862671
   -7.890357,  142.217407
   -7.749869,  142.397934
   -2.781666,  137.159607
    2.683942,  131.853424
    7.923915,  127.875885
   10.953043,  126.430946
    8.780354,  129.319214
    2.678130,  134.034729
   -3.487974,  134.017044
   -7.555490,  125.368477
   -8.244555,  111.561783
   -4.453041,  100.265442
    3.029462,   96.695274
   11.311860,  101.120392
   17.057642,  110.498833
   19.119253,  120.983017
   19.892225,  130.036469
   22.597263,  136.432709
   27.301977,  139.240005
   30.772882,  139.197220
   30.430397,  139.725754
   26.862928,  143.432480
   21.882631,  149.041626
   17.480396,  154.029633
   16.549065,  157.207382
   19.422243,  156.813507
   21.278103,  150.856796
   18.440737,  141.550858
   14.346780,  135.007050
   14.454560,  134.659531
   18.622704,  138.129181
   22.825823,  141.680908
   25.078808,  143.907547
   25.715092,  143.936111
   25.033279,  141.908295
   23.773460,  141.557693
   23.374397,  145.519058
   24.725424,  150.725845
   28.248348,  153.873459
   34.171818,  155.375153
   41.336678,  155.163605
   46.460949,  151.773331
   45.986607,  146.211121
   39.605030,  141.341507
   31.292173,  138.316711
   26.470007,  136.935608
   27.903008,  136.992722
   32.261497,  136.363556
   32.496780,  132.037003
   27.127161,  125.595123
   22.662207,  122.058563
   23.811609,  122.689240
   27.922379,  124.546059
   31.402077,  125.253487
   35.164070,  124.355263
   40.887009,  122.524796
   46.334576,  120.362030
   47.757473,  117.116852
   44.557774,  112.288872
   39.557030,  107.578438
   36.568356,  105.018555
   37.880070,  104.294113
   41.954407,  102.962311
   44.194717,   98.990387
   42.009869,   93.013535
   37.479473,   87.446754
   32.813717,   83.364929
   27.356581,   80.073105
   21.859236,   77.126724
   19.449385,   73.696167
   20.992584,   68.471626
   25.797483,   64.016907
   34.361919,   65.454849
   44.840595,   71.348015
   52.009762,   74.203918
   53.507145,   71.327293
   51.272259,   65.644287
   46.878407,   58.083168
   42.315067,   49.248390
   41.314899,   43.256927
   43.406490,   41.442039
   43.997765,   40.082481
   42.928772,   38.454929
   42.916027,   38.982330
   41.797260,   39.689869
   37.465424,   37.822632
   35.270309,   37.695583
   40.156876,   43.515244
   47.629604,   49.586292
   50.682125,   48.636982
   49.195290,   43.379314
   46.799263,   40.414688
   44.761173,   39.927078
   42.703876,   38.446045
   40.750813,   35.515388
   39.548683,   33.363678
   39.700527,   33.285095
   39.651226,   33.726982
   36.463535,   32.171955
   31.828659,   29.049303
   30.721584,   26.832079
   32.249146,   25.533613
   31.174782,   22.977932
   26.878080,   18.291275
   22.259832,   12.718337
   18.586693,    8.544579
   16.430201,    7.221456
   16.313557,    7.476057
   17.008945,    6.380008
   16.816938,    2.632906
   15.692418,   -2.082279
   14.179875,   -5.295261
   12.099348,   -6.355576
    9.586608,   -5.685615
    7.246143,   -3.546770
    4.846123,   -1.217918
    2.593159,    0.062888
    2.478539,    1.266112
    4.715264,    2.397057
    5.963935,    0.451394
    5.133831,   -5.578381
    5.799862,  -12.958358
    9.698422,  -19.957747
   14.079432,  -27.292097
   16.124121,  -36.091579
   15.031310,  -46.610531
   12.284944,  -56.297806
   11.032453,  -61.660862
   11.735800,  -64.293549
   12.302414,  -68.271942
   13.316952,  -72.403915
   15.614835,  -74.391647
   16.181288,  -77.043053
   13.467937,  -81.616035
   10.053296,  -84.831711
    7.314981,  -86.763809
    4.938633,  -89.822762
    3.860168,  -91.869278
    3.819418,  -91.338448
    2.464609,  -91.969490
    0.127542,  -94.889740
   -0.254579,  -96.269989
    1.286438,  -95.430061
    2.740417,  -94.317810
    4.468795,  -92.066856
    6.248734,  -89.655342
    6.095565,  -91.191299
    5.863842,  -94.609749
    8.423352,  -94.235451
   10.740782,  -92.655190
   10.096524,  -95.267395
    9.297199,  -99.638588
    8.528915, -102.692322
    5.267653, -106.071991
    3.306122, -107.932190
    5.635453, -105.514778
    5.060757, -104.154350
   -2.034402, -107.308800
   -6.270786, -107.827095
   -1.856495, -101.843391
    4.375488,  -95.563805
    6.721528,  -92.150551
    7.590441,  -88.190041
    9.128622,  -83.078224
    9.605820,  -79.687874
    8.398923,  -78.835434
    8.103781,  -78.903465
   10.891293,  -78.377701
   14.521911,  -78.814270
   14.529433,  -83.921982
   11.405489,  -91.595078
   10.330458,  -93.788780
   12.687613,  -89.149651
   15.379938,  -84.374588
   17.269726,  -81.681625
   18.569838,  -78.357407
   18.235315,  -75.133324
   17.611933,  -73.093765
   20.255548,  -69.370697
   25.636761,  -63.597534
   29.079582,  -60.548073
   27.566702,  -62.700962
   22.073952,  -66.672318
   15.686851,  -68.563560
   10.626419,  -68.967651
    7.066378,  -71.113907
    4.410214,  -75.357788
    2.241317,  -78.013176
    0.663313,  -77.113457
   -0.042924,  -76.169174
   -0.643207,  -78.351151
   -1.599084,  -81.113579
   -1.146860,  -81.170296
    1.448141,  -79.693504
    2.679582,  -79.376740
   -0.156487,  -80.037643
   -3.482305,  -78.443466
   -3.001027,  -72.470421
   -0.498538,  -64.596237
    0.295024,  -59.226341
   -1.059777,  -58.299145
   -3.098083,  -60.436607
   -4.623219,  -62.610596
   -6.073094,  -63.204910
   -8.585066,  -62.801983
  -10.476414,  -61.303562
   -9.918577,  -58.161987
   -9.954571,  -55.414013
  -12.631841,  -55.055080
  -13.411633,  -54.562984
   -9.688210,  -50.107761
   -6.340105,  -42.281734
   -7.405419,  -35.651726
  -11.089680,  -34.246895
  -14.004229,  -37.349590
  -14.373846,  -39.819084
  -13.730327,  -39.453892
  -16.855106,  -40.695934
  -25.302443,  -45.940552
  -33.539295,  -50.638065
  -36.241417,  -53.337769
  -34.683361,  -58.870667
  -34.402493,  -66.453552
  -40.322571,  -68.958290
  -50.157272,  -65.330505
  -54.585072,  -61.806961
  -50.689499,  -63.881569
  -43.775402,  -71.070961
  -34.653172,  -74.420959
  -26.756392,  -64.886856
  -35.752789,  -48.491100
  -64.145958,  -41.940742
  -86.114769,  -52.320343
  -82.713135,  -70.612938
  -66.375908,  -81.194092
  -56.558121,  -74.222893
  -60.746300,  -56.266830
  -81.658600,  -46.595497
 -113.112389,  -56.094303
 -132.971527,  -75.948563
 -124.388824,  -90.884148
  -96.891060,  -94.266357
  -71.262077,  -87.578163
  -54.727760,  -74.957840
  -42.927547,  -62.803699
  -35.129414,  -59.589520
  -34.941650,  -70.450340
  -40.844219,  -90.428383
  -44.772789, -106.511589
  -39.791782, -109.367462
  -26.349613, -100.476288
  -11.746749,  -87.072304
   -4.282855,  -74.933220
   -6.125607,  -66.327744
  -11.250221,  -60.729610
  -12.560024,  -57.182869
   -9.041111,  -54.845039
   -2.664649,  -50.410812
    5.886430,  -41.161266
   14.995948,  -30.306639
   21.806593,  -22.704847
   24.697084,  -19.420475
   23.390800,  -19.653318
   18.892290,  -22.260157
   13.869660,  -25.229368
   12.582839,  -25.773790
   18.441355,  -21.935015
   28.682890,  -16.348135
   36.454548,  -13.786803
   40.040554,  -13.981146
   42.493416,  -14.368667
   44.140148,  -15.795935
   43.264645,  -18.798243
   40.808796,  -21.267725
   38.859806,  -22.502365
   37.315620,  -23.085081
   35.810154,  -21.957270
   35.975086,  -19.147129
   37.861271,  -18.244841
   37.871292,  -21.219334
   34.542397,  -24.831411
   32.023449,  -25.336050
   33.591259,  -22.351559
   36.488197,  -17.876274
   37.446239,  -15.222310
   37.347095,  -17.894350
   36.151051,  -26.940092
   31.379505,  -37.791573
   24.932112,  -41.224266
   22.140099,  -32.366852
   23.745451,  -16.956326
   26.270252,   -3.981230
   25.403254,    2.756043
   14.632445,    2.760954
   -9.276542,   -2.416187
  -36.503441,   -6.383469
  -51.755367,   -5.281911
  -52.897552,   -9.223255
  -49.248283,  -32.374825
  -43.523731,  -70.862358
  -35.038872, -105.711105
  -36.401028, -125.465149
  -58.027142, -129.576920
  -83.024780, -117.198563
  -88.639153,  -91.259697
  -77.688004,  -64.679192
  -64.547218,  -48.321575
  -54.212543,  -40.976402
  -49.440453,  -35.957916
  -54.386444,  -28.710886
  -65.585228,  -17.898212
  -74.014458,   -6.627324
  -74.711891,   -2.159412
  -68.259865,   -9.037217
  -57.924797,  -22.868410
  -48.417595,  -34.408821
  -43.266079,  -38.708168
  -42.664185,  -37.898895
  -44.863480,  -36.198479
  -46.395329,  -34.660812
  -42.654221,  -32.283230
  -33.852566,  -30.076342
  -25.950111,  -29.109556
  -21.432821,  -25.792486
  -17.378130,  -16.086494
  -13.960398,   -3.063913
  -14.173166,    6.461900
  -16.327398,    9.531887
  -16.087992,    7.446883
  -13.351713,    4.216285
  -11.742854,    4.648499
  -13.483837,    9.483222
  -16.850126,   15.626113
  -18.016300,   21.665567
  -14.939323,   28.366358
   -9.439179,   35.517281
   -5.437243,   41.372284
   -4.817427,   44.262684
   -5.759251,   44.759335
   -5.876222,   44.972870
   -4.827766,   45.403736
   -2.740885,   46.156158
    0.815881,   48.891605
    4.945064,   52.780457
    7.351738,   53.731457
    7.429864,   51.271580
    7.277405,   49.792454
    8.626623,   51.506241
   10.837122,   54.259274
   12.850945,   56.370049
   15.116472,   58.661602
   18.493359,   62.250607
   21.769020,   67.050255
   21.432684,   71.083626
   15.856310,   71.613609
    8.457429,   68.840973
    3.754845,   65.917870
    2.780695,   64.833672
    4.980926,   65.666992
   10.098730,   68.414917
   15.684119,   72.595146
   18.194094,   76.962608
   18.349142,   81.154785
   19.634315,   85.341331
   21.749569,   87.751228
   22.272221,   86.179558
   22.398800,   82.081467
   23.808411,   78.554268
   24.106445,   75.555550
   21.730677,   72.385132
   19.593904,   71.888672
   19.707752,   76.433632
   20.414198,   82.504425
   20.446415,   84.387642
   20.894283,   81.627998
   22.987272,   78.458237
   25.507891,   76.876579
   24.868971,   75.210114
   19.728662,   73.164604
   14.525065,   73.544853
   14.439867,   77.838425
   18.068466,   82.674530
   19.951351,   83.533333
   18.992517,   80.981354
   18.845974,   79.039276
   21.234371,   79.157188
   23.975945,   80.163681
   24.738207,   81.177010
   23.494427,   81.766685
   21.426409,   81.560997
   19.281578,   80.271973
   18.451555,   78.059685
   21.060465,   76.160347
   24.812723,   74.857178
   22.888721,   71.706818
   14.478535,   65.885994
    7.042293,   61.210484
    3.876070,   59.998226
    1.073054,   59.681385
   -2.230261,   58.800964
   -3.521317,   58.288605
   -3.664896,   57.323418
   -4.295736,   55.244244
   -5.100036,   52.995842
   -6.782795,   49.964588
   -9.846821,   45.300671
  -13.034901,   40.565628
  -15.533357,   37.672398
  -16.189892,   36.699085
  -13.608199,   35.636597
   -9.506988,   32.390827
   -6.924747,   27.597696
   -6.593429,   23.001923
   -7.671518,   19.596125
   -8.516968,   19.071173
   -7.969026,   21.295303
   -7.267559,   22.157923
   -7.594062,   19.460646
   -7.435801,   16.084143
   -4.396581,   15.181202
    1.556904,   16.593843
    6.764821,   17.399708
    8.146353,   15.083874
    7.706030,   10.294774
    8.069733,    4.760122
    8.359475,   -1.031381
    8.241188,   -6.722821
    9.096157,  -12.285441
   10.621377,  -18.119921
   11.543058,  -23.147001
   11.486686,  -26.536411
   10.265043,  -30.484768
    7.983974,  -37.030312
    5.241335,  -44.444614
    2.245234,  -49.040997
   -0.511240,  -48.088902
   -1.986680,  -41.948269
   -2.850307,  -35.019695
   -5.106377,  -31.008755
   -8.707591,  -28.143944
  -12.109550,  -24.166054
  -14.892327,  -20.924274
  -16.558212,  -18.599255
  -15.689337,  -13.899450
  -12.227189,   -7.212291
   -8.187245,   -2.715205
   -6.278371,   -2.399903
   -7.611168,   -5.157055
   -9.616335,   -7.716130
   -9.151706,   -7.135964
   -7.220658,   -5.526517
   -6.212410,   -7.079796
   -5.641610,  -10.875017
   -4.709490,  -12.830976
   -4.029363,  -11.456097
   -2.899899,   -7.636963
   -0.968995,   -3.018066
   -1.058149,    0.394629
   -4.196607,    2.595363
   -7.035094,    5.337584
   -8.161635,    7.893250
   -9.606975,    8.182726
  -11.376519,    7.694075
  -10.647594,   10.200693
   -6.058061,   16.652351
   -0.575908,   23.326780
    1.869140,   26.644047
    2.391625,   29.293028
    4.328184,   34.602196
    6.706807,   38.377193
    7.126879,   36.805988
    6.640384,   34.275078
    7.871978,   34.974525
   11.297432,   37.320671
   13.820706,   40.136253
   12.604176,   44.610748
    9.967423,   48.920792
    8.701712,   47.782597
    6.831177,   40.103687
    3.929308,   32.340958
    3.490329,   28.983444
    5.335557,   26.674437
    6.825344,   24.731049
    8.935984,   28.422588
   12.204841,   35.600849
   14.246211,   37.219067
   14.607873,   32.008316
   14.896575,   25.708719
   16.088701,   21.988028
   18.020933,   21.901695
   18.837915,   24.817638
   17.831348,   30.471251
   17.805269,   40.492615
   20.142254,   51.323280
   22.748154,   53.922413
   25.225206,   46.967560
   28.777449,   38.298717
   31.493799,   32.871181
   31.237968,   31.145176
   30.550991,   33.786884
   31.741161,   37.797756
   32.467903,   35.482189
   31.954237,   24.555357
   33.063606,   12.592867
   35.225746,    7.820709
   35.761082,   11.689543
   36.835052,   21.270676
   40.712990,   31.920702
   43.525848,   36.986240
   42.091938,   32.058056
   39.231308,   21.328470
   37.106895,   13.862924
   33.593258,   12.801883
   27.458900,   14.016788
   19.969656,   13.422001
   12.026217,    9.162159
    4.690849,    0.702302
    0.080947,   -8.661446
   -0.663948,  -12.550026
    1.227034,   -7.799008
    2.948437,    2.098126
    2.567624,    9.242070
   -0.111824,    6.509614
   -5.238936,   -5.743402
  -10.653487,  -17.966335
   -9.778345,  -20.937263
   -0.383753,  -15.360774
    8.369315,   -8.270308
    7.028462,   -5.186076
   -1.317597,   -9.125644
   -7.328047,  -20.125509
   -7.944269,  -32.455738
   -5.770746,  -37.896458
   -2.213875,  -33.738102
    2.595273,  -24.349028
    6.222161,  -15.338180
    4.802186,  -10.161163
   -2.026738,  -11.654337
   -9.180700,  -20.644154
  -11.194509,  -32.369999
   -8.180598,  -39.793541
   -4.185647,  -39.563671
   -1.778565,  -32.763214
   -1.386756,  -24.294003
   -2.019537,  -19.666159
   -0.834810,  -18.867712
    3.347405,  -18.586378
    8.273782,  -17.963102
   13.126698,  -15.781528
   19.017628,   -9.257551
   23.835321,    0.088005
   23.679478,    6.176877
   19.234037,    4.908004
   15.607574,   -1.980220
   16.252207,   -8.232145
   19.992128,   -8.884154
   23.329638,   -5.503958
   24.233330,   -1.805278
   23.605158,    3.376405
   22.173326,   10.714395
   18.031940,   13.135312
   11.029028,    4.246860
    6.177890,  -10.735865
    7.284213,  -20.724072
   11.499680,  -20.591127
   15.719193,  -11.437644
   21.052130,    3.377607
   26.087109,   16.434324
   26.507685,   19.513891
   23.286291,   11.635262
   20.824636,   -3.133804
   19.982832,  -20.462152
   19.330557,  -33.239517
   18.536106,  -33.384724
   16.831930,  -21.238356
    9.780233,   -9.113144
   -5.651440,   -9.533055
  -21.966187,  -21.236469
  -29.061302,  -34.703022
  -27.670231,  -43.450214
  -23.538458,  -41.999668
  -20.432976,  -28.866695
  -22.510059,  -13.394514
  -29.107979,   -5.529895
  -32.837383,   -6.939239
  -29.710943,  -15.515676
  -21.700352,  -25.857649
  -12.108562,  -30.906422
   -4.692946,  -29.336021
   -1.094952,  -23.247398
    0.440147,  -14.356044
   -0.012179,   -8.951094
   -4.202178,  -13.817774
  -10.101021,  -25.309574
  -13.758566,  -34.253532
  -14.810931,  -36.428513
  -15.235342,  -31.272299
  -17.081978,  -20.685656
  -21.923735,  -10.850350
  -27.757414,   -6.968025
  -30.426641,  -10.025479
  -30.066280,  -20.301058
  -29.218014,  -35.933331
  -27.242859,  -50.357803
  -23.786299,  -57.641773
  -20.858675,  -56.131706
  -17.103697,  -46.234913
   -9.522153,  -31.998838
   -0.932809,  -21.823017
    3.452146,  -19.754377
    3.091155,  -21.388603
   -0.077051,  -22.555426
   -4.613104,  -23.247437
   -8.253516,  -22.183386
   -9.596754,  -17.656212
   -9.815956,  -12.239247
   -9.036763,   -9.412292
   -5.311248,   -9.675197
    0.585536,  -12.803443
    3.788990,  -18.046833
    0.967718,  -22.199612
   -4.912998,  -22.860710
   -7.967595,  -21.986275
   -5.883142,  -22.155558
   -0.551529,  -22.491400
    4.490809,  -21.819693
    6.356234,  -21.605421
    5.897391,  -23.211657
    5.641391,  -25.940985
    4.670155,  -28.239246
    2.224948,  -29.023163
    2.391160,  -28.127176
    7.716244,  -25.878473
   13.599947,  -24.293697
   14.537184,  -27.576324
   11.277233,  -35.689064
    7.691400,  -41.036289
    4.542939,  -38.515598
    1.764122,  -32.190403
    2.731469,  -27.795605
    8.828225,  -27.770590
   14.724257,  -32.811512
   16.193758,  -39.291962
   15.651400,  -41.143448
   15.160558,  -38.995102
   12.939113,  -38.146267
    8.708373,  -40.048859
    4.469915,  -44.209839
    1.507237,  -49.877983
    0.906734,  -53.440979
    2.752086,  -53.831192
    4.380373,  -54.998821
    3.787733,  -57.752731
    2.291085,  -59.598904
    0.899948,  -61.831730
   -1.686778,  -66.724350
   -5.524900,  -72.785202
   -8.500639,  -78.528603
   -9.448306,  -83.772980
   -8.421528,  -86.927437
   -5.924301,  -88.271667
   -3.599225,  -91.152451
   -2.218309,  -95.311150
   -0.695638,  -97.168343
    0.937654,  -96.123657
    2.349823,  -92.680130
    4.768929,  -86.557991
    6.780719,  -81.103264
    4.762998,  -80.405533
    0.491648,  -81.973503
   -1.278753,  -81.222679
   -1.704706,  -79.956657
   -4.590622,  -82.423332
   -9.169842,  -87.002716
  -12.425997,  -88.228424
  -12.900942,  -84.411835
  -11.310090,  -79.606636
  -10.343916,  -78.716011
  -11.552086,  -81.923187
  -13.396958,  -85.143013
  -14.066589,  -85.724251
  -13.650196,  -85.173691
  -13.499263,  -85.707176
  -14.230006,  -86.672089
  -14.606905,  -86.058601
  -13.908061,  -83.748993
  -13.582943,  -81.105919
  -14.822055,  -79.068771
  -16.735920,  -78.133537
  -17.703390,  -77.969284
  -17.712702,  -76.669250
  -18.527662,  -72.759506
  -20.682367,  -68.565582
  -22.273897,  -69.008011
  -21.560398,  -74.001816
  -18.419359,  -76.386444
  -13.931917,  -72.665894
   -9.952743,  -67.907730
   -7.842208,  -66.206772
   -8.003604,  -66.961250
  -10.559022,  -69.375412
  -14.401343,  -71.187904
  -17.406195,  -68.857109
  -19.502619,  -63.764755
  -21.923126,  -61.230171
  -22.987560,  -63.026630
  -20.610044,  -66.067749
  -18.717402,  -67.625771
  -23.135574,  -68.110420
  -31.778217,  -68.344467
  -37.641499,  -68.113197
  -38.360111,  -68.044548
  -35.391617,  -68.835022
  -30.880184,  -70.359352
  -28.149424,  -72.294434
  -27.081457,  -71.111725
  -24.918850,  -62.984543
  -25.628807,  -53.457836
  -33.440296,  -50.702106
  -40.677670,  -51.506527
  -39.463074,  -49.872688
  -34.009922,  -49.267750
  -29.751423,  -53.499306
  -26.373867,  -58.642326
  -24.084387,  -59.473396
  -22.626095,  -54.251915
  -19.179504,  -45.729992
  -14.684693,  -40.531845
  -13.430203,  -40.935669
  -15.038461,  -40.466763
  -14.840561,  -33.354446
  -11.161226,  -22.023314
   -7.447324,  -12.161156
   -7.171723,   -5.272964
   -9.635726,    0.643606
  -12.950787,    3.597805
  -16.985714,   -1.561739
  -20.474743,  -11.952081
  -21.317677,  -17.696100
  -21.211052,  -15.399322
  -23.451609,   -9.339351
  -26.547281,   -2.404163
  -26.036007,    5.551947
  -21.862661,   14.054648
  -18.004704,   20.844545
  -15.449317,   23.607138
  -12.229366,   22.750696
   -8.853528,   21.142010
   -6.979211,   20.913017
   -6.177204,   22.776419
   -6.503903,   26.937403
   -8.806975,   32.374634
  -11.095193,   37.457928
  -10.455523,   41.463066
   -7.917930,   43.117992
   -6.806376,   40.822689
   -7.733810,   36.933437
   -9.113318,   36.576553
  -10.786569,   40.834446
  -12.908117,   46.836254
  -13.772751,   53.203102
  -12.830289,   59.829411
  -12.120617,   65.057350
  -12.299829,   67.403687
  -12.135451,   67.732567
  -12.078276,   67.057114
  -13.584378,   64.461151
  -16.295061,   60.375008
  -18.266893,   59.636883
  -18.086990,   65.649208
  -18.342686,   73.189621
  -24.504467,   74.181992
  -35.157993,   68.057152
  -41.273712,   59.764420
  -41.569248,   53.403049
  -45.191113,   52.937763
  -54.367542,   60.446873
  -60.646194,   71.357445
  -59.662678,   79.607483
  -55.176582,   84.224350
  -50.365189,   85.179840
  -44.465908,   81.595306
  -37.669197,   76.666115
  -36.020466,   74.942970
  -44.845058,   76.500870
  -56.695438,   79.490486
  -58.639526,   82.344933
  -49.959305,   81.533005
  -38.869755,   74.713165
  -30.412849,   65.837814
  -28.455883,   61.041779
  -35.581409,   62.537872
  -44.413246,   71.003983
  -43.033623,   86.600594
  -31.164934,  103.163200
  -19.618963,  110.644745
  -15.178303,  106.422371
  -16.170317,   97.343391
  -19.912170,   91.501648
  -25.196581,   92.140923
  -29.741337,   98.081535
  -30.919073,  107.139565
  -27.925449,  115.586014
  -22.160143,  116.833961
  -16.152895,  108.544716
  -11.699188,   97.547791
   -9.165319,   91.615143
   -8.145958,   92.439980
   -7.306073,   98.891014
   -4.243986,  109.882599
    1.910003,  122.512138
    8.016845,  132.102768
   10.801913,  136.761444
   12.065988,  139.390808
   14.670795,  142.151001
   17.080107,  143.340866
   17.745369,  142.644852
   18.432140,  142.308029
   19.788721,  141.833237
   20.797449,  138.550919
   21.511734,  131.939499
   21.289810,  123.357330
   19.042221,  114.775719
   17.206823,  109.306168
   19.526033,  110.094002
   24.157141,  115.865677
   25.337959,  119.316200
   23.287914,  115.952972
   24.529221,  111.336815
   30.043301,  111.675163
   32.275837,  113.971878
   26.340313,  113.506866
   16.226805,  112.751839
    8.279661,  115.451050
    5.229236,  119.500710
    7.416897,  121.108101
   12.698373,  118.184700
   15.869308,  109.052109
   14.616249,   96.508667
   11.693143,   88.227654
    8.914688,   87.702248
    6.734524,   92.355270
    6.788519,   98.309097
    8.302771,  100.973076
    8.907651,   98.205215
   10.068364,   93.740036
   12.883691,   91.191208
   12.971549,   89.477173
    8.022507,   86.880241
    3.294675,   83.086319
    3.713363,   78.210037
    7.823737,   74.271111
   12.318216,   73.979881
   16.484592,   76.552986
   20.323706,   78.767014
   21.740677,   79.179344
   18.635139,   77.639061
   12.876841,   72.232574
    8.904824,   61.448147
    9.033656,   49.258469
   11.471005,   41.760330
   11.997648,   39.550255
    9.474753,   40.706470
    7.564450,   45.350227
    7.205827,   50.526646
    5.540209,   50.800598
    4.015547,   45.298248
    5.783972,   35.482677
    9.232025,   23.710699
   13.490043,   16.902639
   20.070206,   18.998310
   25.010319,   23.960131
   21.460556,   25.940763
   10.348753,   25.896946
    0.121226,   23.479736
   -2.209063,   15.505811
    4.136652,    4.906768
   14.436031,   -0.418262
   21.538359,    1.344634
   21.303734,    5.578352
   16.348007,    9.909313
   11.985933,   14.178961
    9.567657,   16.254848
    6.967682,   15.109101
    4.105839,   13.496822
    4.472752,   14.387688
    9.745521,   17.351624
   15.561327,   18.838413
   17.475748,   16.515678
   17.724266,   12.471786
   19.521826,    9.006256
   20.690123,    5.286325
   19.337650,    2.956403
   18.428230,    7.401276
   20.194292,   17.412283
   22.185959,   22.509060
   21.124537,   16.135431
   17.100962,    3.318560
   12.748331,   -8.006079
    9.920884,  -14.951122
    8.756088,  -17.116529
    8.808083,  -14.472900
    9.400568,   -9.172687
   10.370122,   -3.684993
   12.228145,    0.749618
   13.894522,    1.772721
   13.212626,   -1.602008
   10.340041,   -5.848290
    7.113544,   -7.985547
    4.830343,   -8.159477
    4.540175,   -6.426299
    6.553640,   -3.758889
    9.856535,   -1.816348
   13.175096,    1.265433
   14.748905,    6.621778
   12.891769,    8.851021
    9.029089,    4.128059
    6.187549,   -2.756183
    4.385249,   -7.331439
    3.097360,  -10.952833
    4.638551,  -12.928284
    9.149029,  -10.041612
   12.670571,   -5.049088
   13.435281,   -3.835738
   12.976390,   -6.185722
   12.142819,   -7.321029
   11.217042,   -5.171446
   10.327074,   -2.409244
    8.657513,   -2.387694
    6.724013,   -3.841781
    6.760075,   -2.804444
    8.994937,    0.334430
   11.267115,    1.562204
   12.688779,   -0.108516
   14.687540,   -2.383193
   17.803190,   -4.487095
   19.880381,   -7.986347
   19.833439,  -12.818148
   20.585142,  -15.643840
   24.008715,  -14.754374
   26.050148,  -14.029634
   22.880198,  -16.915707
   18.564497,  -19.020746
   19.301426,  -14.263185
   24.251316,   -5.192612
   28.798414,    1.576473
   30.627157,    4.947778
   29.018915,    6.285677
   25.365118,    4.154200
   23.521902,   -1.709849
   24.820797,   -7.828482
   26.652828,  -11.797518
   26.501394,  -15.655842
   23.857162,  -22.246826
   20.638996,  -29.220905
   19.847784,  -30.505474
   21.088211,  -25.259531
   20.473902,  -19.312687
   16.241043,  -15.840805
   11.068919,  -12.447033
    8.228282,   -9.293876
    7.160837,  -11.585578
    5.409968,  -20.529352
    3.897389,  -29.382772
    4.410929,  -32.415752
    5.101145,  -30.290823
    5.127583,  -25.273895
    5.869213,  -20.571823
    4.799811,  -21.996990
   -0.409564,  -30.885967
   -5.616535,  -40.990616
   -7.658095,  -47.076553
   -8.542161,  -48.341572
   -8.813843,  -44.784542
   -7.286066,  -38.762291
   -4.950603,  -35.488045
   -2.664434,  -37.323460
    0.276538,  -41.940323
    3.486939,  -45.428947
    4.572370,  -45.247341
    1.125671,  -42.913334
   -5.800282,  -42.450993
  -11.406461,  -44.983715
  -12.762785,  -48.531609
  -11.804419,  -51.724998
  -10.846327,  -53.469112
   -9.406107,  -51.960617
   -6.971126,  -48.066547
   -4.531136,  -45.658821
   -2.028110,  -45.282871
    1.660271,  -43.447269
    5.969650,  -40.231197
    9.200497,  -39.934982
   10.048611,  -43.647594
    7.608790,  -47.525608
    3.172939,  -47.635288
    0.005475,  -43.853622
   -0.902766,  -39.769974
   -0.504525,  -37.983208
    1.758184,  -37.055878
    5.768317,  -36.010231
    8.727413,  -37.350842
    9.094997,  -42.467102
    8.576559,  -49.110153
    9.175188,  -54.122253
   10.381973,  -55.744686
    9.610983,  -55.132236
    6.421364,  -54.764698
    3.803988,  -54.154839
    3.110079,  -51.702721
    3.257656,  -49.442547
    4.448306,  -50.318607
    6.085808,  -53.527729
    5.768917,  -56.061794
    4.907114,  -55.576874
    7.864959,  -50.824394
   13.811303,  -43.671268
   17.456238,  -39.781342
   17.856834,  -41.804916
   18.268484,  -45.823486
   18.449556,  -49.425446
   15.943859,  -54.809132
   12.350101,  -60.990749
   10.170539,  -63.636787
    8.324935,  -62.374420
    6.882700,  -59.509296
    9.101607,  -55.631027
   14.618196,  -51.934399
   18.634060,  -50.890522
   19.796469,  -52.754025
   21.115498,  -56.034191
   23.285210,  -59.774544
   23.793104,  -63.508995
   21.936466,  -67.243721
   19.599436,  -70.633698
   17.191687,  -72.221222
   13.730200,  -71.360214
   10.667981,  -69.050499
    9.957200,  -66.800926
   10.257527,  -66.811989
    9.623353,  -71.307411
    7.890419,  -79.331154
    4.807636,  -86.182991
    0.102263,  -88.847549
   -4.751229,  -89.524651
   -6.936150,  -90.284134
   -4.887635,  -89.456741
   -0.288556,  -87.294609
    4.246705,  -87.544701
    8.455612,  -90.361969
   12.257864,  -91.597977
   12.894285,  -90.222168
    8.360126,  -89.491241
    1.172010,  -91.413376
   -4.628396,  -95.560699
   -7.762277, -101.224037
   -8.787128, -106.664589
   -7.465512, -108.613190
   -3.855682, -105.402328
   -1.070954,  -99.559128
   -3.010206,  -95.218170
   -9.127384,  -93.968269
  -15.568754,  -95.303795
  -19.193724,  -97.676949
  -17.385517,  -97.916916
  -10.125683,  -95.351639
   -2.887018,  -93.797127
   -0.256175,  -93.422340
    0.137584,  -88.473434
    1.583852,  -78.715736
    2.646300,  -72.787880
    2.154999,  -75.556999
    2.427135,  -82.532646
    4.372889,  -88.993439
    6.089853,  -94.530151
    6.797101,  -98.219269
    7.166561,  -96.652641
    7.029722,  -87.477646
    4.801525,  -74.293465
   -0.971825,  -66.023079
   -8.017417,  -66.651955
  -10.792926,  -70.034119
   -8.002471,  -70.052040
   -5.143904,  -68.014420
   -6.576509,  -66.518112
  -10.288589,  -64.901375
  -12.055339,  -62.860886
  -10.437509,  -62.233719
   -6.899846,  -63.830124
   -3.056036,  -66.084496
    1.009874,  -68.095192
    5.449447,  -70.079903
    9.084130,  -69.950020
   10.271060,  -65.383354
    9.085959,  -58.041077
    7.289308,  -50.351509
    5.082513,  -43.301880
    1.284134,  -39.323292
   -1.931980,  -39.961205
   -1.120191,  -42.119690
    1.647793,  -41.836464
    2.377567,  -38.594269
    2.172698,  -34.444618
    3.068098,  -31.686178
    3.350091,  -31.005201
    1.869455,  -31.566978
    0.154021,  -33.039215
   -0.914531,  -35.012920
   -1.726307,  -35.178307
   -2.462735,  -31.411261
   -3.445165,  -24.932379
   -4.871202,  -19.389633
   -5.136788,  -16.996727
   -2.907079,  -16.868418
   -0.567789,  -16.875298
   -0.404274,  -14.888772
   -0.018237,   -9.175200
    3.407933,   -0.099412
    8.616160,    9.038440
   12.309956,   13.548981
   12.561562,   11.520239
   10.895122,    6.811424
   10.530180,    4.125986
   10.891966,    3.964983
    7.555534,    5.766194
   -0.638654,    8.516863
   -8.472387,    9.283175
  -11.042846,    8.966284
  -10.467211,   12.208314
  -10.837584,   18.760426
  -10.818808,   24.898262
   -8.281253,   29.946815
   -5.079795,   34.159763
   -2.208863,   36.085022
    0.723449,   34.945953
    1.867943,   32.238647
    1.345218,   31.368052
    3.045331,   35.473999
    7.290123,   43.714432
   10.636403,   51.968094
   13.134861,   58.419014
   16.315306,   64.025528
   18.038857,   67.837463
   16.921251,   68.775208
   14.972259,   69.836227
   11.994478,   72.522682
    5.935420,   72.532303
   -0.774487,   68.468758
   -3.516305,   65.759865
   -2.070776,   66.625908
    0.534800,   66.980141
    2.062781,   65.037888
    2.053187,   63.079929
    1.772298,   62.222977
    1.870343,   62.443497
    0.464498,   64.530807
   -2.334121,   69.003899
   -2.463583,   75.452148
    0.495311,   81.368034
    2.203225,   82.392883
    2.578824,   78.175316
    4.243377,   73.191605
    3.871008,   68.672867
   -2.315429,   63.138779
   -9.664010,   60.702747
  -12.760891,   64.989761
  -14.965507,   66.732407
  -20.258232,   53.827274
  -23.933863,   31.511806
  -21.513014,   16.740410
  -17.338797,   16.133093
  -15.781188,   23.295164
  -13.949583,   32.990040
   -8.852036,   45.491035
   -3.032857,   59.867435
    1.020078,   72.527527
    4.758734,   81.571205
    7.334599,   87.041237
    3.944867,   89.418022
   -4.102458,   91.396103
   -8.369962,   95.807533
   -5.801381,   99.682564
   -1.439785,   96.204170
   -0.431239,   82.319534
   -5.263146,   61.979370
  -15.010698,   44.652100
  -23.623241,   38.151867
  -25.105991,   40.063072
  -20.192001,   42.328629
  -13.201527,   44.044846
   -5.929995,   50.815353
   -0.202312,   63.494625
   -0.900414,   77.097191
   -9.524781,   88.021523
  -20.200207,   94.167229
  -26.431814,   93.448814
  -26.509615,   88.684586
  -21.712551,   86.063438
  -14.664063,   86.553535
   -9.385252,   86.788330
   -8.665846,   84.427002
  -11.116966,   76.839172
  -13.314329,   63.117428
  -13.390564,   49.785488
  -11.559972,   44.660378
  -10.105165,   46.724831
  -11.889103,   50.651268
  -16.907305,   55.241257
  -21.994810,   60.750183
  -23.122066,   65.845459
  -17.873293,   70.733643
   -8.322783,   76.684601
   -0.286821,   82.000488
    2.133794,   83.347595
    0.465939,   81.562393
   -0.723597,   81.522911
    0.060177,   84.248596
    0.953273,   85.136787
    1.280077,   81.466446
    1.050592,   74.810593
   -0.200272,   68.136955
   -0.832972,   65.016975
    0.629389,   66.412170
    2.791194,   69.135139
    5.162369,   71.463188
    7.953198,   73.418190
    8.711869,   72.182442
    6.416180,   66.791641
    4.795127,   63.002312
    7.591650,   66.316223
   14.568738,   75.384048
   22.242739,   84.865295
   27.028734,   90.394028
   29.058062,   89.917229
   30.961872,   82.448738
   32.758751,   68.803284
   32.637989,   54.854813
   30.939423,   48.608860
   28.790489,   51.638821
   26.163939,   58.770004
   23.138565,   65.318390
   19.458143,   69.574837
   14.231858,   71.373558
    8.872416,   71.060959
    6.662385,   67.962898
    7.691093,   61.882008
    8.988358,   55.932121
    9.957761,   53.259148
   11.874448,   53.075649
   13.185560,   52.943352
   11.772450,   51.386223
    9.479981,   48.150902
    9.011167,   44.785080
    9.918785,   42.782505
   10.879195,   40.558704
   12.010826,   35.602280
   13.262564,   28.541508
   12.959782,   22.682520
    9.674126,   21.505161
    5.662377,   26.936501
    5.521619,   37.210106
    9.483477,   45.979473
   12.570241,   46.162056
   12.232706,   37.039696
   10.426664,   25.812920
    7.745098,   19.475983
    3.854304,   18.536442
    2.400161,   20.389334
    6.003912,   22.715324
   10.025983,   23.251795
   10.198310,   22.216494
    9.694728,   22.191027
   12.293440,   23.149303
   16.976194,   23.840405
   21.062412,   25.648046
   21.989773,   28.571806
   18.502670,   29.081570
   12.826437,   24.987988
    8.644291,   17.777479
    7.517068,   10.975873
    8.254306,    7.379649
    8.778107,    6.622988
    8.474245,    6.623689
    8.215186,    6.495325
    9.288181,    6.340484
   12.834141,    5.882382
   17.843437,    4.774110
   21.285906,    3.705110
   22.345865,    3.949853
   22.635231,    5.629103
   22.287292,    7.895501
   20.453541,   10.858987
   17.402462,   15.112209
   13.970584,   19.631649
   12.192859,   22.644732
   14.260970,   23.435772
   18.557848,   21.482559
   21.314865,   16.212828
   21.297071,    9.013380
   19.078703,    3.328350
   15.435640,    1.454761
   12.113890,    2.441022
   10.856866,    4.181045
   12.104015,    6.225646
   15.389011,    9.465127
   19.171576,   13.548970
   21.349121,   15.380463
   21.415358,   12.253149
   20.530752,    6.593012
   19.458530,    3.775465
   17.711287,    4.681572
   14.414505,    4.472634
    9.617552,   -0.645823
    4.403077,   -9.292798
    0.547959,  -17.419752
   -0.033308,  -21.945068
    1.496948,  -23.359316
    1.104603,  -24.786861
   -1.454089,  -27.001154
   -2.555702,  -28.677679
   -0.941286,  -30.471117
    2.798355,  -32.465767
    7.936221,  -32.315262
   11.489859,  -30.591955
   10.691003,  -31.561729
    6.688076,  -36.611664
    2.574669,  -42.267891
    0.690895,  -45.741039
    1.086086,  -48.456043
    0.718619,  -52.006069
   -2.142367,  -54.025047
   -3.687975,  -51.699062
   -0.103268,  -46.118637
    6.137079,  -39.653584
   10.551130,  -33.180504
   12.742642,  -27.630831
   14.805515,  -23.768541
   16.835423,  -22.298460
   16.238708,  -25.950453
   11.714100,  -34.620728
    6.601930,  -41.009270
    5.511789,  -39.981003
    8.411263,  -36.011860
   11.384557,  -34.861629
   12.237644,  -36.118469
   12.020866,  -37.046719
   12.308535,  -36.322876
   13.470667,  -33.857494
   14.484819,  -31.512197
   14.563584,  -31.038088
   15.286468,  -30.420036
   17.862358,  -27.926023
   19.693937,  -27.024397
   18.774391,  -30.113354
   17.983484,  -32.811718
   19.685432,  -31.758358
   21.549412,  -30.470242
   22.091030,  -31.374960
   22.910429,  -31.954887
   23.670370,  -31.393362
   23.147770,  -30.367611
   22.190050,  -27.878790
   19.848034,  -25.755575
   14.744416,  -27.416225
   10.578282,  -31.455284
   11.215221,  -34.861015
   14.813652,  -36.958645
   17.636684,  -36.870186
   18.291330,  -34.156311
   17.780888,  -30.849205
   17.412401,  -29.289997
   15.765469,  -30.678480
   10.151574,  -35.602978
    1.665675,  -43.059620
   -5.475470,  -49.103901
   -8.468164,  -47.656498
   -6.557582,  -34.855694
   -3.734999,  -17.705069
  -12.395671,  -15.194042
  -39.864597,  -37.631302
  -69.916237,  -68.230499
  -76.489861,  -81.411125
  -60.167114,  -72.521729
  -54.630005,  -55.786667
  -84.809578,  -45.041214
 -129.040222,  -47.210571
 -144.252777,  -61.986744
 -122.479073,  -79.669777
  -94.586494,  -86.212563
  -82.718811,  -74.156425
  -80.906746,  -50.400490
  -83.357719,  -34.959457
  -97.619011,  -42.688129
 -119.472168,  -62.526676
 -127.214775,  -69.112999
 -113.201767,  -55.562107
  -91.689384,  -38.099243
  -76.142281,  -31.943138
  -78.738014,  -39.553932
 -110.359764,  -57.056126
 -152.260223,  -77.147087
 -166.174576,  -90.286583
 -147.481216,  -92.176376
 -123.214676,  -85.571304
 -104.295441,  -72.874046
  -83.333099,  -55.350811
  -62.139912,  -39.878311
  -49.036163,  -34.374775
  -43.108700,  -34.757771
  -37.464355,  -29.394871
  -29.351450,  -16.834686
  -20.762836,   -6.351732
  -13.907409,   -3.321988
   -9.226472,   -5.225723
   -6.217404,   -8.563206
   -4.538607,  -11.619354
   -4.862668,  -13.353790
   -7.948122,  -13.127329
  -11.210034,  -10.047684
  -10.382234,   -4.697637
   -6.409795,   -1.062150
   -3.974893,   -1.560262
   -4.899156,   -3.933631
   -9.072268,   -6.214223
  -15.177926,   -7.348013
  -18.676752,   -5.073071
  -17.684700,   -1.540611
  -16.807949,   -3.539494
  -19.205130,  -12.012866
  -22.785862,  -21.592321
  -25.175140,  -29.517082
  -25.186964,  -35.204082
  -23.037241,  -37.178112
  -21.775442,  -36.980366
  -22.930817,  -39.013626
  -23.673563,  -45.545692
  -22.544199,  -56.871223
  -21.204000,  -72.009315
  -19.543383,  -86.276642
  -16.169128,  -94.054367
  -11.793991,  -94.307289
   -9.013478,  -89.497360
  -11.894391,  -83.299057
  -22.569628,  -82.153252
  -35.221691,  -91.259933
  -40.364471, -105.880295
  -35.907665, -114.361588
  -27.589684, -111.690376
  -21.347263, -103.405930
  -19.978504,  -96.191246
  -23.246832,  -91.436821
  -28.877050,  -89.263756
  -34.935776,  -92.486313
  -39.224411, -101.744301
  -37.636707, -110.861145
  -29.109245, -113.119347
  -19.648195, -109.235687
  -14.726469, -103.820320
  -11.951229,  -97.441719
   -7.666266,  -88.887077
   -4.567520,  -82.470139
   -6.279193,  -84.553787
  -10.702879,  -94.221268
  -13.281252, -104.272194
  -11.867918, -108.992950
   -7.136097, -107.009071
   -1.420887, -100.413658
    2.417111,  -93.983482
    2.066267,  -92.418251
   -1.798991,  -95.831688
   -4.002181,  -99.335968
   -0.828230,  -98.741531
    3.471291,  -94.917458
    3.071467,  -90.717651
   -0.138761,  -85.524567
   -1.852456,  -76.606300
   -4.061254,  -66.625458
   -9.702640,  -64.621445
  -14.953264,  -75.080978
  -14.555549,  -90.172691
   -8.627613,  -97.684547
   -0.015099,  -93.635521
    7.685571,  -83.528450
    9.803995,  -72.831627
    5.150523,  -61.630417
   -3.326411,  -51.987339
  -12.374745,  -50.877136
  -16.643326,  -57.805031
  -11.595063,  -62.442951
   -1.655215,  -60.301029
    5.186043,  -56.554359
    6.984787,  -53.920895
    4.450227,  -49.403053
   -3.552580,  -42.627144
  -15.391290,  -38.419537
  -23.936281,  -38.920052
  -23.518824,  -39.869026
  -15.751422,  -37.910748
   -5.451386,  -35.054916
    3.558439,  -33.640400
    7.592583,  -32.311794
    4.486298,  -29.196177
   -3.610467,  -26.254654
  -11.571723,  -26.917780
  -15.246053,  -30.389669
  -13.896928,  -32.574341
   -9.588629,  -31.385229
   -5.036395,  -27.286934
   -1.626421,  -20.693544
    0.961034,  -12.270077
    2.618427,   -3.793463
    1.971468,    4.127481
   -0.628936,   12.496776
   -1.743087,   20.122974
    1.548493,   24.270752
    7.844899,   25.792725
   12.807024,   27.570776
   14.786702,   29.899691
   15.944491,   32.166981
   16.482224,   34.975990
   14.252233,   38.755028
   10.769559,   42.981331
    9.852667,   45.983906
   12.025398,   46.382538
   15.670853,   46.018345
   19.654587,   48.000397
   22.740232,   51.924057
   24.133377,   55.254349
   24.343781,   57.983974
   24.175482,   61.761715
   24.191730,   66.282181
   24.638985,   69.962273
   24.971550,   72.441147
   24.385296,   74.325600
   22.289471,   75.766907
   18.493984,   76.564316
   14.979228,   77.291435
   14.971560,   78.560280
   17.821558,   79.211037
   19.544521,   78.266235
   19.625050,   77.663025
   20.851336,   79.505257
   22.913872,   82.653755
   23.493290,   84.744232
   23.970264,   85.890411
   26.916431,   87.917595
   31.234653,   90.671608
   35.366398,   93.261917
   39.433323,   97.301270
   41.670818,  103.174835
   40.585739,  107.798332
   39.748882,  110.491539
   43.103745,  113.934235
   48.135822,  117.757713
   49.394863,  118.184372
   47.161808,  114.798927
   47.009609,  112.411888
   50.278221,  113.959351
   51.655304,  115.874771
   48.003262,  114.133499
   43.521736,  110.419930
   43.672001,  108.049995
   47.635838,  106.690338
   50.568665,  105.837082
   50.747581,  107.209503
   49.123222,  109.239906
   45.698906,  107.887093
   41.531971,  104.740646
   39.293949,  104.403519
   38.971699,  105.804276
   36.879448,  104.269814
   30.842159,   99.140388
   24.924747,   94.243149
   24.078506,   91.258995
   24.656006,   87.162239
   20.117872,   81.187721
   13.627250,   77.614784
   12.437850,   78.029083
   15.187840,   78.925903
   15.932183,   78.356697
   14.184991,   78.093521
   13.574370,   80.068512
   15.877600,   84.386749
   19.837065,   88.997391
   23.089577,   90.879982
   24.597448,   89.850395
   25.138409,   88.990997
   24.810125,   89.203041
   23.270475,   88.661507
   23.155392,   89.016861
   27.249571,   93.505882
   32.754105,   99.069893
   35.351437,  100.252617
   35.902874,   98.007919
   36.940350,   95.993042
   37.783356,   93.937485
   37.797741,   91.039673
   38.985920,   88.842155
   42.253204,   87.285675
   45.169075,   84.597511
   45.109276,   80.644318
   43.069618,   75.798111
   43.129860,   70.637886
   46.679108,   67.152306
   49.635971,   65.147064
   48.149326,   61.751854
   42.637573,   57.013405
   35.499779,   53.691006
   29.821644,   52.285519
   28.157209,   50.690258
   29.782190,   46.004044
   31.778360,   35.642467
   32.189404,   20.553598
   30.875704,    6.542020
   29.209219,   -1.140302
   28.213671,   -2.794187
   26.479862,   -1.950296
   23.043026,   -0.512951
   20.551584,    1.900181
   20.520302,    4.892946
   20.061001,    7.711729
   18.752985,   13.246115
   20.830576,   23.584127
   26.185978,   32.362549
   28.433838,   33.019711
   23.815018,   30.079414
   15.202711,   30.935045
    8.907936,   34.811340
    9.572125,   37.254406
   14.206346,   36.044956
   14.541108,   30.868242
    8.410279,   25.015308
    0.548763,   24.278454
   -8.034257,   29.367451
  -20.172939,   35.864235
  -34.189110,   41.679291
  -45.872967,   44.651897
  -54.862507,   38.534691
  -61.232162,   24.515671
  -62.013943,   15.966604
  -57.108147,   19.098295
  -51.473366,   23.060043
  -48.489681,   17.501972
  -47.147964,    5.840224
  -44.717232,   -2.689822
  -39.272697,   -4.532437
  -33.038822,   -3.463706
  -31.813158,   -4.339173
  -36.728134,   -7.810253
  -41.143646,  -12.484735
  -39.806839,  -18.784355
  -34.626926,  -26.167442
  -29.152052,  -29.623806
  -25.107843,  -24.813063
  -23.625467,  -14.427157
  -23.693165,   -5.170016
  -22.783127,   -1.164496
  -20.142952,   -1.773190
  -16.186420,   -3.423826
  -11.785553,   -4.112376
   -7.963717,   -5.173910
   -4.163566,   -6.632246
   -0.722385,   -5.470389
    0.313693,   -0.473590
    0.493815,    6.650595
    3.260607,   14.445873
    7.856787,   21.738405
   12.241200,   27.323618
   16.407875,   31.755136
   19.463655,   35.972439
   20.530807,   38.750450
   22.155539,   39.309963
   26.911274,   39.931965
   32.828773,   42.741013
   36.152679,   46.652966
   35.629402,   48.531414
   32.431953,   46.741863
   29.287630,   44.407654
   28.897287,   45.561375
   30.895498,   48.413742
   32.976486,   49.207569
   34.514133,   48.245770
   35.500549,   46.081791
   34.515121,   41.981003
   31.076132,   38.519920
   27.266609,   39.277679
   25.002167,   42.887470
   23.370981,   44.705227
   19.730736,   42.474464
   13.826882,   38.517654
    9.319898,   36.558014
    8.891809,   36.667336
   10.880956,   36.249138
   11.907618,   34.702095
    8.937984,   32.901772
    1.905366,   31.722162
   -3.852784,   32.372589
   -3.922073,   33.584599
   -0.927009,   31.802019
    0.778632,   26.419357
   -0.089224,   19.522705
   -5.173019,   12.087992
  -16.771294,    4.845378
  -31.768932,    0.155270
  -41.715618,    0.348364
  -42.023636,    4.603817
  -36.262005,    8.358646
  -29.403252,    7.475772
  -22.148073,    2.746501
  -14.440576,   -2.072686
   -8.862867,   -5.691356
   -7.054117,   -9.860832
   -7.464199,  -15.575667
   -7.944841,  -21.254026
   -6.776179,  -24.758457
   -2.852266,  -25.859581
    2.360212,  -25.668604
    5.900816,  -24.405783
    7.349654,  -21.695452
    7.651520,  -19.384487
    5.188929,  -20.942427
   -0.443911,  -26.447115
   -5.210675,  -33.189499
   -7.186166,  -40.905895
   -7.487952,  -48.300179
   -3.750832,  -49.405273
    5.635748,  -42.955116
   14.614457,  -37.534992
   16.641977,  -39.962280
   13.903895,  -45.690071
   12.789734,  -46.433903
   13.834808,  -42.392860
   13.148381,  -39.965149
   11.860598,  -40.700447
   14.266874,  -40.678947
   17.464729,  -38.559814
   14.482774,  -37.857819
    6.694566,  -41.607368
    2.001218,  -48.015984
    3.580287,  -53.212551
    8.850449,  -56.256813
   13.941133,  -58.734417
   15.194562,  -61.640381
   12.218717,  -64.075615
    8.334041,  -63.787716
    5.333927,  -60.464104
    2.443147,  -57.656586
   -0.285667,  -58.164009
   -1.593364,  -60.327671
   -0.481634,  -61.574329
    2.506818,  -61.254368
    4.767706,  -58.651199
    4.175655,  -52.659622
    1.879287,  -43.909683
    0.328404,  -35.183235
   -0.562615,  -30.251125
   -1.879430,  -30.216934
   -1.457638,  -30.282001
    3.196471,  -26.424490
    9.571907,  -23.037844
   13.617110,  -24.589279
   13.740021,  -27.399368
    8.865245,  -28.362801
    0.909791,  -29.541655
   -3.612714,  -30.484718
   -2.528168,  -28.954714
   -0.975214,  -27.442186
   -2.174083,  -29.743069
   -4.931991,  -35.425327
   -8.368593,  -41.728012
  -10.638348,  -46.331112
   -9.495055,  -48.148174
   -9.061632,  -49.015240
  -13.970156,  -50.639400
  -17.829603,  -49.794380
  -14.574825,  -45.824238
  -11.256857,  -46.555725
  -12.885160,  -54.698292
  -13.402536,  -61.298332
  -11.237540,  -61.585056
  -11.502267,  -60.833496
  -12.209573,  -61.434135
   -7.351456,  -59.955624
    0.915963,  -56.812176
    5.676727,  -56.477207
    5.736762,  -58.600513
    5.277916,  -58.209938
    6.477416,  -54.583775
    8.055301,  -52.010563
    9.508747,  -52.389999
   12.014145,  -53.471767
   15.860717,  -52.808048
   19.657761,  -50.374882
   21.745117,  -48.541397
   22.116964,  -48.452034
   22.069645,  -47.834999
   21.821110,  -45.822609
   21.143585,  -45.366421
   21.151501,  -47.617073
   22.987207,  -49.633652
   26.713129,  -49.037392
   31.047819,  -46.498520
   33.170670,  -44.629112
   32.117027,  -46.188789
   31.000656,  -50.577385
   31.936003,  -53.796673
   33.191345,  -54.169621
   33.790653,  -53.025539
   33.809788,  -50.964870
   31.182047,  -49.141087
   26.296722,  -48.929058
   24.405409,  -48.242481
   27.900173,  -44.391529
   33.716358,  -38.298355
   38.668869,  -32.768532
   41.530495,  -29.177803
   42.730930,  -25.774921
   43.344540,  -20.707300
   43.204121,  -16.374758
   42.228970,  -15.965873
   40.976650,  -18.862679
   38.759197,  -22.122053
   36.164024,  -21.790834
   36.088799,  -16.014294
   38.013321,   -9.535949
   37.890442,   -8.289082
   34.783047,  -11.725974
   30.978489,  -16.372446
   27.644760,  -20.997923
   24.476061,  -25.589834
   20.577343,  -30.450205
   15.278535,  -35.700935
    9.898033,  -40.645176
    5.840064,  -46.466377
    1.861854,  -56.028877
   -2.311462,  -67.638199
   -4.065778,  -75.584557
   -3.578870,  -78.952225
   -4.540778,  -82.194984
   -7.576621,  -87.459122
  -10.282514,  -93.424530
  -12.445270,  -98.379333
  -15.300543, -100.383537
  -18.874367, -100.675346
  -22.849749, -104.819183
  -26.486155, -111.918930
  -28.237444, -112.245300
  -27.691319, -103.895172
  -26.100313,  -97.785461
  -25.287867, -101.644104
  -26.710831, -111.846909
  -29.694864, -119.622086
  -32.729015, -117.750145
  -39.036686, -107.936729
  -54.608658, -103.339592
  -75.780304, -113.127274
  -89.553345, -127.338974
  -94.992836, -130.389755
 -107.553467, -122.018501
 -130.172745, -109.647018
 -142.854874,  -93.589584
 -133.658417,  -76.030579
 -116.786217,  -67.445122
 -112.270805,  -71.537682
 -125.188515,  -80.574989
 -144.532211,  -88.741074
 -153.371063,  -94.585182
 -144.058365,  -95.843819
 -123.348236,  -94.849991
 -101.582626,  -98.984879
  -86.779839, -107.264763
  -85.992111, -108.628876
  -96.544113,  -98.337296
 -102.105568,  -83.865471
  -91.286446,  -72.129005
  -70.732170,  -62.801140
  -52.608273,  -55.780048
  -41.045193,  -52.883430
  -34.297131,  -50.011150
  -31.084511,  -39.658539
  -31.229177,  -22.851761
  -32.382893,   -7.427474
  -30.249454,    4.258265
  -23.838469,   14.612934
  -16.407469,   22.196489
  -10.457138,   24.869884
   -6.929338,   25.951115
   -6.982010,   29.613962
   -8.157175,   35.917873
   -4.341344,   42.721073
    5.059446,   48.073338
   14.200636,   52.371677
   20.594891,   59.028492
   26.044662,   69.197876
   29.998583,   78.072372
   30.885916,   81.155602
   30.079266,   80.533279
   28.394098,   79.543663
   24.191282,   76.841164
   18.302568,   71.566437
   13.726288,   66.698280
   10.013397,   63.665279
    4.836031,   61.396511
   -1.248429,   60.058235
   -5.455060,   60.668358
   -5.339321,   63.252460
   -1.219207,   66.062462
    3.521571,   66.435181
    7.300446,   64.671646
   11.985794,   64.306412
   17.659565,   66.398033
   22.145821,   68.322243
   25.388182,   68.821335
   27.810528,   68.868286
   27.562723,   68.308662
   24.145308,   66.479568
   20.464760,   64.840286
   19.216877,   65.235237
   20.329739,   66.473686
   21.896511,   65.986679
   22.196358,   64.319817
   20.747967,   63.654896
   17.990604,   63.412926
   15.179532,   62.583557
   13.614290,   62.729527
   13.045979,   64.648582
   12.496712,   66.796127
   11.601543,   67.801483
   10.213470,   67.501686
    8.833041,   66.740829
    7.800921,   65.710602
    5.747509,   63.301964
    2.601524,   60.867443
    0.230012,   60.604656
   -2.586502,   58.967442
   -8.292416,   51.994324
  -14.906507,   43.588753
  -19.473772,   38.695702
  -22.199949,   36.602070
  -23.463320,   35.952427
  -22.924252,   36.568623
  -21.894955,   36.566639
  -21.288940,   35.218712
  -19.762096,   34.721123
  -18.228289,   35.175522
  -19.640980,   34.628559
  -21.257633,   34.629047
  -18.038740,   37.114441
  -12.881975,   39.309113
  -11.319267,   39.493999
  -11.823290,   40.578823
   -9.888041,   44.437210
   -4.872641,   50.101746
   -0.477013,   55.442570
   -1.704558,   56.692333
   -9.662117,   51.660625
  -19.310753,   44.765362
  -23.842302,   44.003422
  -22.207012,   50.667236
  -21.629202,   56.577507
  -27.781519,   56.498737
  -35.181591,   55.963116
  -36.089828,   59.801285
  -33.180840,   63.385025
  -33.586056,   62.204697
  -37.874573,   59.583252
  -43.008522,   59.863785
  -48.401604,   61.906662
  -53.679157,   61.742229
  -56.832981,   57.932266
  -57.192417,   53.013577
  -55.737633,   47.841702
  -52.002445,   37.542618
  -45.284657,   19.454365
  -38.637348,   -0.145790
  -36.621826,  -13.158175
  -40.039341,  -17.156319
  -44.887722,  -13.259266
  -45.104408,   -3.351922
  -39.453606,    8.512650
  -34.388847,   17.186279
  -34.350883,   20.930830
  -35.733196,   22.031153
  -34.718861,   23.517130
  -32.137089,   26.933489
  -28.998426,   31.755072
  -24.035740,   36.800491
  -16.756447,   41.426815
   -9.968648,   43.958469
   -7.013769,   42.489075
   -6.999223,   38.741570
   -5.615943,   36.993149
   -0.516458,   38.884064
    6.871943,   42.700218
   13.662334,   46.340626
   17.358917,   47.922058
   18.196934,   46.564377
   19.519375,   44.494144
   21.898951,   43.867783
   21.596718,   43.121574
   18.428928,   41.440315
   16.780437,   41.222366
   17.647373,   42.834938
   18.309336,   43.837452
   17.998129,   43.121094
   17.958763,   41.198627
   19.292484,   39.770142
   22.619541,   41.738873
   27.191675,   47.852329
   31.935509,   55.545738
   37.114822,   62.609955
   41.428333,   68.398170
   41.707607,   72.502296
   39.212948,   75.538849
   39.383476,   78.805634
   43.424179,   81.720078
   47.386791,   82.688896
   48.864967,   81.876991
   48.351494,   79.962898
   46.259335,   76.487465
   43.160400,   72.135368
   40.655910,   68.945053
   39.553177,   66.524277
   39.159401,   62.867836
   38.945831,   58.960339
   39.079456,   57.024185
   39.800858,   56.075882
   41.317604,   54.716122
   43.147182,   54.801792
   43.775078,   57.136032
   42.307365,   58.043449
   39.232586,   54.987812
   35.371132,   50.707077
   32.234570,   48.554131
   31.609829,   48.528660
   32.429249,   48.698421
   31.568293,   46.924828
   28.926825,   42.763630
   27.270741,   38.903152
   27.273872,   37.759190
   27.202143,   38.021214
   26.459454,   37.424809
   25.453289,   35.610439
   23.770773,   32.509201
   21.548912,   27.757572
   19.633953,   21.751171
   17.307245,   14.493033
   14.240821,    6.203906
   13.169326,    0.417673
   15.524140,    0.513626
   17.867800,    3.710941
   16.972578,    5.481158
   14.175593,    6.013368
   12.427014,    7.163672
   13.077133,    9.125776
   15.551394,   11.440007
   17.232283,   12.915881
   15.573121,   12.429468
   12.214988,   10.419659
   11.485611,    7.865813
   13.213387,    5.501926
   12.619798,    4.032054
    9.084404,    3.926309
    7.388727,    5.419343
    9.280174,    8.257304
   12.060933,   11.633630
   14.322796,   14.704148
   15.647094,   16.452135
   14.337569,   16.628191
   11.373680,   17.383600
   11.336736,   20.188265
   15.434113,   21.896715
   19.065258,   18.994051
   18.383669,   12.405675
   14.825107,    3.513760
   11.717958,   -8.253680
    9.948412,  -20.298731
    9.345332,  -26.146544
   10.563969,  -23.424932
   13.019995,  -17.925373
   15.421046,  -15.771313
   18.460238,  -15.299312
   23.258280,  -10.887668
   29.911110,   -1.210448
   37.559120,    9.452059
   42.090786,   17.348724
   39.102657,   25.041531
   31.566717,   35.581108
   25.004168,   43.339153
   17.178850,   43.782467
    5.044495,   46.237644
   -6.385901,   57.054832
  -15.303593,   60.612648
  -30.571892,   39.229656
  -56.208660,   -0.355427
  -80.445778,  -34.548306
  -89.950470,  -44.354908
  -86.595474,  -28.996546
  -82.522026,   -7.711686
  -86.672401,   -0.243332
 -101.559822,   -6.902537
 -121.572922,  -17.559999
 -132.248886,  -27.150047
 -123.445900,  -32.020550
 -101.232285,  -27.244341
  -81.485168,  -19.542992
  -77.852219,  -29.610590
  -92.846451,  -64.906761
 -113.462265, -100.450294
 -121.160294, -107.108261
 -109.140182,  -86.768402
  -85.301125,  -61.029842
  -61.624619,  -43.989388
  -45.664341,  -39.105186
  -37.978321,  -42.392845
  -33.744858,  -44.069908
  -27.922981,  -38.890064
  -18.728468,  -29.280285
   -7.115010,  -17.633856
    4.545209,   -5.975634
   14.052111,    2.594529
   20.458885,    8.665186
   23.952499,   15.660427
   26.407822,   24.302317
   30.151798,   32.487347
   35.039165,   37.958363
   40.024307,   40.288712
   45.650700,   41.421677
   51.579792,   42.676636
   55.735168,   42.965622
   57.526001,   42.234642
   57.872581,   42.489922
   56.876705,   43.404125
   54.943161,   42.640305
   54.287907,   41.199722
   56.181145,   41.521481
   58.405743,   41.725475
   58.644703,   39.192196
   58.364906,   36.262981
   59.369396,   35.862988
   59.859016,   36.664249
   58.364182,   36.590027
   57.214111,   35.897255
   58.909519,   35.764309
   62.397762,   36.204945
   63.985577,   34.882156
   61.559704,   30.202002
   57.356937,   24.862982
   54.215286,   21.259254
   51.867405,   17.418379
   50.104977,   12.165083
   49.974560,    7.695245
   49.771473,    4.643455
   46.313351,    0.866160
   40.411892,   -4.343623
   35.840126,   -8.643229
   33.394920,  -10.075711
   30.084600,  -10.766735
   24.868574,  -14.339980
   20.785503,  -20.312462
   19.595427,  -25.280537
   19.766661,  -27.764801
   20.252964,  -28.517946
   20.903271,  -29.098410
   21.363592,  -31.043344
   22.394621,  -34.277992
   24.458641,  -37.661125
   25.623585,  -41.107491
   24.090750,  -45.187130
   20.476280,  -49.755917
   16.277971,  -54.433563
   12.612877,  -59.444592
   10.662457,  -64.495331
   10.712299,  -67.984749
   11.069800,  -69.377991
   10.847006,  -70.073814
   11.471104,  -71.024750
   12.357635,  -72.889565
    9.536396,  -77.207283
    1.086438,  -84.353752
   -9.344378,  -91.693222
  -15.952853,  -95.730865
  -17.609051,  -97.013733
  -18.517160, -100.034592
  -20.337605, -105.624725
  -19.971422, -108.927315
  -17.392027, -107.892769
  -17.721462, -107.480904
  -22.142393, -111.452026
  -23.920565, -115.266754
  -19.643349, -114.371628
  -15.913378, -113.234772
  -16.674963, -116.058342
  -16.922947, -118.701355
  -14.511024, -118.115799
  -12.461699, -117.116524
  -10.716372, -117.269363
   -8.215929, -117.630493
   -7.108353, -118.675415
   -8.762206, -121.277588
  -11.208726, -123.628380
  -11.773066, -122.759605
  -10.003366, -119.383125
   -8.250895, -118.019615
   -8.604656, -121.037712
   -9.251323, -125.345123
   -6.603911, -126.071358
   -0.705002, -122.285263
    4.644072, -118.457474
    6.292148, -119.434792
    4.570994, -123.993202
    2.810492, -126.540085
    3.790697, -125.611359
    6.356852, -125.179337
    7.238641, -127.120384
    6.180302, -128.421906
    5.952537, -126.263916
    6.350314, -121.806938
    3.934016, -118.049225
   -0.906408, -115.917564
   -4.244324, -114.314056
   -5.464198, -112.490555
   -6.650884, -109.986160
   -8.165480, -106.257812
   -9.487961, -102.370995
  -11.144884, -100.161072
  -13.920059,  -98.520523
  -16.907425,  -94.123260
  -17.169973,  -86.310814
  -13.891028,  -78.146759
  -10.392464,  -72.716446
   -8.287441,  -69.869591
   -5.459727,  -66.774971
   -2.144929,  -62.367836
   -1.294669,  -60.210979
   -3.068025,  -64.244583
   -5.268112,  -73.969841
   -7.048425,  -87.639809
   -8.673598, -105.164589
  -10.183622, -123.013031
  -11.611082, -133.696793
  -13.200408, -134.856583
  -15.125565, -131.137970
  -16.685787, -125.767616
  -16.453339, -118.290184
  -14.472939, -109.651253
  -12.551314, -102.732635
  -11.125973,  -98.988510
   -8.394124,  -97.179512
   -3.712313,  -94.238029
    0.945892,  -88.415314
    4.520729,  -81.509056
    8.410258,  -75.662209
   12.515084,  -70.661530
   14.608995,  -65.765778
   15.521018,  -60.192238
   19.210133,  -52.991936
   25.669180,  -45.789330
   28.544086,  -42.626549
   23.272095,  -44.634594
   14.407315,  -47.773304
    9.292166,  -48.060722
    8.155778,  -45.632957
    7.216998,  -41.879341
    5.702941,  -38.022293
    4.112937,  -36.266823
    1.654722,  -36.944775
   -1.867318,  -38.008183
   -5.038453,  -38.418629
   -6.049057,  -37.029205
   -4.395933,  -32.319218
   -1.196302,  -26.007818
    2.383425,  -20.723360
    5.797071,  -15.656404
    8.527496,   -9.627992
   10.437860,   -3.846909
   12.692730,    1.506824
   17.032097,    7.863976
   23.145796,   14.293530
   28.423820,   18.446932
   31.508938,   20.585131
   32.944153,   22.313475
   32.150784,   24.260597
   28.674038,   27.186460
   25.674826,   31.518063
   26.697775,   36.478420
   30.111582,   42.639301
   31.696148,   51.290672
   30.644979,   59.449364
   28.703197,   61.601395
   26.766886,   57.419159
   25.167639,   51.932178
   23.607054,   49.076591
   21.538967,   50.731190
   21.167902,   58.343781
   25.396181,   69.297981
   32.348938,   77.076912
   37.293304,   78.529137
   38.261040,   74.809402
   37.109432,   68.058014
   36.910225,   62.683113
   38.081352,   61.910118
   37.982944,   61.130054
   35.846851,   54.070816
   34.190186,   43.656273
   33.568523,   38.429680
   31.498646,   42.300293
   28.623230,   54.666039
   28.693447,   73.655975
   31.185167,   92.930725
   32.803902,  103.877563
   33.317970,  104.206062
   31.624397,   98.669571
   24.710079,   94.361786
   15.196280,   96.000885
   10.050719,   99.895569
   11.630486,   95.875717
   14.958007,   79.545158
   11.979110,   59.605995
   -0.065673,   51.152939
  -14.424703,   61.323067
  -23.613646,   82.208183
  -27.491787,   99.349945
  -27.666975,  104.808327
  -23.700357,  100.577637
  -18.709620,   93.369560
  -18.485094,   89.273880
  -24.149139,   92.495041
  -31.450146,  103.584976
  -34.835175,  112.695503
  -31.330463,  103.007812
  -22.501297,   73.819374
  -11.870633,   48.231808
   -3.750205,   44.730946
   -5.476929,   58.064358
  -21.449863,   74.791733
  -42.416012,   86.928978
  -51.377136,   89.949989
  -42.917713,   84.981491
  -27.465975,   80.263168
  -17.714502,   82.242058
  -20.028320,   90.388710
  -33.452980,  100.685471
  -47.961212,  106.440666
  -50.456585,   99.842506
  -38.427814,   82.290154
  -20.999281,   68.003166
   -5.830453,   68.970673
    5.811805,   82.055275
   12.955163,   95.747948
   14.877837,  102.690628
   14.696762,  102.878952
   15.633999,  100.630363
   18.209454,  100.894928
   22.646952,  105.986320
   27.994898,  114.440361
   31.737528,  123.179947
   34.106136,  130.433929
   37.033794,  135.799561
   39.311443,  138.659073
   39.912441,  139.207153
   41.898693,  139.812424
   46.224854,  141.885132
   48.987106,  144.053085
   49.698135,  145.929550
   51.977276,  148.075104
   54.716347,  148.484024
   54.444878,  146.033997
   52.773266,  143.003525
   51.791096,  139.833771
   50.611996,  135.414139
   50.082180,  131.961746
   50.357273,  131.074997
   47.601460,  129.750229
   41.854900,  126.161934
   39.033806,  122.545105
   40.597557,  119.989861
   42.163403,  117.142494
   42.233700,  113.772812
   42.585560,  110.491058
   43.407173,  107.020279
   43.859959,  103.726585
   43.168232,  102.213242
   41.039394,  103.016510
   39.722626,  104.037926
   41.275490,  102.410492
   43.262608,   98.333771
   42.600079,   94.509476
   40.924046,   91.894150
   41.622768,   90.220055
   43.766014,   89.841415
   43.510036,   89.726814
   40.548393,   88.256920
   37.258713,   85.516464
   33.446304,   81.887360
   28.315084,   78.223541
   23.656944,   76.520569
   21.119009,   76.820198
   20.374022,   76.998413
   20.146635,   76.073601
   18.485672,   73.767822
   14.039056,   69.357697
    8.403923,   63.834042
    4.371443,   58.999290
    1.338436,   53.965569
   -3.192937,   47.547382
   -8.906650,   41.036400
  -14.536400,   34.868492
  -19.580164,   29.040333
  -21.622974,   25.797739
  -19.095894,   25.088528
  -14.866261,   24.498289
  -12.471602,   25.334446
  -12.854642,   28.425018
  -14.413263,   30.272572
  -14.645904,   31.372999
  -13.662824,   36.269054
  -13.221909,   41.786003
  -14.444232,   36.216846
  -19.907293,   11.993249
  -29.521280,  -23.783104
  -35.463715,  -52.755993
  -32.733192,  -62.864998
  -28.118904,  -59.620762
  -29.746626,  -56.026093
  -37.698170,  -60.256134
  -49.422791,  -77.190819
  -64.007126, -109.012535
  -79.189224, -149.389435
  -91.669296, -187.076370
 -100.651184, -216.520569
 -108.100739, -238.461166
 -117.394379, -254.631424
 -131.156937, -267.849609
 -146.831573, -279.541168
 -157.414673, -283.604675
 -160.973923, -272.084473
 -163.740738, -245.112534
 -169.498352, -208.520599
 -173.594116, -170.144272
 -169.806549, -138.802887
 -157.074783, -116.439461
 -140.431915,  -96.897469
 -126.142220,  -76.470154
 -115.207581,  -57.514965
 -107.262604,  -44.696754
 -105.625488,  -40.646404
 -109.054146,  -39.983467
 -110.064919,  -33.902405
 -107.509995,  -23.466112
 -106.117874,  -15.957969
 -105.292686,  -10.432490
 -101.949036,   -1.083339
  -97.129944,   10.099235
  -91.310265,   17.070087
  -81.868645,   21.618486
  -69.553741,   29.809395
  -60.427197,   40.290131
  -57.018951,   47.574883
  -52.837906,   51.823711
  -42.466118,   54.945107
  -31.089720,   54.676582
  -25.597620,   50.120754
  -23.767239,   45.653973
  -19.680676,   46.292896
  -12.949348,   53.311794
   -7.980597,   63.423321
   -7.529570,   71.782684
   -9.135696,   76.969978
   -8.875681,   80.345360
   -6.478878,   82.138786
   -3.031679,   82.409691
    1.797848,   82.125923
    6.740301,   81.371773
    9.590797,   80.166130
   11.321133,   78.947449
   14.431750,   77.272537
   19.570440,   75.406105
   24.185760,   73.793915
   23.314743,   70.585846
   16.321516,   65.571213
    9.603491,   62.025848
    7.627754,   60.765125
    8.849277,   59.495018
   10.840652,   56.911243
   11.302042,   51.982162
    8.613109,   44.287514
    5.207342,   36.507095
    3.526006,   30.734901
    1.373709,   24.880556
   -2.049131,   17.664156
   -2.978630,   11.809650
   -0.049785,    8.751634
    4.010779,    6.612203
    7.702271,    4.464289
   11.798608,    3.337901
   16.960960,    4.123104
   21.634598,    6.224637
   22.873924,    7.441788
   21.745796,    7.081150
   22.877644,    7.344108
   26.376204,    8.470162
   28.453667,    7.265102
   29.203133,    2.828012
   31.449627,   -1.261677
   34.655891,   -1.721071
   35.675507,    0.360138
   34.097183,    1.821656
   33.228413,    2.287916
   34.482681,    3.307936
   35.135105,    4.728927
   34.312290,    5.661468
   35.266708,    6.464374
   39.489208,    7.936247
   43.635044,    9.422879
   44.316311,    9.135077
   43.069244,    7.936532
   42.696945,    8.244761
   41.627285,    8.069904
   38.315388,    4.309613
   36.244644,   -0.430702
   37.982906,   -2.691115
   40.311764,   -5.053168
   39.759914,  -11.855480
   37.939816,  -21.453272
   38.065762,  -28.128716
   39.592346,  -30.524635
   40.165764,  -31.633299
   40.024696,  -32.248238
   40.316048,  -32.695751
   40.614788,  -36.177574
   41.361511,  -42.290260
   44.421803,  -44.560219
   49.115707,  -39.817200
   51.657593,  -33.613678
   49.602264,  -35.311565
   44.078514,  -49.243885
   37.962936,  -67.069397
   33.674442,  -73.294319
   31.287949,  -63.514198
   28.208916,  -47.992207
   22.785999,  -35.098572
   17.484262,  -24.785892
   16.271639,  -18.255909
   19.082479,  -20.024055
   20.202593,  -29.839460
   13.506028,  -40.896690
   -3.379584,  -46.715652
  -32.528202,  -45.579926
  -74.589066,  -38.280594
 -119.610672,  -31.317135
 -149.644684,  -41.712555
 -154.949417,  -76.731415
 -142.907043, -112.843430
 -129.063766, -122.626465
 -119.568520, -108.685043
 -108.878494,  -88.721909
  -95.411186,  -70.598465
  -84.850731,  -55.426086
  -78.402679,  -45.813354
  -72.013710,  -44.362114
  -63.732479,  -48.337090
  -54.828609,  -49.163635
  -47.733776,  -42.162220
  -44.558922,  -31.201645
  -47.135288,  -20.595371
  -55.952496,  -13.678364
  -65.925995,  -17.672073
  -69.978798,  -35.792027
  -68.605919,  -57.808567
  -66.248528,  -69.324379
  -62.310192,  -66.283791
  -55.069626,  -54.200958
  -46.121227,  -40.190731
  -36.249371,  -31.257626
  -25.484837,  -31.978411
  -16.386772,  -38.688824
  -10.845094,  -42.830074
   -6.772493,  -40.985077
   -1.973074,  -36.054459
    2.169155,  -31.128649
    4.359836,  -26.955839
    6.596077,  -23.687611
    9.891600,  -21.648325
   11.976884,  -20.429518
   11.729966,  -19.940014
   10.685059,  -21.277718
   10.304209,  -24.005327
   11.028051,  -26.168970
   12.014585,  -28.138403
   11.614660,  -31.311689
    9.833671,  -34.853527
    8.628491,  -37.836586
    9.856140,  -39.998611
   13.578889,  -40.098740
   17.364674,  -38.977104
   19.445662,  -39.758690
   21.655499,  -41.907066
   24.992804,  -42.978470
   26.151911,  -45.542057
   23.246092,  -52.904217
   20.592201,  -60.738472
   22.650995,  -62.751068
   26.497122,  -61.479630
   26.489189,  -63.988945
   22.749706,  -71.078087
   19.127275,  -78.524368
   17.732697,  -83.457863
   18.027407,  -85.589386
   17.437792,  -87.027145
   14.568368,  -90.169167
   11.901459,  -93.559540
   12.356015,  -93.469276
   16.040066,  -89.687759
   21.245470,  -85.923141
   25.870113,  -84.730278
   28.827707,  -84.850761
   30.583933,  -83.854858
   31.919970,  -81.364326
   33.416252,  -78.973228
   35.184803,  -78.252930
   36.576218,  -79.047005
   37.519833,  -79.234123
   38.601406,  -77.028519
   39.489830,  -73.436516
   39.736904,  -70.334732
   39.422203,  -67.156441
   37.987560,  -62.640099
   36.186958,  -57.027561
   37.118694,  -50.281902
   40.344006,  -43.299034
   40.271206,  -39.397839
   34.982262,  -38.705761
   29.279488,  -37.092548
   26.664877,  -33.775658
   26.028402,  -31.565706
   25.853807,  -30.750803
   25.769842,  -30.235569
   25.296068,  -31.475151
   23.749136,  -35.984280
   21.444504,  -41.082150
   20.258537,  -42.801975
   20.562733,  -42.867741
   19.916075,  -45.892559
   18.408131,  -49.666668
   19.190062,  -48.623756
   21.825653,  -44.631443
   23.207577,  -43.081650
   22.768522,  -44.660042
   20.766951,  -48.514568
   17.680210,  -53.901550
   16.848665,  -57.247860
   19.921751,  -56.714310
   22.188009,  -55.765198
   19.575298,  -56.462696
   15.136099,  -56.089703
   12.616106,  -53.774307
   10.337693,  -53.089382
    6.430603,  -55.393208
    2.655161,  -57.438309
   -0.445367,  -57.043163
   -5.090500,  -54.960110
  -11.424983,  -51.766605
  -16.172413,  -47.108414
  -16.618406,  -41.219078
  -14.005676,  -36.925610
  -11.694249,  -37.859753
  -10.915091,  -42.443668
  -12.190262,  -46.711170
  -17.476179,  -52.971954
  -25.185024,  -64.436340
  -30.219454,  -75.713387
  -32.560886,  -80.147430
  -36.178501,  -79.390892
  -40.381088,  -78.031013
  -41.611645,  -76.532265
  -39.450363,  -73.174477
  -34.918758,  -67.914543
  -28.901299,  -64.567276
  -24.038284,  -68.985756
  -21.923670,  -80.170601
  -20.042019,  -88.094193
  -16.594475,  -87.125450
  -13.847195,  -82.200935
  -12.844356,  -76.604736
  -10.369396,  -66.558281
   -4.163096,  -51.692814
    3.029475,  -39.716362
    7.418020,  -36.935246
    9.367630,  -39.827606
   10.860369,  -40.017731
   11.303532,  -34.401188
   10.551670,  -25.413300
   10.742645,  -15.483833
   11.990398,   -6.113636
   12.314391,    1.715099
   11.948840,    8.204668
   12.922180,   13.584462
   15.889335,   17.471090
   19.986824,   20.447283
   24.294064,   24.776537
   28.517115,   32.295300
   33.140606,   42.166016
   38.377476,   52.072617
   43.122841,   60.354713
   46.342327,   65.729271
   47.717667,   67.911118
   46.621807,   69.662865
   43.498146,   74.024521
   40.773746,   79.335045
   40.759270,   82.440216
   44.508076,   84.733109
   50.623692,   88.195656
   54.583263,   90.476471
   53.725155,   91.410416
   50.834892,   96.914360
   49.407177,  108.755989
   49.784065,  118.239746
   50.357433,  116.767044
   49.650555,  106.825500
   48.893261,   97.813599
   49.969830,   94.807587
   50.574017,   95.361153
   48.358738,   94.353706
   45.671577,   87.172523
   44.233013,   72.101624
   41.765839,   54.947041
   35.078270,   46.059391
   23.499416,   49.670078
   11.646989,   61.039143
    4.112319,   71.327599
   -5.305411,   70.752449
  -27.348833,   55.689987
  -57.817432,   37.016777
  -79.192871,   30.595348
  -83.947891,   39.778831
  -81.165573,   57.125851
  -79.953033,   72.580246
  -81.205635,   71.711899
  -83.570816,   46.344467
  -84.844131,   12.569404
  -80.526039,   -3.803392
  -68.652039,    1.137287
  -52.815491,   11.849308
  -37.927197,   20.154505
  -26.637663,   30.555616
  -20.201572,   44.485428
  -18.933344,   55.154934
  -20.088469,   58.065880
  -17.766451,   57.805496
   -8.552859,   61.127235
    3.173675,   67.657898
    9.459678,   72.831909
    8.532632,   76.394638
    6.118088,   80.819328
    6.809991,   85.051598
   10.082553,   87.476776
   14.820771,   90.768272
   20.250839,   96.327950
   23.984556,  100.132515
   25.397917,  100.324242
   26.460003,   99.798409
   27.231339,   98.962189
   26.647249,   96.827110
   25.894897,   96.564842
   26.985085,  101.194191
   30.286196,  108.911591
   33.493881,  116.117455
   33.650303,  120.603134
   32.006977,  122.061317
   32.202381,  121.707832
   33.211674,  120.759300
   31.592470,  119.287148
   28.660629,  117.292671
   27.641142,  115.593079
   27.736637,  114.208412
   27.135141,  112.384949
   26.737688,  111.267181
   27.824350,  112.833092
   30.800339,  116.733528
   35.130478,  120.617088
   37.913067,  121.293129
   37.094715,  116.903442
   35.164555,  110.308578
   34.924152,  106.418732
   36.056599,  106.390160
   37.863762,  107.923615
   40.001694,  108.978546
   41.684975,  109.759865
   42.989681,  111.129585
   44.200607,  111.018799
   44.703754,  107.060539
   44.565315,  101.880051
   44.156708,   98.825317
   42.183395,   96.690002
   37.825382,   94.169693
   33.790874,   92.846085
   33.539410,   93.504066
   36.082726,   95.363701
   37.411903,   98.429031
   36.684143,  102.840080
   36.202419,  106.640404
   36.456547,  106.756630
   36.010864,  103.040016
   33.724396,   98.659744
   28.455317,   95.088196
   20.886509,   90.843758
   15.581233,   85.595116
   15.837577,   80.047951
   18.542665,   73.527916
   18.835178,   66.564529
   15.859814,   61.676006
   11.007273,   59.507198
    5.440663,   58.945766
    0.559298,   58.983513
   -2.473654,   57.428810
   -3.679299,   52.583927
   -4.188295,   46.455673
   -6.451609,   41.069931
  -13.201470,   33.844986
  -22.617167,   23.474245
  -27.262339,   17.161156
  -24.387030,   20.965176
  -21.620977,   27.204327
  -24.677759,   25.515051
  -29.259434,   17.944210
  -31.025066,   10.439153
  -30.785519,    3.811873
  -27.162756,    0.279215
  -17.400015,    2.745245
   -6.560493,    7.388521
   -4.170420,    8.431170
  -11.175489,    5.571215
  -19.895222,    2.563585
  -24.872013,    3.330931
  -25.168097,    7.891698
  -21.500681,   10.892976
  -17.620005,    8.355954
  -17.812756,    1.998860
  -21.694971,   -6.582127
  -25.957064,  -16.564802
  -27.278278,  -22.490894
  -22.744823,  -21.083046
  -12.897931,  -18.676130
   -3.585326,  -20.615540
   -1.685908,  -23.581551
   -8.276314,  -24.413351
  -16.774837,  -24.112122
  -19.847187,  -22.895391
  -15.960761,  -20.758163
   -8.018568,  -19.758892
   -0.512534,  -21.920862
    3.038072,  -27.112982
    3.087803,  -32.379246
    1.069871,  -35.512478
   -3.249317,  -39.602776
   -6.919648,  -47.175095
   -4.920090,  -54.372540
    1.781431,  -58.730503
    7.738416,  -63.046947
   10.126583,  -68.043877
    9.536552,  -71.870911
    7.783438,  -74.474976
    5.433975,  -75.614449
    0.979937,  -73.952690
   -4.179798,  -69.946030
   -4.932871,  -65.796150
   -1.556290,  -63.565372
   -0.295265,  -63.841404
   -1.805542,  -65.119217
   -0.707814,  -65.352951
    3.302344,  -64.020332
    5.018824,  -62.268890
    3.232249,  -61.156887
    2.649055,  -59.915295
    6.279658,  -57.800838
   11.320948,  -56.828968
   14.587347,  -58.849197
   16.788689,  -61.547161
   18.402178,  -61.234425
   17.339855,  -57.291019
   13.368862,  -50.892368
    9.356112,  -42.584362
    7.383658,  -34.304840
    7.706025,  -30.599728
   10.116602,  -33.790390
   13.590850,  -39.594986
   16.253780,  -41.861309
   16.813375,  -40.468765
   15.898360,  -39.106312
   15.313398,  -38.489983
   14.855916,  -38.672535
   13.517241,  -41.398308
   14.544575,  -44.703697
   20.956638,  -44.357559
   27.240925,  -41.634964
   25.976257,  -40.766582
   18.941414,  -41.925335
   12.956627,  -42.957184
   10.291586,  -43.744774
    9.221721,  -45.317005
    9.301609,  -46.932537
   10.818810,  -46.914150
   10.806186,  -46.201584
    6.044561,  -46.731190
   -0.336111,  -47.214588
   -2.892796,  -46.306686
   -1.684616,  -45.897198
    0.390989,  -47.137299
    2.041987,  -49.353237
    3.002684,  -52.140892
    4.260911,  -53.618553
    6.256363,  -51.576317
    5.490606,  -47.950108
   -1.731397,  -47.156151
  -12.571115,  -50.944023
  -18.829355,  -56.588600
  -15.874095,  -59.334091
   -8.815489,  -58.120056
   -7.098429,  -57.222935
  -13.983501,  -59.807049
  -24.866461,  -64.341820
  -34.118916,  -69.029480
  -39.282455,  -74.246964
  -39.442249,  -79.369919
  -34.305271,  -81.553825
  -26.924118,  -79.781738
  -22.969702,  -77.345444
  -24.020462,  -77.401062
  -25.943129,  -78.635277
  -25.400890,  -78.123169
  -22.479061,  -75.748367
  -17.669834,  -73.443054
  -12.001306,  -71.594437
   -8.589182,  -68.564537
  -10.016125,  -64.220627
  -15.244099,  -61.506229
  -20.662121,  -63.208683
  -23.601776,  -68.990814
  -24.286879,  -75.951431
  -24.366449,  -80.900391
  -24.448673,  -81.625954
  -24.017277,  -76.619987
  -24.105167,  -67.680298
  -27.962053,  -62.424194
  -34.923634,  -65.951653
  -37.699181,  -73.340919
  -31.980629,  -78.527107
  -21.245352,  -80.568008
  -10.069869,  -78.100784
   -2.712917,  -70.962440
   -2.900669,  -63.707516
   -8.196005,  -60.174973
  -13.183591,  -62.069061
  -15.902823,  -70.043068
  -15.022425,  -80.033493
   -9.965225,  -86.189461
   -4.712250,  -87.343102
   -3.149561,  -84.621712
   -4.984782,  -78.981796
   -9.399230,  -73.725197
  -15.653181,  -72.389923
  -20.008024,  -74.794441
  -18.370249,  -78.607262
  -12.148212,  -81.718231
   -6.810534,  -82.378464
   -4.570604,  -79.992706
   -4.139901,  -76.039444
   -5.847388,  -72.312004
   -9.860930,  -68.642426
  -13.178278,  -64.713722
  -13.104457,  -61.532967
  -10.736032,  -59.747974
  -10.605460,  -60.868755
  -15.092903,  -65.623444
  -19.064363,  -68.122414
  -17.551062,  -62.571941
  -14.935681,  -53.612904
  -16.720640,  -48.626747
  -20.137329,  -47.668018
  -21.060173,  -47.841541
  -21.124796,  -48.336315
  -22.701490,  -48.823807
  -24.176701,  -48.313957
  -23.201866,  -45.855118
  -20.232653,  -41.788067
  -17.950123,  -37.479565
  -19.643608,  -33.028801
  -27.230471,  -28.638433
  -38.217888,  -27.647930
  -46.240372,  -33.012280
  -46.777584,  -41.852287
  -40.211315,  -47.220100
  -30.154732,  -45.385128
  -22.103819,  -39.665047
  -20.516516,  -35.534832
  -24.495224,  -34.244743
  -28.517950,  -33.375843
  -27.606468,  -30.964506
  -21.590681,  -27.852331
  -13.911959,  -25.631069
   -6.862075,  -22.385406
   -2.706711,  -15.637009
   -5.587796,   -8.605206
  -14.460791,   -6.095483
  -21.439600,   -7.130238
  -22.102608,   -7.294138
  -18.918427,   -4.803296
  -15.141169,   -2.140982
  -12.341990,   -3.418250
  -10.779368,   -9.303267
   -9.416150,  -15.464937
   -8.678425,  -18.458996
  -10.569696,  -19.416435
  -13.273220,  -19.001152
  -12.671584,  -15.657363
  -10.173951,  -11.171282
  -10.342899,  -10.007433
  -13.554892,  -13.027592
  -17.160170,  -17.163260
  -18.761719,  -19.057831
  -17.702271,  -17.196602
  -16.180429,  -12.020471
  -15.478829,   -4.754508
  -13.745087,    2.032239
  -10.913457,    4.417442
  -10.251174,    0.633688
  -14.164525,   -7.775184
  -21.130564,  -17.153419
  -26.232702,  -21.989826
  -26.787004,  -19.370878
  -25.533833,  -12.831132
  -24.192360,   -6.756988
  -20.279894,   -1.948809
  -14.053616,    1.092062
   -9.948999,    2.167310
   -8.577246,    3.881212
   -5.557566,    8.154603
    0.351533,   13.714543
    5.221158,   18.763063
    6.424401,   22.288555
    5.115868,   25.501823
    2.511848,   31.944180
   -1.393856,   40.570755
   -4.770710,   45.091179
   -4.082930,   44.452061
   -0.138968,   42.860031
    1.513232,   41.157825
    0.221292,   40.010452
    1.530603,   43.110130
    6.082932,   49.262585
    9.582603,   53.186333
   12.846967,   54.774162
   17.805107,   55.686954
   20.286121,   53.599312
   18.956347,   49.608219
   19.065475,   50.557102
   21.011736,   58.388153
   19.531986,   67.060837
   14.482149,   71.024261
   11.665854,   70.820435
   14.398354,   70.411667
   19.481701,   71.997589
   22.980505,   76.416183
   25.450527,   84.052071
   26.116436,   89.663872
   21.206347,   85.815300
   14.178403,   75.406227
   13.545270,   67.879715
   18.885981,   64.807030
   23.969391,   62.456966
   27.872976,   62.195816
   30.673210,   66.908363
   29.415926,   73.626312
   25.078869,   77.448952
   21.581160,   77.617271
   18.545662,   75.605309
   14.525513,   71.808167
   11.657225,   66.696114
   11.829996,   62.953842
   14.001760,   64.191833
   15.698438,   69.999413
   15.277379,   75.633224
   14.583488,   79.715897
   16.186462,   85.608978
   18.384222,   93.202660
   19.161942,   97.626717
   20.143824,   95.628929
   21.654205,   88.067581
   21.773952,   79.213249
   20.819355,   74.182663
   19.841864,   74.044685
   18.615944,   76.551811
   18.026400,   81.474197
   18.977102,   89.013786
   20.114691,   95.394981
   19.901392,   96.043571
   17.691114,   90.192764
   13.392139,   80.504929
    9.367228,   72.122795
    9.423368,   70.322426
   13.516630,   75.187454
   17.185951,   81.591476
   17.514715,   85.736496
   15.932869,   88.103233
   14.085590,   90.352745
   10.961307,   92.375618
    7.040406,   93.399628
    7.361947,   94.510391
   14.268806,   96.027321
   21.343821,   94.258812
   22.776457,   87.918243
   21.566210,   83.209114
   20.707035,   84.532104
   17.687189,   87.816994
   12.555232,   89.058167
    9.033673,   89.498215
    8.450221,   90.047775
   11.354959,   90.549843
   17.955334,   92.321022
   23.938789,   94.082962
   25.205057,   91.805038
   23.027523,   85.461716
   18.799614,   78.096550
   13.308099,   70.937088
   11.143509,   66.430458
   14.566072,   68.682678
   17.814964,   75.311066
   15.761150,   78.041298
   10.728730,   74.713814
    6.651477,   71.308746
    4.255192,   70.823921
    3.312844,   69.459503
    3.420610,   64.784088
    2.695143,   59.605717
    0.015639,   57.168697
   -2.686014,   58.652454
   -3.278891,   63.422981
   -1.471019,   67.694695
    3.344747,   67.927635
    9.997005,   65.507057
   12.404404,   61.899292
    7.638787,   54.983662
    2.623159,   45.488499
    3.645596,   38.674923
    7.265269,   37.916775
    7.761336,   42.905209
    3.672299,   51.274246
   -4.590912,   59.246380
  -14.548674,   64.921074
  -20.400110,   69.572006
  -17.929909,   71.988068
  -10.759238,   66.103043
   -9.520964,   49.235500
  -21.120358,   28.903625
  -38.954227,   17.079775
  -49.506294,   19.108318
  -47.748451,   27.596125
  -39.481102,   28.236679
  -31.026884,   18.103172
  -26.147507,   11.213631
  -31.319883,   16.983192
  -50.159927,   28.196949
  -71.423332,   36.888733
  -77.961571,   43.146782
  -69.399315,   46.415146
  -61.205025,   42.409264
  -62.597904,   27.715311
  -70.136276,    5.248431
  -79.090973,  -12.652780
  -87.068840,  -14.456964
  -89.879753,   -4.192259
  -84.125275,    3.595273
  -72.941071,    0.929603
  -63.657139,   -8.121904
  -59.767536,  -14.449982
  -59.703857,  -13.931695
  -61.680630,  -10.099455
  -62.952602,   -5.281593
  -59.403835,    2.288895
  -52.188774,   10.055872
  -46.345932,   12.812621
  -42.494869,   10.913067
  -39.762772,    6.304055
  -39.892906,   -0.642388
  -41.018768,   -5.681464
  -37.977303,   -4.135543
  -31.046425,    1.773925
  -25.330683,    7.679399
  -23.592733,   12.424353
  -24.388029,   15.519281
  -24.151478,   17.442305
  -20.786680,   20.977346
  -16.453428,   26.520805
  -14.242797,   30.487406
  -13.398491,   30.350405
  -11.062999,   26.902773
   -6.525380,   22.429518
   -2.161395,   18.750446
   -0.787246,   16.150301
   -1.767702,   14.229695
   -1.993410,   12.668139
   -0.002771,   11.653187
    4.497330,   12.807012
   10.770976,   15.516330
   15.225511,   14.563231
   15.813154,    8.176978
   15.157550,    1.772865
   15.420106,   -0.653438
   16.056011,   -0.628817
   16.741276,   -0.757121
   18.305359,   -0.993312
   21.992094,    1.239606
   27.408331,    5.574114
   30.499233,    5.704561
   27.018995,   -2.245607
   18.650827,  -13.242205
   12.019769,  -20.575089
   10.976703,  -23.822632
   13.605979,  -25.991268
   16.987726,  -27.907707
   19.954910,  -28.966930
   21.632511,  -29.595552
   22.133896,  -29.974781
   22.793541,  -30.127268
   23.278994,  -31.669716
   22.570898,  -34.769577
   22.016542,  -36.465233
   22.475508,  -35.620045
   21.830870,  -34.088818
   19.372074,  -32.464512
   18.180492,  -29.748976
   20.049664,  -26.103594
   22.071165,  -23.533587
   21.330036,  -23.463673
   19.525579,  -23.844303
   19.494699,  -21.696239
   20.751476,  -17.759354
   21.739981,  -14.575024
   22.405207,  -13.248957
   22.538166,  -14.494679
   21.487087,  -17.750223
   18.899792,  -20.758730
   13.699367,  -24.163776
    6.347133,  -30.224720
    0.781726,  -36.569122
   -1.371981,  -40.134159
   -2.679540,  -42.940357
   -3.132433,  -47.099792
   -1.270586,  -51.617920
    0.172140,  -55.897053
   -0.505225,  -59.610451
   -0.303906,  -61.202366
    1.179736,  -59.698940
    0.925421,  -55.842148
   -0.169669,  -51.831829
    0.556515,  -50.478115
    1.369858,  -52.493595
    0.682924,  -54.771538
    1.220517,  -53.907227
    4.612018,  -50.675255
    9.327344,  -47.457161
   14.034041,  -43.816753
   17.269476,  -39.982376
   17.852057,  -40.001686
   18.067501,  -45.104099
   20.738482,  -50.191475
   23.670527,  -52.140152
   22.980331,  -53.808140
   19.724293,  -56.617008
   17.671747,  -57.238953
   17.267527,  -53.792580
   15.880329,  -50.277477
   12.153935,  -52.278885
    8.350650,  -58.721886
    7.964931,  -62.489815
   10.918438,  -61.162052
   13.421960,  -59.685547
   13.207025,  -61.049740
   12.755952,  -62.673561
   16.024302,  -62.058937
   21.979757,  -60.455437
   25.284843,  -60.593456
   25.248150,  -62.156601
   26.705221,  -61.855812
   30.582911,  -58.574142
   32.261215,  -54.977867
   28.704102,  -54.155373
   21.854887,  -56.425003
   17.151083,  -58.899384
   18.596827,  -58.869995
   23.991623,  -56.371334
   28.444910,  -52.529896
   30.765102,  -48.611652
   32.531818,  -46.148735
   34.104263,  -46.527473
   33.660587,  -51.535492
   29.361723,  -60.683586
   22.462053,  -68.718475
   15.705570,  -72.697517
    9.428320,  -76.398048
    3.591811,  -81.822067
   -0.017286,  -85.523170
   -0.806432,  -85.836311
    0.163147,  -84.544525
    1.837397,  -82.861885
    2.400650,  -81.766365
    1.436232,  -81.889786
    1.838334,  -81.432907
    4.299517,  -79.714058
    5.294283,  -79.607986
    4.022869,  -81.826920
    3.724134,  -83.307640
    5.650365,  -82.768929
    8.302710,  -81.365166
   10.617407,  -79.555939
   12.275124,  -77.105255
   12.924271,  -74.409958
   12.593296,  -72.798248
   12.719455,  -72.799461
   15.036848,  -72.761101
   18.560175,  -71.334709
   21.127016,  -68.956932
   23.127039,  -65.797340
   25.471487,  -62.099686
   27.124014,  -59.883705
   26.942945,  -60.937069
   24.906561,  -64.099586
   22.693985,  -66.285362
   22.829351,  -66.386108
   24.913849,  -66.545509
   26.297194,  -67.999466
   25.946547,  -69.213547
   24.233191,  -69.097107
   22.702953,  -67.063759
   23.877996,  -62.263294
   28.364367,  -56.268124
   34.164459,  -52.043102
   37.495270,  -50.826813
   35.643299,  -52.097954
   32.341339,  -52.769123
   34.308674,  -48.465591
   41.516468,  -39.494102
   46.971054,  -32.293385
   45.284142,  -32.228832
   38.645580,  -37.192413
   32.694942,  -41.609261
   29.131100,  -43.698219
   27.464731,  -44.387596
   28.163328,  -44.000088
   30.286737,  -42.728619
   32.336540,  -40.890526
   33.615112,  -39.704708
   32.746540,  -41.047752
   29.953747,  -44.317303
   28.334053,  -46.108734
   29.598047,  -43.128040
   31.900661,  -35.611771
   32.971607,  -27.932455
   33.918495,  -22.547338
   37.886440,  -17.136747
   44.740490,  -10.341429
   51.220684,   -3.057631
   56.368057,    5.369154
   61.365910,   15.513995
   64.612701,   23.795679
   62.699886,   22.847795
   56.332401,    7.698555
   50.576584,  -16.298328
   47.848347,  -36.256290
   43.878460,  -47.113659
   34.178528,  -57.027866
   22.391373,  -71.253937
   16.303612,  -80.774895
   17.104765,  -76.492432
   18.941282,  -64.862442
   16.859879,  -58.226273
    9.764059,  -56.439342
   -0.817486,  -48.449635
  -10.571121,  -30.523552
  -16.263502,  -14.480553
  -22.684048,  -12.839670
  -38.961872,  -21.510376
  -65.460060,  -24.548883
  -89.460915,  -13.359392
  -97.011543,    1.029614
  -89.774063,   -2.325006
  -86.062019,  -25.643085
  -98.086617,  -45.884727
 -114.323402,  -47.923065
 -116.371819,  -42.253891
 -104.852730,  -41.011326
  -93.076653,  -39.952309
  -84.721039,  -29.253412
  -76.542908,  -11.189799
  -73.584297,   -5.726518
  -81.197876,  -30.559540
  -90.834991,  -72.856300
  -90.641724,  -99.375900
  -80.701996,  -95.086525
  -68.864182,  -71.183815
  -61.489960,  -42.806515
  -59.749245,  -19.419376
  -58.593105,   -6.254651
  -52.324165,   -0.341507
  -41.233093,    6.735246
  -29.645061,   17.971197
  -21.830120,   30.053530
  -20.062178,   40.888157
  -22.374544,   49.963909
  -23.873383,   55.327023
  -20.756248,   57.969177
  -12.391001,   63.201035
   -1.890927,   71.934334
    7.345828,   79.242439
   16.071056,   83.758575
   25.156931,   88.482101
   31.147484,   93.191971
   32.739277,   95.952484
   35.116634,   99.232307
   41.159481,  105.168777
   46.533436,  110.262711
   48.059010,  111.927780
   47.184135,  111.576073
   45.719032,  110.626396
   46.417099,  111.890594
   50.246601,  116.840027
   52.153603,  119.902748
   49.723270,  116.769341
   47.026997,  111.081680
   45.062859,  107.164635
   41.903191,  105.959068
   38.816174,  106.042900
   37.161064,  104.529045
   36.266037,  100.958969
   35.907429,   97.415878
   36.237431,   94.568535
   36.859280,   92.294418
   36.939041,   91.065765
   35.561115,   90.143425
   32.288593,   87.880844
   28.054918,   85.333931
   25.221781,   85.759987
   24.466352,   88.208221
   23.602203,   87.976028
   22.137735,   85.591515
   22.675365,   86.905418
   26.148668,   93.715027
   28.471191,  100.592598
   23.868469,  101.334129
   13.970186,   97.329102
    8.311569,   96.033974
   10.373594,   99.253838
   13.488709,  101.637276
   13.806158,  101.910072
   14.183368,  103.918732
   16.028458,  108.088730
   17.278658,  111.417068
   15.394967,  112.320442
    9.094142,  111.175797
    0.229146,  109.517189
   -6.973672,  108.762703
  -10.013144,  108.574104
   -9.952691,  108.337189
   -9.198918,  109.108086
   -9.432044,  111.257324
  -12.027980,  112.413063
  -17.566977,  111.056801
  -24.820843,  108.661751
  -32.594025,  105.940659
  -39.729881,  102.104416
  -43.215427,   97.192329
  -41.803150,   90.548882
  -39.685806,   80.863861
  -42.604565,   69.606033
  -51.532009,   60.993683
  -60.071041,   58.395367
  -60.343845,   59.791595
  -52.745396,   58.670849
  -43.917583,   53.082424
  -38.010647,   47.231445
  -36.596020,   42.958351
  -39.481815,   39.382816
  -42.763680,   36.819729
  -43.166302,   33.610588
  -41.006298,   26.705612
  -37.255943,   16.729929
  -34.555698,    5.688228
  -37.014454,   -5.919401
  -43.184906,  -15.495643
  -46.335823,  -18.796272
  -43.780964,  -16.417141
  -38.400036,  -13.611236
  -33.256451,  -13.850461
  -31.501095,  -18.254377
  -35.564220,  -27.485611
  -42.492298,  -38.827629
  -47.704533,  -47.274742
  -50.800385,  -50.853752
  -50.709660,  -49.462742
  -44.535812,  -43.942284
  -34.865948,  -38.992676
  -27.101290,  -38.086720
  -22.278242,  -38.363995
  -20.414816,  -37.413433
  -22.142467,  -36.569584
  -23.384705,  -34.900902
  -18.625296,  -29.664646
   -9.705104,  -22.545370
   -4.024015,  -19.274187
   -5.755193,  -22.953886
  -12.476629,  -29.920275
  -18.541553,  -34.462524
  -19.995390,  -34.738434
  -16.410980,  -29.631330
   -9.666860,  -18.286245
   -2.761517,   -6.961176
    1.711994,   -3.315801
    3.207388,   -5.104845
    2.383462,   -6.973906
   -0.417816,   -9.480226
   -4.480117,  -13.004496
   -7.328815,  -14.077744
   -6.239237,  -11.116277
   -2.224887,   -6.564935
    0.021506,   -3.590513
   -2.741130,   -3.646688
   -9.060766,   -5.911767
  -13.757873,   -7.205884
  -12.664618,   -4.552557
   -7.899737,    0.357040
   -4.754999,    2.598517
   -4.202051,    0.346235
   -3.810539,   -3.568363
   -2.678610,   -5.280317
   -1.387073,   -3.457365
   -0.070960,    0.611817
    2.546508,    6.275067
    8.030231,   13.062005
   14.424037,   16.974125
   16.682096,   13.914825
   13.026479,    6.277821
    7.160972,    0.457644
    3.300605,   -0.591519
    2.072660,    1.501832
    2.338104,    5.295518
    4.618325,   11.259296
    9.334563,   17.908607
   13.746855,   21.007710
   15.384532,   19.124388
   15.287399,   15.598785
   14.400660,   13.625233
   12.287166,   13.649493
   10.449575,   15.007597
   11.247347,   16.638090
   14.851315,   18.128668
   19.514135,   20.168352
   22.599592,   21.710669
   23.124292,   21.229982
   22.963959,   20.836920
   22.862732,   22.060322
   22.088659,   21.862955
   22.255911,   18.838678
   25.219210,   16.073133
   29.375057,   14.657745
   31.435814,   11.883127
   30.219666,    7.877997
   27.461445,    6.501651
   24.923775,    7.983716
   24.078873,    9.611761
   26.960463,   11.596802
   31.076555,   12.571630
   30.311363,    8.208936
   25.650951,    1.300103
   24.137819,    0.173826
   27.337627,    5.758290
   31.010601,   11.948809
   32.426426,   15.135966
   31.946541,   15.573689
   30.915545,   14.540597
   30.365118,   14.117064
   31.070610,   16.121857
   33.022278,   19.830496
   33.532814,   22.407658
   30.552660,   22.774092
   27.682055,   22.965387
   28.121973,   23.375547
   28.543695,   21.715828
   26.694431,   18.819349
   26.210987,   18.361950
   29.251932,   21.018110
   33.283112,   24.591269
   36.284851,   27.174356
   38.074715,   27.180767
   37.318027,   24.025150
   33.435608,   20.153662
   29.488237,   18.358187
   27.948383,   17.582926
   27.449617,   15.999052
   26.202480,   14.683040
   23.708239,   14.574802
   20.028473,   15.201162
   16.446194,   15.850621
   14.319541,   13.599255
   13.677392,    5.372770
   13.993032,   -6.295457
   14.019444,  -15.006207
   13.124065,  -16.436237
   13.484416,  -11.108256
   15.629004,   -6.187304
   15.637712,  -11.743349
   13.263018,  -27.986279
   14.081759,  -41.381317
   18.660374,  -41.373375
   20.924080,  -34.735855
   18.567545,  -34.726929
   14.576042,  -42.570374
   10.883337,  -50.228687
    7.950059,  -55.145203
    6.066070,  -60.012714
    3.439921,  -63.735100
   -1.475537,  -63.555729
   -5.168557,  -60.740772
   -3.076560,  -57.056774
    2.138613,  -52.039680
    3.630248,  -46.926285
    1.116535,  -42.534115
    0.100111,  -35.997665
    1.182895,  -30.937611
    0.664623,  -37.474869
   -1.093799,  -50.985909
   -4.875642,  -55.096260
  -19.005636,  -48.645016
  -45.733307,  -41.745052
  -71.830444,  -38.598736
  -84.974594,  -45.973324
  -86.886513,  -69.960480
  -85.092422,  -95.597618
  -85.414841, -102.541222
  -90.778671,  -94.455376
  -95.829460,  -85.920952
  -90.374969,  -78.162941
  -74.861725,  -67.829498
  -60.346607,  -60.755077
  -52.686241,  -63.259998
  -51.841480,  -72.140312
  -60.841789,  -78.916840
  -78.906181,  -79.116783
  -95.011772,  -79.125214
 -100.130753,  -90.736916
  -95.076256, -112.060364
  -84.656349, -124.684639
  -76.380035, -117.765762
  -78.880005, -100.240295
  -90.766869,  -84.863640
  -98.781418,  -74.924362
  -92.951889,  -68.434662
  -76.544006,  -64.120338
  -58.729904,  -60.811970
  -45.196217,  -57.272308
  -38.859737,  -54.389290
  -40.938454,  -52.399887
  -46.378086,  -47.080070
  -45.786163,  -35.962490
  -35.929684,  -25.276283
  -22.374329,  -22.125822
  -10.158863,  -23.093113
   -0.323886,  -20.301849
    3.048712,  -15.361321
   -3.838627,  -14.653171
  -13.180398,  -15.812551
  -13.646478,  -13.773742
   -6.204183,  -11.990221
    0.648737,  -14.926744
    1.701367,  -19.990387
   -4.542105,  -23.339663
  -15.282159,  -24.163126
  -23.620621,  -23.176514
  -24.889116,  -22.297356
  -19.558035,  -23.164558
  -10.665905,  -25.547558
   -1.324607,  -28.590963
    7.022357,  -30.974651
   13.066875,  -31.219566
   13.457716,  -30.256563
    7.631999,  -30.577898
    1.835397,  -33.139709
    1.901685,  -38.241219
    5.995713,  -46.155201
    8.340635,  -54.777420
    5.431052,  -60.849197
   -1.583151,  -62.880486
   -7.075597,  -60.235897
   -6.852827,  -54.228848
   -3.921812,  -50.282516
   -2.778081,  -51.976456
   -1.808704,  -55.985004
    2.234596,  -58.776024
    6.870020,  -62.416496
    6.966859,  -69.022842
    2.695200,  -74.909981
   -0.628293,  -74.604553
    0.209377,  -67.738731
    4.081483,  -58.892040
    9.222936,  -53.402008
   13.683917,  -54.680702
   14.614810,  -61.118797
   12.132872,  -66.078209
   10.116217,  -65.435562
   10.141655,  -61.801090
    9.823551,  -58.291039
    8.604928,  -53.763916
    9.263959,  -46.659672
   12.228868,  -39.140621
   13.724815,  -35.139740
   10.959250,  -35.823822
    5.219584,  -38.553944
   -0.047882,  -39.729153
   -1.790058,  -37.611507
    0.473454,  -33.269501
    3.828218,  -29.930737
    4.398213,  -31.217691
    1.681777,  -37.691715
   -0.246041,  -44.364262
    0.833802,  -46.183609
    0.772098,  -45.124912
   -2.695887,  -44.663837
   -4.589691,  -42.109928
   -2.447790,  -35.357658
   -1.349008,  -29.563408
   -5.012339,  -28.929094
  -11.242056,  -30.344292
  -16.452896,  -30.575071
  -17.700684,  -30.423029
  -12.794316,  -29.239498
   -3.968915,  -25.405111
    1.904344,  -21.718781
    1.343595,  -20.919035
   -1.999647,  -20.801165
   -4.920677,  -20.912561
   -8.222419,  -24.147718
  -10.775906,  -28.258337
  -10.067852,  -28.613127
   -7.485194,  -27.129078
   -4.951509,  -26.326395
   -2.329852,  -23.277212
   -1.020590,  -18.131849
   -1.806569,  -16.091902
   -2.098025,  -17.365309
   -0.769269,  -17.297888
    0.728643,  -15.307953
    1.875959,  -14.877227
    2.242672,  -17.268017
    1.659364,  -19.764864
    2.219284,  -19.652122
    5.162231,  -18.024084
    8.774889,  -17.179583
   11.167354,  -16.631247
   11.574265,  -14.871793
   10.568473,  -11.067146
   10.142162,   -4.324625
   11.564144,    4.630856
   14.372363,   13.105792
   17.386806,   19.131908
   19.404325,   22.047497
   19.881149,   22.269060
   18.977039,   21.866785
   17.703808,   23.311735
   17.888899,   27.380760
   19.351070,   31.714905
   19.392477,   31.574423
   17.401218,   25.630476
   16.032495,   20.058851
   17.311264,   21.381025
   20.982435,   27.860601
   25.526081,   33.934650
   28.193211,   38.081486
   26.259907,   41.075115
   20.784452,   42.983112
   16.291899,   45.054386
   15.442855,   48.681377
   17.375999,   52.031670
   20.197071,   52.586189
   22.243639,   52.002651
   23.152603,   53.895332
   23.844702,   58.214718
   23.525221,   62.142849
   20.239595,   64.516975
   15.879809,   65.475227
   14.732287,   64.086197
   16.839285,   60.034042
   18.779686,   55.510769
   18.602850,   52.178616
   16.110762,   49.611118
   12.646171,   48.531147
   11.300798,   49.948257
   13.446676,   52.183575
   16.626621,   54.117615
   18.153915,   56.641972
   18.356005,   59.054604
   18.479139,   60.704369
   18.609217,   64.076859
   19.497133,   69.914902
   22.261852,   73.359673
   25.617443,   70.379967
   27.384188,   63.673183
   27.643057,   57.958363
   27.794376,   54.825214
   27.901844,   54.823242
   26.958736,   58.295109
   25.478960,   63.551815
   24.912991,   68.772568
   25.079163,   73.803551
   26.181339,   78.406441
   30.050516,   81.892410
   35.432564,   84.143105
   37.812660,   84.415276
   36.111824,   81.201706
   33.262688,   75.225296
   30.603136,   70.078468
   28.076559,   69.240784
   27.758169,   73.644585
   30.975809,   80.701393
   34.710667,   85.784172
   35.551929,   86.256470
   34.583111,   83.765610
   35.436413,   82.682190
   38.581879,   85.171753
   39.990234,   87.623337
   37.404461,   86.359901
   34.614491,   84.717453
   35.293091,   86.899384
   37.838608,   90.180832
   39.997902,   91.266121
   41.055038,   92.411179
   39.415077,   95.592903
   36.155014,   98.919205
   35.882759,  100.415924
   38.922073,   98.820709
   40.812225,   91.517151
   39.286034,   76.565811
   35.288742,   58.233414
   31.057976,   46.537388
   28.807791,   46.411102
   28.962065,   53.103966
   31.271515,   62.412312
   34.508755,   73.816048
   34.651371,   82.289688
   30.101257,   81.653862
   25.059231,   74.180199
   22.670033,   67.276642
   21.863661,   66.959541
   21.902361,   76.141846
   22.584898,   88.022453
   21.868231,   84.886398
   18.578030,   58.695892
   14.790897,   27.059959
   13.711423,   13.621895
   17.358074,   21.851637
   23.902475,   40.319664
   24.363150,   58.851002
    6.829145,   67.796219
  -29.008995,   57.968143
  -64.128792,   34.233784
  -78.260063,   15.949434
  -74.918755,   15.321545
  -74.610039,   29.035673
  -87.031456,   49.711956
 -104.114952,   65.787582
 -113.399124,   60.867538
 -108.799011,   34.843159
  -94.892982,   10.876377
  -82.939461,    7.933626
  -79.780464,   20.782761
  -82.981346,   30.146544
  -85.938538,   21.665842
  -83.801186,   -3.171276
  -75.551338,  -28.077074
  -64.775536,  -35.033077
  -59.652603,  -19.838327
  -66.848900,    4.890123
  -81.830193,   22.498375
  -90.048904,   25.538540
  -81.293068,   17.327307
  -60.186726,    6.910247
  -40.948765,    2.493454
  -33.625290,    5.936113
  -36.876934,   14.659667
  -42.314568,   25.760006
  -42.522514,   34.005371
  -35.762901,   32.710892
  -26.238163,   22.262691
  -18.884420,   13.114378
  -13.429913,   15.966934
   -7.709790,   29.750204
   -3.581582,   44.137821
   -1.788954,   54.118309
    2.188647,   62.160362
   10.038953,   67.468025
   18.020884,   67.489311
   24.623159,   65.754341
   30.767580,   66.272812
   34.656975,   67.685860
   33.508312,   67.780563
   27.657299,   65.985672
   21.315380,   63.322773
   20.134892,   63.552635
   24.987852,   68.217072
   29.818987,   72.159050
   30.215071,   70.962196
   28.925352,   67.137398
   28.821119,   63.302906
   28.251366,   57.489223
   26.279436,   49.186695
   24.842964,   41.246426
   24.495712,   34.120579
   23.671402,   26.197330
   21.867006,   18.804846
   20.245802,   15.117769
   20.287399,   16.432594
   22.476694,   20.757303
   24.625389,   23.175623
   23.647789,   20.694572
   20.706305,   16.264568
   20.168451,   13.427414
   22.434147,   11.109892
   23.907843,    8.067009
   24.215641,    6.528608
   26.204741,    7.828237
   29.505884,    9.417952
   31.497358,    8.761767
   32.567623,    6.826034
   34.035316,    5.964263
   34.599937,    6.588299
   32.868389,    7.516447
   29.082409,    8.296301
   24.325529,    9.395162
   21.301151,   10.685694
   22.039415,   12.028094
   23.954121,   14.737766
   23.330809,   19.137182
   20.520922,   22.187225
   17.556360,   21.907976
   14.417244,   20.417654
   10.148869,   18.313423
    5.414851,   13.382582
    3.045117,    7.513230
    5.197822,    4.698331
    9.730332,    3.382340
   11.912422,    0.744795
    9.641162,   -1.588277
    4.822571,   -3.017774
    0.877889,   -6.766223
   -0.085186,  -14.455035
    1.326305,  -23.862410
    3.478772,  -31.595106
    6.229042,  -35.479183
    9.744586,  -35.429546
   11.682779,  -33.244835
    8.816876,  -31.265797
    1.974995,  -30.281338
   -3.800387,  -30.133549
   -5.189562,  -32.304909
   -3.664466,  -37.527935
   -1.299591,  -42.174114
    2.439355,  -42.960453
    7.428212,  -42.432800
   11.885983,  -43.956394
   16.602079,  -45.596638
   23.293797,  -44.621197
   29.491302,  -43.151680
   31.840584,  -44.673336
   31.060804,  -49.236019
   29.334841,  -54.532192
   26.620075,  -59.186470
   22.016954,  -63.537346
   17.322952,  -66.612320
   15.939955,  -65.482368
   17.976088,  -60.352619
   21.063198,  -54.925201
   23.727621,  -51.331059
   24.245667,  -50.274479
   22.734142,  -51.614662
   23.146633,  -52.639942
   25.459908,  -52.235607
   24.136450,  -52.955734
   19.319897,  -55.351105
   16.627571,  -57.961212
   15.845112,  -61.435394
   13.849664,  -65.320831
   13.202944,  -66.227295
   15.363643,  -63.664597
   16.261597,  -60.735294
   16.108479,  -58.018551
   18.186193,  -54.179543
   18.919201,  -50.856037
   15.650011,  -49.487999
   14.214862,  -46.827972
   17.085686,  -40.443668
   19.628424,  -34.158298
   21.269650,  -32.215965
   24.561737,  -33.578312
   26.989935,  -36.572140
   25.349113,  -41.591267
   22.138771,  -45.711609
   21.230936,  -44.001629
   22.265989,  -38.015965
   22.275631,  -34.314735
   20.030035,  -35.094685
   17.396608,  -36.435463
   16.484386,  -34.982613
   16.350008,  -32.718819
   15.221250,  -33.008324
   14.075604,  -34.585915
   13.832806,  -34.969044
   13.541812,  -35.934509
   14.654260,  -38.660793
   19.652697,  -39.570675
   25.316797,  -37.406513
   25.819817,  -36.663593
   21.751986,  -39.422653
   18.365017,  -42.378647
   16.369381,  -44.538490
   12.314371,  -48.746212
    7.850060,  -53.636742
    9.174335,  -53.120228
   15.555048,  -46.521763
   18.943914,  -41.089924
   16.550077,  -41.350201
   13.409111,  -43.285896
   12.746872,  -42.315269
   13.109788,  -40.457035
   13.913333,  -41.634449
   15.929180,  -45.306767
   16.947060,  -49.317898
   13.760679,  -54.215805
    7.959065,  -59.965263
    3.792283,  -63.373020
    1.832425,  -63.200150
    0.223380,  -62.351677
   -0.363008,  -61.947456
    1.660894,  -60.135868
    4.536310,  -58.299145
    4.866725,  -59.996529
    2.179411,  -63.718483
   -0.684735,  -65.164230
   -1.187170,  -64.697929
    0.253221,  -64.975395
    1.913724,  -64.884239
    2.897101,  -62.582935
    2.419744,  -60.204899
    0.937322,  -59.561317
    1.427927,  -58.037289
    5.276529,  -54.081928
    9.854615,  -51.377125
   12.413065,  -52.666527
   12.962148,  -55.357483
   12.876429,  -58.559017
   12.681599,  -66.558678
   12.140709,  -77.829514
   11.475779,  -81.791908
   11.154976,  -75.598442
   11.774825,  -71.008896
   13.687830,  -77.478134
   15.147726,  -89.875381
   12.698339,  -95.966400
    5.181334,  -91.068939
   -3.232292,  -87.105499
   -8.146583, -103.338097
  -12.976934, -139.197128
  -22.340307, -165.607635
  -32.160717, -159.625122
  -39.672329, -134.621796
  -50.807549, -114.989609
  -69.238663, -101.433205
  -94.890717,  -86.112938
 -127.627686,  -75.822601
 -157.987564,  -74.549561
 -172.602280,  -68.533768
 -173.554169,  -55.191757
 -171.319153,  -65.283234
 -166.297318, -118.632027
 -154.641510, -174.740204
 -139.752274, -179.114761
 -126.602356, -139.765778
 -114.419609, -102.877159
 -102.398979,  -83.229767
  -95.163612,  -68.766701
  -94.596634,  -59.613457
  -93.723030,  -63.256313
  -86.011040,  -74.389366
  -73.825729,  -82.750381
  -66.726639,  -87.471413
  -74.631088,  -91.514137
  -94.374496,  -93.271820
 -106.141823,  -91.924385
  -96.532570,  -89.859329
  -74.867218,  -85.805420
  -55.416321,  -76.364029
  -40.280685,  -63.265400
  -27.715904,  -50.522987
  -20.025820,  -39.022327
  -16.841610,  -28.407276
  -12.296504,  -18.532841
   -3.564152,   -8.749111
    5.691475,    0.652042
   13.209964,    9.035717
   20.683929,   16.690376
   27.900871,   22.668930
   33.587921,   26.186796
   38.619560,   29.798960
   42.634720,   35.098248
   43.963814,   39.527664
   42.709488,   41.361824
   39.268456,   41.814758
   35.003628,   42.058857
   33.897991,   43.166805
   37.157185,   46.132721
   40.111416,   49.135998
   38.754456,   49.391941
   35.396259,   48.777264
   34.791199,   51.695187
   36.933029,   57.393021
   38.553787,   61.567589
   40.410442,   64.323296
   44.957298,   68.201004
   48.208408,   70.495590
   44.444397,   67.016914
   37.719212,   61.582623
   36.325508,   60.877430
   37.270092,   61.789757
   31.768927,   57.158920
   23.156824,   50.407234
   20.853601,   49.403885
   22.521114,   52.423824
   19.888010,   53.536800
   13.970721,   53.372303
   11.336147,   55.507111
   12.564587,   59.198772
   13.194503,   61.121559
   12.325283,   61.155376
   12.681948,   61.873791
   13.903740,   63.452469
   13.886983,   64.440407
   13.096731,   64.833557
   11.248829,   64.065605
    7.209776,   61.397987
    3.614205,   58.915455
    3.030827,   58.514271
    3.358284,   59.292351
    2.756352,   60.839817
    2.149206,   63.514362
    0.784914,   65.416275
   -2.753849,   65.122345
   -5.459473,   65.671890
   -3.131630,   70.275192
    3.101664,   76.876503
    8.420155,   80.875015
    9.546341,   79.880196
    6.206428,   74.548447
   -0.250164,   67.885551
   -7.766085,   63.686020
  -12.856017,   63.716919
  -13.179387,   65.940147
  -11.518466,   67.047752
  -11.027403,   67.346611
  -10.695334,   69.143410
  -10.486808,   71.203217
  -11.167292,   71.668953
  -10.132953,   71.989449
   -7.142737,   71.919182
   -4.981827,   69.863831
   -2.254971,   68.882660
    1.207790,   71.171539
   -0.472892,   72.916351
   -8.754559,   71.855293
  -17.497217,   69.831429
  -21.921560,   68.027687
  -22.052929,   67.327477
  -21.027267,   68.150604
  -21.564251,   68.777779
  -22.470104,   68.690697
  -23.229645,   69.246513
  -27.290409,   70.061218
  -33.544777,   70.645363
  -34.447319,   72.689392
  -28.830437,   75.990593
  -24.273705,   77.494553
  -23.564116,   77.078644
  -22.808567,   77.226112
  -22.830385,   76.487999
  -27.487854,   71.549232
  -33.953644,   63.764683
  -37.030621,   56.044334
  -36.742931,   47.768631
  -35.414268,   37.584496
  -34.671486,   26.367090
  -35.290001,   16.626255
  -35.626274,   11.752030
  -34.193565,   13.282706
  -33.194450,   18.133778
  -34.437084,   21.779585
  -34.796490,   23.913689
  -29.933079,   27.899317
  -21.123186,   34.476185
  -14.740762,   39.726780
  -13.599620,   40.457157
  -14.850328,   37.035671
  -18.075863,   30.930603
  -25.159334,   24.665138
  -32.605396,   21.593950
  -34.874664,   22.116030
  -32.231224,   24.144491
  -28.679760,   26.758339
  -26.421989,   29.689413
  -25.015507,   32.356472
  -23.038776,   35.069324
  -19.455313,   38.127289
  -14.650506,   39.929520
  -10.418326,   38.248276
   -8.322936,   32.597691
   -8.541358,   24.397949
   -9.485985,   17.137939
   -8.294518,   15.894494
   -4.671983,   22.209185
   -2.501545,   31.072559
   -3.350394,   37.298180
   -2.894757,   41.122997
    1.711355,   43.905334
    6.831193,   43.728096
    8.402130,   39.322636
    7.371210,   33.729874
    6.685386,   30.409210
    6.921042,   28.658463
    6.718560,   26.009050
    6.366878,   23.626667
    8.151337,   24.453701
   11.540701,   26.238321
   12.717185,   23.818314
   10.536709,   17.610668
    7.220357,   12.266111
    4.485837,    9.802461
    3.825199,    9.043726
    6.250134,    8.529655
    9.439091,    8.151005
   10.257098,    8.670753
    9.587495,   10.159239
    9.753030,   12.226659
    9.564958,   14.063256
    7.263287,   13.909524
    5.191779,   12.008814
    6.284502,   11.675232
    9.822360,   14.124465
   14.778412,   17.252237
   22.264698,   20.447826
   31.222170,   24.283913
   37.027798,   27.226681
   36.677296,   27.260023
   30.591042,   23.246124
   20.830837,   15.030230
   12.447172,    6.291051
   10.925798,    2.730398
   14.338856,    4.758688
   15.642841,    7.608133
   13.893073,    9.120247
   15.051018,   11.887674
   21.607651,   16.817837
   28.359488,   19.474226
   29.718559,   16.440666
   26.106165,   11.351340
   21.157635,    8.817292
   17.812771,    7.061202
   17.768646,    2.793737
   19.124977,   -2.983679
   18.878773,   -7.364122
   19.896347,   -7.579400
   24.564449,   -2.846018
   27.696608,    3.627868
   27.288681,    9.108239
   27.232979,   13.476524
   26.118134,   15.429585
   21.495022,   14.334790
   17.727179,   11.872483
   17.074320,    7.845245
   16.611012,    2.453898
   16.942572,   -0.255264
   20.365685,    0.801481
   24.564861,    1.030501
   27.169678,   -2.246419
   28.754854,   -7.818138
   28.560633,  -14.307167
   25.925280,  -19.443935
   23.760927,  -19.866875
   24.090260,  -15.257615
   24.682077,  -10.274668
   23.523165,  -10.100714
   22.422024,  -13.389650
   23.896521,  -13.462836
   26.981161,   -8.140596
   28.665705,   -2.150138
   27.937944,    0.480630
   26.575850,   -0.415857
   26.795538,   -5.105743
   27.781330,  -14.852390
   26.721376,  -26.528847
   24.805429,  -31.398968
   24.839788,  -24.634850
   23.847000,  -12.133845
   18.423140,   -3.681712
   10.616512,   -3.428563
    0.922281,   -8.359893
  -11.304111,  -11.547462
  -20.609671,   -8.229620
  -25.545029,   -4.490939
  -36.552849,  -15.383093
  -57.385193,  -45.913544
  -76.206093,  -80.826088
  -87.150520, -100.942947
  -97.507233, -100.281723
 -107.452545,  -83.247360
 -107.308159,  -56.571587
  -96.117332,  -28.481760
  -83.219261,   -8.261588
  -75.487801,   -1.071121
  -75.036339,   -5.004573
  -80.371658,  -14.896467
  -84.291969,  -25.001318
  -80.407845,  -29.227888
  -69.689209,  -27.205040
  -54.901043,  -27.422333
  -40.959805,  -36.245892
  -41.004765,  -49.725845
  -60.625908,  -60.568573
  -81.300652,  -64.575211
  -82.326180,  -60.603088
  -66.472549,  -51.770313
  -47.512432,  -43.587116
  -32.652813,  -38.242085
  -25.513233,  -33.429287
  -26.632660,  -25.726086
  -30.115147,  -15.070531
  -30.222322,   -5.874405
  -26.168749,   -1.550191
  -18.518581,   -0.682635
   -8.147516,   -0.227739
    1.058590,    0.677016
    4.323576,    1.199809
    2.278536,    2.003283
    0.379774,    4.716282
    1.551124,    8.112945
    5.167502,   10.190564
   10.791656,   11.639535
   16.822042,   12.232139
   20.014942,    9.971524
   19.853352,    6.736279
   18.639025,    7.452637
   17.654020,   12.987544
   17.259439,   19.845564
   18.216953,   25.581381
   20.253365,   29.195183
   21.349649,   28.949486
   19.334604,   25.252607
   14.037694,   21.900969
    7.932992,   20.445738
    3.974298,   18.959749
    3.914176,   17.872677
    8.812295,   19.763014
   17.854397,   23.705830
   27.084753,   26.619976
   33.275337,   28.702612
   37.994041,   31.571768
   43.776970,   32.856525
   48.167873,   29.059752
   46.611210,   21.851530
   39.473328,   15.201710
   31.667915,   10.589788
   26.901981,    9.370372
   24.647762,   12.399620
   22.162064,   16.644409
   18.920584,   18.720579
   17.417761,   18.144953
   19.572872,   15.482533
   23.973093,   12.028202
   25.611856,    8.580723
   20.789124,    4.880773
   13.711705,    3.494569
   11.081215,    6.385711
   12.254022,    8.009431
   13.630915,    3.195305
   15.579361,   -3.925009
   18.114941,   -8.461145
   18.174667,  -12.748368
   14.115341,  -19.660633
    7.565067,  -27.000057
    1.543329,  -31.810339
   -1.201592,  -34.028439
   -0.262112,  -34.898178
    2.193734,  -35.815845
    4.752632,  -38.543575
    7.265698,  -43.950180
    7.798063,  -50.700432
    4.087249,  -56.381889
   -2.411788,  -59.592533
   -7.488871,  -60.289742
   -8.199675,  -59.005428
   -4.941746,  -56.473438
   -0.267728,  -53.187561
    3.488350,  -49.397327
    4.106629,  -46.543709
   -0.267630,  -47.598816
   -6.731226,  -53.472145
   -8.160165,  -60.396645
   -2.824112,  -64.649002
    3.590311,  -66.917374
    7.618369,  -68.629417
   10.038346,  -69.304581
   10.085760,  -68.502884
    7.062902,  -66.220894
    3.619149,  -63.709518
    2.916642,  -63.110710
    6.707860,  -63.235718
   14.410933,  -61.214211
   21.602938,  -58.445961
   24.867907,  -57.963512
   26.850859,  -58.987762
   29.167860,  -59.536137
   26.354643,  -60.144787
   16.658947,  -61.343624
    9.515212,  -61.489719
   11.916299,  -60.005112
   18.525732,  -59.468620
   22.260262,  -62.477455
   23.030798,  -67.857796
   23.382666,  -70.719116
   23.458944,  -68.768143
   21.029303,  -67.377525
   15.804687,  -71.252846
   12.223346,  -75.932213
   13.705371,  -76.398209
   17.609032,  -74.723412
   19.518526,  -73.700027
   17.882027,  -73.749062
   14.063563,  -75.655334
   11.217686,  -78.582718
   10.850164,  -79.973755
   10.505993,  -79.571777
    8.758175,  -78.327553
    8.663559,  -75.783821
   11.789808,  -72.173546
   15.574248,  -69.005737
   19.287748,  -66.275574
   23.416855,  -63.629475
   24.374855,  -63.579269
   20.580120,  -67.497574
   17.734121,  -71.092224
   18.294685,  -71.383652
   16.932997,  -71.866348
   12.571620,  -74.010002
   10.622771,  -73.978180
   12.378230,  -71.213531
   14.788927,  -69.294884
   16.734028,  -68.656662
   17.809229,  -66.688789
   16.812214,  -63.298111
   14.668930,  -61.062332
   14.227171,  -60.644699
   16.047493,  -60.185406
   17.651892,  -58.875965
   17.439846,  -57.365402
   15.641111,  -56.219799
   12.049038,  -56.241287
    7.805281,  -57.521374
    6.803673,  -58.077736
   10.290521,  -56.116253
   13.801142,  -53.676888
   13.442295,  -55.151123
   11.780535,  -59.691097
   13.219444,  -60.932072
   16.461693,  -58.129215
   17.527212,  -56.726337
   17.104031,  -56.396572
   18.210695,  -52.847389
   20.172255,  -48.684193
   20.989220,  -48.373833
   21.346230,  -49.172031
   20.940044,  -48.376251
   17.873533,  -48.699757
   15.288424,  -49.318092
   17.844101,  -45.753036
   23.296356,  -38.862858
   28.346388,  -31.078356
   33.593826,  -22.263025
   37.407814,  -15.546680
   37.517719,  -13.997965
   36.675205,  -13.382300
   37.677254,   -9.488621
   38.432632,   -6.255108
   35.940037,   -8.948959
   31.179249,  -14.964959
   27.276257,  -18.475073
   24.385233,  -19.614491
   21.677170,  -20.437187
   21.511869,  -19.094419
   24.331247,  -16.010036
   26.021950,  -14.556633
   25.313530,  -13.540925
   25.029984,  -10.647901
   26.572807,   -7.085732
   29.646254,   -2.134047
   32.779137,    5.930596
   33.722855,   14.156124
   33.433052,   19.454332
   34.408379,   23.028492
   35.361469,   26.041348
   34.220516,   27.187643
   32.073811,   25.684223
   30.234386,   23.453104
   28.484478,   23.168016
   26.178127,   23.953304
   22.450006,   22.183840
   18.130804,   18.508371
   16.369940,   18.046362
   17.759817,   21.397354
   19.031158,   23.818718
   18.870920,   24.092466
   19.125578,   25.297367
   20.100168,   28.415751
   20.252382,   32.160412
   18.877331,   35.567162
   15.512831,   36.755913
   10.121195,   32.991669
    5.243639,   23.804577
    3.000100,   12.350616
    1.311084,    4.038078
   -1.919734,    1.945960
   -6.362337,    1.613970
  -13.187784,   -3.652436
  -22.477806,  -11.897243
  -28.653513,  -15.654672
  -26.066219,  -10.763156
  -16.026733,    4.011227
   -7.951056,   24.533543
  -13.094643,   40.429474
  -31.088078,   47.807041
  -48.878323,   51.408890
  -57.161198,   53.489704
  -58.813797,   58.220947
  -65.174744,   72.312782
  -87.366554,   83.132614
 -119.414024,   63.609859
 -138.132217,   14.182345
 -132.077011,  -29.099182
 -113.253868,  -36.484428
  -96.660622,  -11.743123
  -89.206398,   22.984810
  -93.036858,   52.038830
 -102.554276,   72.107071
 -106.660507,   80.886391
 -100.644539,   72.241211
  -88.586540,   49.157261
  -77.826157,   29.145769
  -76.416924,   26.097103
  -87.233780,   35.580147
 -101.291138,   44.265339
 -105.268188,   45.875523
  -96.008224,   42.820538
  -80.682007,   37.983086
  -65.588966,   32.222401
  -53.242195,   28.378275
  -46.173615,   31.645630
  -43.636864,   44.796001
  -39.528599,   63.978741
  -30.459021,   81.378532
  -19.087734,   92.862831
   -8.497904,   98.518127
    0.132542,   99.157028
    7.121436,   99.173317
   13.518411,  104.182503
   18.200024,  112.010689
   19.262312,  116.774185
   18.826838,  119.661110
   21.538177,  125.995476
   28.795158,  135.802505
   37.442272,  144.060150
   43.518063,  147.988617
   44.927189,  149.139435
   41.848534,  149.807693
   38.206833,  152.200134
   38.615650,  157.500153
   40.952332,  162.184296
   40.222221,  161.446259
   38.366192,  156.017654
   39.675774,  149.665512
   42.534283,  144.486511
   44.169624,  141.894806
   45.195354,  142.164108
   45.067974,  142.208984
   41.646465,  138.453217
   36.929554,  131.851578
   35.441093,  126.933311
   36.805717,  125.518303
   36.807674,  124.668877
   34.438568,  121.775215
   32.263630,  117.964569
   32.132088,  115.733772
   33.330765,  115.246429
   32.651558,  112.996468
   27.775375,  106.321159
   21.565140,   98.705635
   17.650017,   94.222038
   13.798708,   90.484627
    7.029576,   85.041634
    0.633805,   81.623093
   -0.743473,   83.696999
    1.928367,   88.623199
    4.388125,   91.638092
    4.577641,   91.714287
    3.486018,   90.896111
    1.825043,   89.292397
   -2.033734,   85.405182
   -7.777797,   81.239845
  -10.338908,   80.220703
   -8.190280,   80.323097
   -7.469990,   76.450150
  -10.629644,   68.330643
  -12.225362,   60.148945
  -10.066217,   54.541218
   -7.895544,   51.153988
   -7.487198,   48.747311
   -7.671932,   46.561424
   -8.090264,   45.545666
   -9.862383,   47.302361
  -14.209092,   50.707500
  -19.447557,   53.213497
  -20.903305,   54.510391
  -16.411400,   54.992447
   -8.940238,   54.320744
   -3.043084,   53.029373
   -1.150868,   51.005348
   -2.485914,   46.487621
   -4.406274,   39.611137
   -4.800731,   32.714626
   -2.986294,   26.986238
    0.401972,   22.613407
    3.402028,   19.807211
    4.008785,   17.873337
    1.761683,   15.952463
   -2.899627,   13.961728
   -8.620467,   12.234145
  -11.682282,   11.708475
   -9.532533,   12.245476
   -5.317771,   11.198994
   -3.324031,    6.649258
   -3.403581,   -0.460302
   -3.594702,   -7.206620
   -2.830360,   -9.434180
   -0.735100,   -5.960065
    1.292980,   -1.569586
    0.955293,   -1.105957
   -1.903555,   -4.232575
   -4.792085,   -7.722068
   -5.165406,   -8.813849
   -4.109286,   -7.412067
   -5.444428,   -6.031605
   -9.421391,   -6.215028
  -12.503960,   -8.007538
  -13.938951,  -12.083080
  -15.515585,  -17.035847
  -16.975704,  -19.014927
  -17.766176,  -18.613308
  -18.903526,  -20.346172
  -20.090645,  -24.112980
  -19.929646,  -26.105734
  -18.671352,  -25.407377
  -16.945936,  -22.792818
  -14.208473,  -18.545084
  -10.895977,  -14.670397
   -9.142355,  -13.352432
   -9.603799,  -13.655912
   -9.854548,  -13.881936
   -7.583803,  -14.288389
   -4.167673,  -15.681808
   -2.496212,  -17.728619
   -1.871619,  -18.835968
    0.822446,  -18.058771
    5.714790,  -16.585035
    9.886852,  -15.238639
   11.490209,  -13.315871
   12.053839,  -10.727633
   14.531518,   -7.660938
   18.138231,   -4.612382
   19.100784,   -3.751863
   18.043913,   -5.611257
   18.619139,   -7.255188
   19.531487,   -7.174777
   17.430851,   -7.003079
   14.114720,   -7.470109
   12.938232,   -7.822999
   12.848120,   -9.144636
   11.450218,  -13.221882
    9.894053,  -18.309347
   10.214534,  -21.598238
   11.098874,  -23.974421
   10.865993,  -26.413219
   10.880106,  -26.867331
   12.505071,  -24.666449
   15.199538,  -21.468395
   18.085705,  -18.972290
   19.967089,  -19.317120
   19.890211,  -22.033028
   18.307766,  -22.561468
   16.404259,  -19.179531
   15.664734,  -15.127438
   16.677885,  -13.019271
   18.434820,  -12.970941
   21.373291,  -12.980372
   26.847870,  -10.253495
   32.517555,   -6.053525
   35.280655,   -4.267936
   36.358932,   -4.100441
   37.379116,   -2.381030
   37.253246,   -0.107300
   35.804707,    0.413492
   34.303127,   -0.662412
   32.740963,   -3.143513
   30.285505,   -7.989282
   27.390388,  -15.053745
   26.066856,  -21.788651
   27.476885,  -25.508879
   30.028374,  -26.591150
   31.071718,  -27.600878
   29.626432,  -30.194098
   27.774038,  -33.300686
   29.280521,  -33.070942
   34.799461,  -27.492573
   40.572895,  -20.762276
   44.120247,  -17.511543
   46.715538,  -16.280676
   48.867813,  -14.640132
   49.440346,  -14.220946
   48.970974,  -16.559580
   48.368641,  -19.914902
   46.976009,  -20.996935
   44.547592,  -18.489958
   41.710133,  -15.972683
   39.489368,  -16.940298
   39.265083,  -18.246719
   40.387543,  -16.311779
   40.932903,  -13.347996
   41.664387,  -10.675028
   43.441425,   -6.095639
   43.619511,   -0.795035
   40.901489,    1.206630
   38.733696,    0.286256
   40.139725,    0.654510
   43.716568,    3.443384
   46.335491,    5.487794
   47.462650,    5.437307
   49.623466,    6.610497
   53.965939,   11.200013
   57.134220,   15.325450
   55.230572,   13.832300
   49.213295,    7.558422
   44.399529,    2.228154
   45.309494,    1.789354
   50.478119,    4.800803
   53.705318,    6.816801
   52.628464,    6.285927
   51.304173,    6.178672
   52.035309,    7.880922
   52.334217,    8.078733
   51.101116,    4.862046
   49.669918,    0.719769
   47.221325,   -3.433147
   41.921894,   -9.682076
   35.366772,  -16.888414
   30.909527,  -21.382477
   28.988012,  -23.717602
   27.762520,  -27.425724
   26.653540,  -32.693775
   26.187452,  -35.640518
   25.487234,  -34.119297
   22.895056,  -33.547184
   19.756416,  -41.722855
   19.382959,  -57.625256
   20.466280,  -73.656227
   18.549828,  -84.339516
   14.417470,  -87.155487
   12.045650,  -86.838852
   11.453627,  -96.187378
   10.976995, -116.236565
   10.328021, -127.868843
    9.097725, -118.142616
    8.215369,  -96.851105
    8.878754,  -77.447647
    8.025359,  -62.468109
    2.735981,  -54.050076
   -4.757682,  -57.897903
  -13.805458,  -69.802086
  -28.676283,  -75.020866
  -50.359467,  -66.542519
  -71.937843,  -53.783218
  -85.633629,  -54.581306
  -94.533737,  -80.977852
 -110.384232, -121.238525
 -132.824036, -140.482941
 -146.766953, -118.488686
 -147.964859,  -76.716743
 -146.068390,  -49.161449
 -142.927521,  -45.710545
 -135.816055,  -59.197147
 -130.832840,  -81.705711
 -131.239029, -101.750282
 -128.703934, -107.908714
 -117.269966, -101.942711
 -102.265656,  -97.980026
  -91.821190, -107.006287
  -88.181190, -123.334236
  -89.183365, -130.967621
  -92.306389, -125.419540
  -93.794083, -117.499832
  -89.543571, -115.101418
  -80.491562, -116.376015
  -70.852127, -117.718536
  -61.179928, -116.588081
  -51.091820, -111.548279
  -44.600620, -104.615845
  -43.945805,  -98.747757
  -43.720245,  -93.221336
  -37.594452,  -85.378998
  -25.805653,  -75.336708
  -13.663923,  -66.528435
   -6.324396,  -62.052494
   -4.814696,  -61.008442
   -6.320472,  -60.019192
   -8.110700,  -58.310246
   -8.241195,  -56.610794
   -4.616095,  -52.957909
    1.884855,  -46.918839
    7.637108,  -42.784897
   11.613719,  -41.715225
   14.014791,  -38.875790
   12.622153,  -32.448528
    7.670589,  -27.089590
    4.078188,  -26.502502
    4.440564,  -28.232796
    6.470733,  -27.815117
    7.925327,  -25.122198
    8.708174,  -23.494646
    8.935551,  -24.644100
    8.380086,  -27.207962
    7.400101,  -28.918865
    6.509751,  -29.572807
    6.208327,  -30.736996
    8.044268,  -31.690538
   12.686260,  -30.561451
   17.193190,  -29.254723
   17.263369,  -30.687178
   10.984035,  -33.576317
    0.715723,  -34.483089
   -7.470623,  -32.193943
   -9.359270,  -28.728880
   -6.765174,  -26.658848
   -3.552909,  -25.953512
   -1.164171,  -25.237354
    0.241499,  -24.408312
   -0.712726,  -24.024168
   -5.805010,  -24.025652
  -13.144498,  -23.258387
  -16.907934,  -20.237213
  -14.599676,  -15.726570
  -10.709949,  -12.238300
   -9.548594,  -10.339437
  -10.057405,   -9.531335
  -11.061528,  -10.956450
  -14.574524,  -14.600524
  -20.463375,  -17.455410
  -24.502251,  -17.257305
  -24.873232,  -14.622465
  -24.568554,  -11.184265
  -24.739655,   -7.280377
  -23.509865,   -2.218656
  -23.222385,    2.892887
  -28.614477,    4.973286
  -37.676060,    1.996307
  -43.333359,   -5.065882
  -42.074745,  -12.708937
  -35.792114,  -18.202271
  -27.861553,  -20.901907
  -21.082712,  -19.478106
  -19.033062,  -13.872712
  -24.362707,   -8.584757
  -33.226551,   -7.313393
  -37.311485,   -9.469810
  -33.917503,  -15.022133
  -27.690578,  -23.781126
  -22.741596,  -29.807556
  -21.388699,  -26.970156
  -26.917078,  -19.085800
  -37.278858,  -14.986627
  -42.771496,  -15.772419
  -39.198105,  -16.135406
  -33.452259,  -14.545846
  -30.379593,  -12.842508
  -27.339705,  -10.869134
  -24.435070,   -8.962840
  -25.622114,   -9.016435
  -29.299942,   -9.879173
  -29.801947,   -9.103418
  -25.107698,   -7.217569
  -16.121965,   -4.494438
   -5.404852,    0.234562
    1.769080,    5.113756
    2.632440,    7.220759
   -0.181276,    7.193390
   -4.020596,    6.380373
   -7.381991,    5.092430
   -7.773825,    4.980803
   -4.584922,    6.733985
   -0.057834,    9.006514
    2.743545,   12.454507
    0.232497,   18.165115
   -7.985882,   23.376656
  -16.260769,   23.985954
  -19.372580,   19.306726
  -17.734407,   13.256488
  -13.966536,   10.562955
   -9.745982,   11.292950
   -6.258922,   12.206943
   -4.586027,   12.639111
   -4.862347,   14.733198
   -5.595144,   19.393629
   -5.543455,   25.441957
   -4.979242,   31.775610
   -3.581532,   37.392422
   -1.077859,   39.703972
    0.622513,   36.662399
    0.579626,   31.146835
    0.184320,   29.727205
   -0.846544,   35.476345
   -3.566201,   44.384304
   -5.993288,   51.056705
   -6.418610,   54.076744
   -6.735992,   52.950176
   -7.659435,   47.193394
   -6.550844,   40.326843
   -3.706700,   35.841183
   -3.233271,   32.009811
   -5.164623,   28.118841
   -5.159100,   27.657026
   -2.510007,   31.133326
   -0.103666,   34.820560
    1.741191,   36.356449
    4.625534,   35.889679
    8.599550,   35.385738
   12.535174,   37.519855
   14.717055,   41.586845
   14.000108,   44.519341
   11.656943,   46.519623
    9.274839,   49.165283
    7.119416,   51.489899
    6.300699,   53.607624
    7.539237,   57.628460
    8.878601,   62.621162
    9.312515,   65.775368
   10.584444,   66.945030
   13.741026,   67.300148
   19.355240,   68.105316
   27.873201,   71.041954
   34.995770,   74.383629
   34.620125,   73.550636
   28.584251,   68.905380
   24.750900,   65.980545
   27.288000,   68.183578
   34.426594,   74.442123
   41.354454,   80.890015
   44.570866,   84.209915
   45.507206,   85.547066
   46.110180,   86.948524
   44.891838,   86.673943
   42.433945,   84.307365
   41.067253,   82.156357
   38.674179,   79.395119
   35.051964,   76.332886
   36.150501,   77.731216
   41.987068,   82.153992
   45.477230,   82.749199
   45.600018,   80.586884
   45.078362,   79.863258
   41.985367,   77.784424
   36.120686,   72.825897
   32.230839,   69.410080
   32.961449,   69.185059
   37.339275,   70.088463
   42.302437,   71.177177
   43.796051,   71.594246
   41.670177,   70.333687
   39.630997,   68.242455
   38.989510,   66.747971
   37.543552,   65.434372
   33.575359,   62.426128
   28.535719,   57.704464
   24.932022,   53.785740
   22.418230,   51.212814
   19.793642,   48.001896
   18.483530,   45.529877
   19.875439,   48.195278
   22.814745,   55.263279
   25.693394,   61.065678
   27.649643,   63.141747
   27.178131,   60.437538
   23.919767,   50.196285
   22.141676,   37.182621
   25.005613,   31.253700
   27.416046,   30.218916
   24.075155,   24.402426
   18.087061,   14.748653
   13.819159,    8.394938
   10.269397,    5.158371
    6.072911,    0.537506
    3.760560,   -6.837927
    5.011241,  -16.670645
    6.635151,  -27.299633
    6.797458,  -32.852295
    8.631082,  -30.109203
   11.822372,  -25.223812
   10.880245,  -22.672783
    5.524873,  -17.783039
    2.432121,   -9.705442
    5.258947,   -5.013401
    8.722566,   -3.415805
    4.683930,    1.911561
   -6.085073,   11.105827
  -13.787354,   17.951347
  -13.774970,   17.451086
  -13.296775,    9.493560
  -22.089491,    0.371025
  -40.918186,   -4.886763
  -61.156815,   -9.857430
  -76.522369,  -17.007597
  -89.168236,  -22.004049
  -99.747337,  -24.195793
 -104.963638,  -26.217140
 -108.504326,  -23.742458
 -117.300499,  -11.790479
 -128.291077,    4.093071
 -133.497498,   13.534444
 -131.982712,   10.501575
 -126.191086,   -6.058512
 -115.523933,  -29.394917
 -103.364861,  -44.423740
  -99.527145,  -42.946239
 -104.995483,  -35.484337
 -106.853691,  -37.383991
  -96.744888,  -49.416294
  -80.012733,  -59.732868
  -63.560463,  -58.390324
  -50.674774,  -45.000690
  -46.415634,  -26.072151
  -52.313190,   -7.919771
  -59.638893,    6.653877
  -58.820347,   16.493361
  -48.924911,   21.934551
  -34.349693,   25.751085
  -20.366308,   31.120859
  -11.888125,   38.997269
  -10.862249,   46.717598
  -13.323577,   50.834625
  -11.815429,   52.082989
   -4.392240,   52.559166
    4.026506,   52.241573
   12.166299,   54.316235
   23.275381,   64.127556
   35.177101,   79.177216
   41.293335,   90.251694
   39.406837,   92.817322
   32.428398,   91.098145
   23.653387,   90.721718
   15.145452,   91.066330
   10.023951,   88.764168
   12.087434,   85.136429
   20.709724,   83.750046
   29.870548,   84.324036
   34.529964,   84.565529
   34.865978,   85.028603
   32.512203,   87.035156
   27.502012,   88.262627
   23.088602,   86.831436
   26.027409,   85.631371
   36.553246,   86.089729
   46.561008,   84.714432
   49.998318,   80.256302
   47.567539,   76.559380
   42.541332,   75.471375
   37.449566,   73.018555
   34.146248,   66.515953
   34.136143,   60.116405
   36.539089,   57.318626
   36.302883,   54.853844
   28.085413,   49.758503
   12.754604,   43.729084
   -2.936269,   37.656944
  -13.395226,   30.377663
  -17.386648,   22.650894
  -15.087465,   16.947664
   -7.992392,   14.415106
   -0.927631,   13.745116
    2.785116,   13.224180
    5.870270,   13.374312
   10.807620,   14.683544
   14.893260,   14.764292
   16.055944,   12.275111
   15.496789,    9.313474
   12.950828,    6.592518
    7.847068,    2.550910
    4.425285,   -1.540455
    7.676011,   -2.165725
   15.253452,    1.028417
   20.080605,    5.304956
   19.432224,    8.569258
   16.260527,    9.873415
   14.073437,    8.643019
   13.959345,    5.397784
   15.057682,    2.122188
   17.123878,    1.224411
   21.194462,    2.949440
   26.139811,    4.053378
   29.162302,    2.460348
   31.378630,    1.710532
   35.096642,    5.039445
   36.225430,    8.766333
   30.338594,    8.728397
   22.338503,    7.086368
   18.996363,    6.200310
   18.949022,    3.382925
   17.723690,   -4.174428
   14.713383,  -15.485694
   11.435621,  -27.625753
    8.589946,  -37.785446
    6.572160,  -43.811562
    5.710550,  -44.826206
    4.689439,  -42.462685
    1.558495,  -40.533943
   -2.590052,  -41.506779
   -4.699301,  -44.703018
   -5.345810,  -49.856945
   -8.845396,  -58.643948
  -16.727156,  -70.358620
  -24.838539,  -80.896828
  -27.696699,  -86.968384
  -23.846500,  -88.167953
  -17.059790,  -87.144157
  -11.981565,  -87.921455
   -8.913753,  -91.182968
   -5.808502,  -94.494446
   -3.660329,  -97.224655
   -4.509290,  -99.368355
   -6.736831,  -98.528763
   -7.927248,  -93.966125
   -8.058103,  -89.093979
   -6.343253,  -86.396172
   -1.707815,  -85.057800
    2.874236,  -84.537804
    3.453199,  -85.287895
    0.483911,  -86.686661
   -3.005557,  -88.225540
   -4.679379,  -90.191689
   -3.188940,  -91.096420
    0.697021,  -89.260620
    4.165280,  -86.364899
    5.815985,  -84.073334
    5.629879,  -82.325829
    2.347267,  -83.375275
   -3.197348,  -88.221077
   -6.479352,  -92.186707
   -6.440984,  -92.296135
   -6.323740,  -90.580132
   -5.678444,  -87.437157
   -2.254754,  -81.716904
    0.217475,  -75.149651
   -3.087384,  -70.471535
   -9.371016,  -68.766472
  -11.724169,  -69.131462
   -7.479458,  -69.314178
   -0.686593,  -69.548058
    2.305408,  -72.894089
    0.859732,  -78.596550
    0.490861,  -81.808678
    3.585130,  -80.722816
    6.897498,  -76.687531
    8.479736,  -70.624893
    9.395358,  -64.707108
   10.854709,  -61.122387
   14.420701,  -57.772682
   20.296017,  -52.831944
   24.576984,  -49.812904
   24.042162,  -50.855328
   21.292145,  -52.751728
   20.128099,  -53.983768
   19.763206,  -56.530231
   17.344791,  -60.653633
   13.489171,  -64.626122
   12.239636,  -66.384094
   14.970232,  -64.349457
   17.269939,  -60.856300
   15.091650,  -60.996712
   10.675575,  -65.518608
    8.386490,  -70.255684
    8.429238,  -72.522362
    8.493760,  -73.461960
    8.201207,  -75.036362
    8.410280,  -77.625526
    8.753309,  -80.308968
    8.659025,  -82.366997
    8.348043,  -84.194191
    7.653490,  -86.369545
    6.630854,  -88.448433
    6.149698,  -89.659187
    5.646286,  -89.814323
    3.619081,  -89.365921
    0.886103,  -89.348930
   -0.599498,  -90.122429
   -0.361444,  -90.567947
    2.104795,  -89.784744
    7.616517,  -87.876076
   14.273372,  -85.536797
   17.997440,  -84.801620
   17.743347,  -86.462257
   17.433781,  -86.186157
   19.823935,  -80.305618
   22.417290,  -72.433098
   23.872915,  -67.003555
   26.024799,  -64.202545
   26.838417,  -63.845989
   23.804060,  -64.508141
   21.386732,  -62.883125
   23.430243,  -59.289581
   26.339802,  -56.519638
   26.379333,  -54.663044
   24.939341,  -52.360603
   25.060801,  -49.056244
   27.663820,  -45.083694
   29.829527,  -42.632420
   26.513203,  -44.648594
   16.993769,  -50.480164
    7.834247,  -54.998608
    6.233216,  -54.041580
   12.464806,  -48.607357
   20.593267,  -42.848980
   24.930908,  -39.365265
   25.530176,  -35.910454
   26.765423,  -28.187939
   30.267006,  -16.879822
   33.211971,   -7.250185
   33.801617,   -2.309062
   34.067169,   -1.099591
   37.289787,   -0.565399
   44.055214,    3.234607
   50.845177,   11.422067
   53.159767,   19.245838
   50.170071,   20.922998
   45.961922,   17.708673
   44.289948,   15.189915
   43.453129,   13.249292
   41.270317,    8.631277
   39.645134,    4.637858
   38.879662,    6.749542
   36.966496,   13.114891
   35.717705,   17.488417
   37.557159,   17.092680
   39.777386,   13.477145
   39.544380,    8.682117
   39.446892,    4.198490
   42.276634,    1.933406
   44.511959,    1.849037
   41.379627,    1.629637
   35.344402,    2.087708
   32.483620,    6.368545
   32.932457,   11.837771
   30.983000,   12.107660
   23.520920,    7.821301
   15.050331,    5.361633
   12.466264,    6.363150
   15.249936,    8.070566
   16.081942,    9.164533
   10.783954,    7.820558
    0.418474,    3.045361
  -13.031392,   -0.220199
  -27.180065,    0.561922
  -40.719357,    0.158188
  -54.293941,   -1.315264
  -65.822411,   -0.063009
  -71.305634,   -3.792334
  -72.268684,  -16.324549
  -74.506546,  -20.665615
  -79.055969,   -5.582377
  -80.890640,   15.772734
  -76.218079,   31.454882
  -66.959236,   44.247875
  -60.047443,   52.960152
  -62.860474,   49.915573
  -74.855560,   37.800228
  -86.616714,   27.509296
  -90.967331,   23.342649
  -89.860611,   22.223295
  -88.692131,   20.102751
  -88.287804,   14.610716
  -85.488495,    7.764590
  -81.219978,    4.928480
  -80.392731,    8.223883
  -80.956490,   15.028233
  -75.154579,   22.702608
  -64.071388,   30.508541
  -56.809757,   38.341312
  -55.304672,   46.173527
  -52.900238,   52.948803
  -45.620430,   56.370544
  -35.109440,   56.976688
  -24.544081,   58.974453
  -17.666025,   63.430168
  -16.032650,   67.964470
  -15.300458,   73.999855
  -11.117027,   83.250893
   -5.882083,   90.693214
   -3.044832,   91.555161
   -1.004025,   88.103531
    2.433390,   84.535278
    6.451030,   83.727028
   10.386711,   88.175377
   14.250203,   96.606331
   15.853119,  103.151161
   13.568370,  104.770561
   10.942935,  105.222366
   12.486036,  108.813461
   16.990902,  114.649643
   20.043596,  119.353409
   20.186184,  122.063042
   19.245600,  124.683662
   19.035543,  128.527267
   19.732553,  132.362045
   20.938583,  134.396133
   22.866240,  134.516083
   25.217228,  133.524246
   26.931034,  132.933380
   28.296614,  134.966980
   29.737602,  138.813095
   29.127314,  140.290604
   25.081127,  138.186432
   20.425484,  135.038605
   18.626123,  132.183044
   19.804461,  129.931610
   21.648647,  128.780396
   22.280401,  127.727188
   21.988855,  125.508072
   21.636475,  121.776459
   20.230984,  116.222351
   16.680588,  110.917442
   11.515497,  109.567772
    4.499265,  110.511314
   -4.134820,  108.530602
   -9.283201,  104.600159
   -6.657661,  103.402649
   -2.109413,  103.945282
   -4.681334,  102.699135
  -13.103729,  100.265358
  -19.017078,   98.352684
  -19.210520,   96.526726
  -17.088024,   93.692589
  -15.587590,   89.064499
  -13.952911,   83.168747
  -11.073944,   77.929680
   -7.966526,   74.641930
   -5.213356,   73.394112
   -2.690754,   72.832291
   -2.900759,   70.330849
   -7.586963,   65.694893
  -11.946729,   61.848774
  -10.408274,   60.015388
   -4.807550,   59.278675
    0.585134,   59.471321
    5.943564,   60.256729
   11.042702,   60.950161
   11.279179,   61.477318
    5.502304,   60.755589
    0.524708,   57.774075
    1.760385,   53.748276
    6.700592,   49.037346
   11.424736,   41.975208
   15.481623,   33.262337
   18.715635,   26.458961
   20.284531,   23.377413
   20.553968,   22.457376
   19.854929,   21.081900
   17.715609,   17.959135
   15.025480,   14.117739
   13.565300,   11.688816
   12.916690,   11.230025
   10.555542,   10.658361
    5.616393,    7.558087
    0.829786,    2.283649
   -1.234771,   -3.050764
   -1.661564,   -7.674614
   -2.448796,  -11.583436
   -3.651958,  -14.121819
   -4.217687,  -15.110181
   -3.359634,  -15.368374
   -1.909089,  -15.802931
   -1.320914,  -16.553043
   -1.320923,  -17.367205
   -1.620444,  -18.954493
   -3.336272,  -21.737095
   -6.297091,  -23.751356
   -8.300769,  -22.648426
   -7.537896,  -18.081287
   -4.475747,  -11.483590
   -1.790349,   -6.211269
   -1.540045,   -5.868679
   -2.805213,  -10.056536
   -3.614545,  -14.556279
   -2.724474,  -15.288342
    1.013660,  -10.002063
    5.538019,   -1.194196
    4.179771,    2.851473
   -4.122736,   -1.009287
   -9.889693,   -4.092986
   -7.035289,   -0.276598
   -1.482427,    3.975072
   -0.264627,    2.943449
   -2.503609,    1.852701
   -3.922606,    6.577734
   -2.625532,   14.556622
    1.257301,   20.737293
    6.698518,   22.863876
   12.036046,   19.916576
   16.336128,   14.010254
   17.776060,    9.963389
   13.655166,    8.198446
    7.687644,    5.511208
    7.203356,    1.083955
    9.597267,   -4.855803
    7.440050,  -11.697330
    3.776158,  -16.022675
    5.340822,  -15.086018
    9.934227,  -10.085822
   13.030261,   -3.654215
   15.440054,    2.022497
   18.754816,    5.714993
   22.166636,    7.481845
   23.500824,    6.939239
   19.957344,    3.077919
   12.378487,   -2.788524
    7.428685,   -6.847705
    9.916646,   -6.672934
   16.955992,   -3.160715
   23.036287,    1.123863
   25.394470,    3.363004
   24.001278,    2.111937
   21.151367,   -0.842180
   19.718302,   -3.114900
   19.943878,   -5.136808
   20.146360,   -7.779668
   20.233944,   -9.633112
   22.257399,   -8.875216
   26.516777,   -6.415315
   28.885242,   -6.311232
   26.269419,  -10.720180
   22.637794,  -15.435873
   22.833679,  -16.053617
   24.444683,  -15.249761
   23.720987,  -16.477362
   22.890745,  -17.295012
   24.316769,  -16.286932
   25.825876,  -16.588387
   25.784704,  -18.314486
   24.838554,  -18.271391
   23.714518,  -16.391870
   23.846745,  -14.720458
   25.510109,  -14.429115
   25.950155,  -16.354282
   24.087093,  -20.167273
   22.316317,  -24.176321
   21.579353,  -27.409819
   20.778452,  -30.050358
   20.011320,  -32.450565
   19.873045,  -34.115074
   20.906275,  -33.336361
   24.690268,  -29.393566
   30.790665,  -24.405396
   34.613708,  -21.241217
   32.918003,  -21.333042
   28.694242,  -24.909950
   27.115345,  -30.333937
   28.758213,  -34.054203
   29.612202,  -34.730473
   27.693390,  -34.590233
   26.580214,  -34.417404
   28.972406,  -33.959385
   30.636063,  -36.470116
   27.007772,  -43.072548
   20.402922,  -49.271660
   14.819180,  -55.491585
   10.635539,  -67.787498
    7.543810,  -84.545593
    6.418048,  -96.879028
    7.517381,  -99.052734
    8.953050,  -90.102440
    7.608953,  -74.328094
    4.079686,  -62.524982
    2.955585,  -63.950306
    4.134120,  -76.309898
    2.109252,  -85.775932
   -3.240319,  -79.286209
   -5.572449,  -59.164268
   -5.100170,  -40.560955
  -13.820774,  -34.406532
  -38.810764,  -39.642754
  -66.204018,  -48.357456
  -76.835884,  -52.917656
  -73.420013,  -50.770782
  -76.847260,  -42.186935
  -97.663460,  -27.973198
 -122.012184,  -20.216522
 -130.736832,  -41.113419
 -124.764938,  -88.736458
 -117.008003, -124.448143
 -108.821136, -119.826347
  -95.936386,  -91.899330
  -85.623940,  -72.449234
  -87.107506,  -68.899040
  -94.900452,  -70.073021
  -95.480942,  -68.731567
  -85.140030,  -65.762802
  -73.229485,  -63.040485
  -68.715897,  -60.645374
  -70.470757,  -59.049934
  -72.290970,  -60.278687
  -69.793747,  -64.931633
  -61.334660,  -69.942535
  -48.917946,  -72.088394
  -38.445332,  -71.562447
  -35.437523,  -70.390587
  -38.895046,  -68.924629
  -41.015362,  -65.112350
  -36.785294,  -58.290092
  -29.179327,  -50.392101
  -20.517366,  -40.972561
   -9.371305,  -28.583454
    1.019813,  -17.244503
    4.690219,  -11.498549
    3.660596,   -9.355721
    5.474041,   -7.905783
   12.226824,   -7.380365
   19.876554,   -6.463579
   24.961151,   -3.154303
   26.785816,    0.936462
   26.469120,    4.330001
   26.678673,    8.890324
   29.357960,   15.130797
   33.298645,   20.169594
   36.152985,   21.716095
   37.255241,   19.648327
   36.970818,   15.024801
   35.201221,   10.213916
   31.065573,    7.416932
   24.071577,    6.569865
   16.462599,    6.523786
   12.040330,    6.154198
   12.140257,    4.591632
   15.981486,    2.984513
   22.220755,    2.583056
   27.410980,    1.785498
   27.797527,    0.479822
   23.121670,    1.282175
   15.871572,    2.970770
    9.356385,    1.717348
    6.217913,   -2.265917
    6.732254,   -6.394095
   10.083201,   -9.398216
   15.205326,  -10.963043
   18.464403,  -12.686114
   15.222357,  -17.517458
    6.168908,  -24.143896
   -2.165953,  -27.273458
   -5.486950,  -26.679720
   -5.163215,  -27.159786
   -2.725194,  -29.006950
    0.918179,  -29.536701
    2.260506,  -29.822399
   -0.223208,  -30.295078
   -2.670861,  -27.413918
   -2.954984,  -21.082005
   -5.063602,  -18.514601
  -11.226722,  -24.994381
  -15.365239,  -34.770054
  -11.676319,  -39.394890
   -4.558945,  -39.908607
   -2.073372,  -40.458092
   -6.230334,  -40.244118
  -14.603867,  -40.117222
  -23.293245,  -43.939381
  -27.209656,  -50.934097
  -24.249983,  -57.416828
  -18.443001,  -63.103470
  -15.318367,  -69.063522
  -15.210354,  -72.887955
  -14.407147,  -70.682167
  -12.762158,  -64.307549
  -13.869127,  -61.063427
  -16.979469,  -63.600166
  -17.674032,  -68.553932
  -15.432932,  -74.913490
  -12.236282,  -82.815941
   -8.631049,  -88.746246
   -5.514528,  -91.039246
   -3.420760,  -92.559616
   -1.516510,  -94.127220
   -1.026318,  -93.591690
   -3.501657,  -91.355446
   -6.047125,  -90.175507
   -5.039021,  -90.108475
   -0.946051,  -87.469910
    4.052477,  -80.248734
    7.662813,  -73.286385
    7.476146,  -73.533730
    4.167108,  -80.026222
    0.356275,  -85.604927
   -4.680725,  -88.328781
  -11.960809,  -92.039062
  -17.325676,  -96.522926
  -17.064001,  -97.342865
  -13.787709,  -93.951767
  -10.990403,  -88.965057
   -9.073082,  -83.047821
   -8.531450,  -76.993980
   -9.243613,  -73.036880
   -9.046565,  -70.939980
   -7.708854,  -68.070946
   -6.638650,  -62.832355
   -4.974660,  -55.313560
   -2.152394,  -47.199051
   -0.819414,  -41.241982
   -3.025654,  -38.456566
   -6.965061,  -37.061058
   -9.009287,  -35.244530
   -7.498203,  -33.245052
   -4.440823,  -31.656626
   -2.417519,  -28.784376
   -0.592041,  -22.548378
    2.239904,  -15.125503
    3.529118,  -10.683702
    1.962265,   -8.376966
    1.127012,   -4.514759
    2.477651,   -0.475567
    2.957258,    0.374255
    2.486041,    0.500415
    3.562263,    3.178282
    5.143063,    6.028902
    6.096529,    8.223541
    8.384388,   13.816331
   11.651178,   22.216778
   13.046312,   27.518780
   13.051039,   29.022697
   14.049255,   30.805916
   15.472431,   32.540009
   15.794922,   31.307909
   15.472446,   28.771374
   14.533978,   27.907652
   12.154432,   28.339483
    9.982509,   29.775106
   10.832340,   32.667622
   13.939427,   35.063034
   15.858791,   35.845154
   16.275833,   37.953857
   18.413939,   43.239704
   22.685284,   48.569096
   25.906679,   50.675011
   27.324362,   50.845135
   28.132551,   51.475029
   27.264540,   51.964512
   24.921164,   51.713417
   24.638451,   52.451180
   26.726803,   54.367714
   27.382198,   54.972233
   26.143618,   53.577782
   26.788357,   53.002117
   30.804123,   55.744583
   34.508114,   59.978401
   33.358234,   61.097851
   28.279648,   57.975090
   25.241360,   54.928337
   27.386765,   55.806213
   31.385031,   59.433914
   33.327721,   63.029148
   33.658524,   66.192108
   33.582680,   68.570633
   31.822817,   68.501076
   28.046694,   66.401222
   23.885118,   63.843506
   19.902859,   60.209785
   16.401745,   54.893517
   14.106400,   48.833565
   12.330911,   43.208511
   10.417967,   39.411812
    8.645164,   37.319031
    6.697773,   35.282665
    4.985204,   33.645359
    4.757364,   33.470474
    5.292837,   34.510456
    5.385728,   37.386425
    6.214385,   42.227463
    8.684210,   46.780315
   11.339358,   50.586342
   13.667114,   55.933952
   17.005564,   61.749760
   21.242887,   62.653309
   24.658335,   56.344410
   25.710732,   46.754883
   23.975409,   39.160061
   21.968956,   36.582737
   22.700500,   39.814552
   24.687405,   47.904194
   25.510641,   58.892532
   26.614498,   67.860710
   29.001812,   66.473015
   30.191935,   52.999241
   28.028214,   39.133465
   23.774477,   38.060535
   21.041006,   50.229065
   21.194805,   62.982983
   21.505350,   59.852215
   20.010263,   36.572639
   17.156284,   11.062919
   12.458652,    8.105219
    6.620324,   33.458755
    3.666581,   69.337646
    3.823382,   93.163185
   -1.251213,   96.708496
  -19.487541,   88.557770
  -46.944782,   83.231689
  -69.935898,   90.564690
  -77.769417,  110.269524
  -72.470009,  129.551147
  -67.731628,  126.658569
  -75.462280,   89.022072
  -91.462006,   35.938610
  -99.930382,    7.054698
  -91.639214,   17.576345
  -71.147491,   45.542263
  -49.283817,   66.666237
  -35.607994,   75.091759
  -35.134903,   73.678085
  -45.214661,   68.412140
  -57.136135,   65.398880
  -64.142868,   62.597507
  -63.330009,   55.107895
  -53.103302,   45.922539
  -40.335506,   41.026787
  -41.253006,   41.899956
  -59.664398,   46.411114
  -76.006073,   50.148682
  -72.356956,   49.751530
  -54.445206,   46.871796
  -37.383274,   45.112858
  -25.179571,   46.467911
  -14.754677,   52.046326
   -7.196754,   60.895329
   -5.582068,   68.723709
   -8.316202,   71.414505
  -11.514360,   68.357292
  -13.947908,   62.713661
  -14.131385,   60.511871
   -9.620945,   64.798409
   -3.233129,   71.108208
    0.544487,   76.815689
    3.224367,   86.346977
    6.522121,   98.059753
    8.684276,  102.808983
   10.863861,  100.015182
   15.162148,   96.945198
   19.560108,   96.261597
   22.329218,   97.352066
   24.073507,  100.503143
   24.687111,  104.264931
   24.633818,  106.374222
   25.463322,  106.190491
   27.067019,  103.756783
   28.627895,  100.324127
   29.818430,   97.979073
   29.603363,   96.777382
   28.039747,   95.402130
   27.046080,   92.716553
   27.126709,   87.810501
   27.761744,   82.684715
   29.897654,   81.650505
   33.625420,   84.666595
   36.750500,   87.065254
   38.502445,   86.614952
   39.488297,   84.487228
   37.371300,   80.962479
   30.725981,   76.319550
   24.957869,   72.743111
   24.399128,   70.534760
   25.132227,   67.188271
   23.942102,   62.758488
   22.889339,   60.092911
   21.041203,   59.386990
   15.167217,   58.506634
    7.844056,   57.236015
    3.616831,   56.253212
    2.031229,   54.886318
    1.581966,   53.409924
    2.912402,   53.282890
    4.516809,   53.469955
    2.961952,   51.355499
   -2.129829,   46.752975
   -7.961405,   41.768467
  -11.182556,   38.923283
  -10.651346,   39.017860
  -10.013142,   39.089226
  -13.375043,   36.446156
  -18.997992,   33.362400
  -22.842163,   32.307888
  -23.883757,   31.427660
  -22.488708,   28.733820
  -20.073376,   24.173058
  -19.728155,   17.648842
  -21.302206,   11.816593
  -20.644508,   11.716516
  -17.817499,   15.257986
  -18.145216,   13.483125
  -21.746134,    4.786269
  -21.406139,   -3.438983
  -13.731003,   -7.415699
   -3.098445,   -8.383918
    6.041916,   -7.084706
   12.397350,   -6.123902
   15.358513,   -8.738403
   14.720688,  -13.669812
   10.992873,  -18.728500
    6.114517,  -23.228720
    4.048217,  -24.745016
    6.734754,  -21.999559
   11.103696,  -17.811604
   13.603276,  -14.775170
   14.531222,  -14.225303
   15.372355,  -18.371183
   14.512119,  -27.273012
    9.162991,  -36.840332
    1.452890,  -42.807133
   -2.402624,  -43.983124
   -0.263895,  -41.911873
    4.124996,  -39.474899
    7.520624,  -38.874851
    9.730731,  -40.291355
   11.120982,  -43.298210
   12.284562,  -47.785881
   13.886959,  -51.915726
   13.687763,  -53.213718
    7.859457,  -53.195621
   -2.087402,  -55.075764
   -9.420506,  -57.281971
  -11.167899,  -56.517418
  -10.438992,  -54.898888
   -9.662606,  -56.591862
   -8.489862,  -60.606113
   -7.234829,  -63.053204
   -6.760969,  -62.791428
   -6.944682,  -60.580582
   -8.060127,  -57.151909
  -10.376197,  -54.468613
  -11.473103,  -54.113022
   -8.508726,  -54.826187
   -3.004194,  -55.117298
    1.804523,  -54.530514
    5.948643,  -51.844776
    9.702223,  -46.902176
   10.781584,  -41.488434
    8.624519,  -36.544281
    5.753699,  -32.267986
    4.260329,  -28.650822
    5.227129,  -24.597708
    9.400620,  -20.166267
   15.186118,  -17.774490
   18.212269,  -19.554394
   15.946323,  -25.349970
   11.382278,  -31.901520
    9.585464,  -34.299274
   12.172020,  -30.864496
   15.921062,  -25.841612
   15.859684,  -24.968336
   11.755177,  -27.781937
    9.029357,  -28.404825
    9.958722,  -25.437162
   11.074611,  -23.517492
   10.780206,  -25.193796
   10.607142,  -29.239922
   10.649979,  -33.235119
   10.452180,  -34.059578
   10.573677,  -32.163898
   10.477895,  -32.846786
    8.745477,  -37.653835
    5.686656,  -41.633308
    3.223018,  -41.963615
    2.367184,  -41.181030
    2.701701,  -41.360340
    4.549227,  -41.409145
    8.253633,  -40.687763
   11.354574,  -40.936668
   11.671380,  -42.625721
   11.177895,  -43.955986
   12.296910,  -45.097015
   14.440862,  -47.439335
   15.711931,  -50.094116
   14.788283,  -52.441463
   12.581714,  -55.652248
   12.296576,  -59.424194
   15.988797,  -61.583637
   22.545542,  -60.679306
   29.060860,  -57.247158
   32.950497,  -53.227276
   33.726307,  -50.242992
   32.621826,  -48.784271
   30.680857,  -48.585613
   29.096931,  -47.856270
   29.549076,  -43.801071
   31.738407,  -37.300491
   33.706371,  -33.562492
   35.139805,  -34.526237
   36.190269,  -36.630711
   35.335701,  -37.824249
   32.479267,  -39.369999
   30.190594,  -41.716423
   29.627607,  -44.149509
   29.154200,  -45.930088
   27.234358,  -46.329708
   24.244562,  -45.931232
   22.148193,  -46.369755
   22.448444,  -48.221573
   23.779980,  -50.876606
   23.834610,  -52.899742
   23.213440,  -52.553074
   23.089354,  -50.662640
   21.442791,  -50.885635
   17.140484,  -54.370037
   13.491303,  -57.482666
   12.767329,  -57.560867
   12.617602,  -56.919857
   10.263290,  -58.462788
    5.933306,  -61.151112
    2.652133,  -62.068829
    2.331390,  -61.498539
    1.810152,  -63.518661
   -1.563264,  -69.259186
   -4.315365,  -74.312126
   -3.572849,  -76.419579
   -1.643912,  -77.995285
   -0.965864,  -80.376198
   -1.369596,  -83.021812
   -1.584474,  -84.993507
   -0.923625,  -84.087494
   -0.030529,  -79.362556
    0.570441,  -73.599022
    1.153189,  -70.886139
    1.865282,  -74.331482
    2.811945,  -84.440392
    3.590049,  -96.566177
    3.174629, -103.922646
    1.848883, -105.290016
    0.182375, -104.408539
   -3.867315, -102.677299
  -12.239076,  -99.693710
  -23.637533,  -97.373566
  -36.886250,  -96.715538
  -50.829407,  -95.095726
  -59.689503,  -89.778526
  -60.305378,  -80.903557
  -61.928974,  -73.314285
  -74.057007,  -75.767998
  -90.166580,  -90.865730
  -97.650970, -107.140419
  -96.482132, -111.515999
  -96.357300, -106.023994
 -100.964409, -100.409355
 -105.350327,  -96.548317
 -106.995483,  -93.599083
 -108.401695,  -96.333229
 -107.902710, -105.485718
 -101.005486, -113.263336
  -92.105576, -116.653534
  -89.982002, -119.841438
  -92.156357, -120.629364
  -89.470642, -113.158363
  -82.726364, -103.898109
  -80.417984, -106.039467
  -84.444550, -119.372902
  -86.952423, -129.566910
  -79.147537, -125.360565
  -61.115837, -108.427513
  -41.744888,  -88.043518
  -29.082266,  -72.232513
  -24.758753,  -64.519409
  -25.581753,  -63.304955
  -25.736057,  -62.563835
  -20.939878,  -57.715672
  -12.719727,  -50.236813
   -5.024027,  -42.716743
    1.558433,  -33.879807
    7.831889,  -22.567303
   12.104095,  -10.789056
   12.828281,   -0.853184
   11.732627,    5.816373
   11.585752,    9.109533
   13.554454,   11.764258
   17.231123,   16.035206
   21.022198,   19.981667
   23.732882,   21.535360
   26.343506,   22.166908
   29.377733,   23.195147
   31.305632,   24.283218
   32.543911,   26.891687
   34.437668,   32.415989
   34.613689,   37.991943
   32.208775,   40.644173
   31.821032,   42.057167
   34.131332,   43.799747
   33.467575,   43.593353
   29.662653,   41.272373
   28.956665,   41.215160
   32.402985,   45.013607
   35.573120,   49.339764
   36.099499,   51.833553
   34.047607,   52.497589
   31.084980,   51.580750
   30.354034,   50.123978
   31.451801,   49.420399
   30.379976,   49.224297
   27.891956,   49.272705
   28.929327,   50.582928
   32.867874,   53.146828
   34.622257,   55.414082
   33.076744,   56.079498
   30.072561,   54.411636
   26.697571,   51.701096
   24.904043,   51.241833
   26.525156,   53.484509
   29.525475,   55.521362
   29.207180,   55.904903
   23.367714,   54.816269
   14.135225,   51.831863
    5.503520,   47.632236
    1.621275,   45.418331
    3.588289,   46.784840
    5.905368,   47.822300
    3.524674,   44.935966
   -0.067447,   41.908142
    0.021286,   43.733292
    2.509678,   48.400272
    4.802987,   51.837860
    6.827559,   54.211948
    7.919374,   55.711819
    6.097481,   53.746368
    1.845540,   48.457306
   -2.139081,   42.867283
   -5.543554,   37.597771
   -9.018495,   33.566563
  -11.612638,   33.061386
  -14.735895,   33.727066
  -20.692833,   32.253952
  -26.891581,   30.668308
  -28.694271,   31.951796
  -24.243586,   37.213291
  -15.841615,   45.107754
   -9.080631,   50.900948
   -6.680415,   53.449776
   -6.601226,   56.215134
   -8.960762,   57.671341
  -16.295582,   54.634251
  -26.110424,   51.945217
  -31.587057,   55.547764
  -30.386206,   62.961586
  -26.568104,   69.002365
  -24.077326,   72.547089
  -23.879887,   73.027359
  -25.777866,   69.310249
  -28.969702,   64.899567
  -32.187450,   64.330009
  -33.682648,   59.829948
  -31.984356,   31.603498
  -29.000046,  -27.603350
  -29.493437,  -94.761955
  -34.681114, -136.497055
  -39.758282, -141.887558
  -40.398533, -125.751167
  -37.499939, -106.010101
  -33.403587,  -88.336067
  -29.557943,  -71.535515
  -28.144909,  -56.545326
  -29.443676,  -44.458141
  -30.263620,  -33.469410
  -28.907677,  -22.681377
  -27.090506,  -13.929365
  -26.008831,   -8.008300
  -24.944271,   -3.469467
  -23.691799,   -0.381466
  -22.479080,    0.142603
  -20.172991,    0.161347
  -16.938488,    1.320234
  -15.279716,    1.332633
  -14.283333,    0.680393
  -10.233347,    3.409765
   -4.607730,    8.597780
   -1.917406,   11.554695
   -1.104268,   12.209371
    1.944056,   15.042100
    6.069396,   22.288069
    6.830640,   31.094252
    4.513336,   38.137028
    3.165787,   43.813061
    4.191727,   49.883175
    6.120472,   56.059612
    6.922533,   59.828835
    5.074000,   59.068966
    2.628053,   55.746284
    4.260971,   54.656120
    9.983226,   57.416870
   14.434700,   61.083771
   14.569223,   62.784649
   12.127815,   62.583443
    9.583648,   61.482468
    8.568312,   59.449364
   10.485123,   57.156906
   15.412855,   56.748287
   21.197151,   58.325928
   24.805325,   58.966476
   24.791246,   57.469097
   22.708338,   57.073299
   21.869427,   61.288433
   24.247906,   68.455536
   29.084976,   73.713364
   34.510979,   76.225227
   38.717560,   78.967659
   40.415493,   82.022041
   40.925179,   83.218742
   43.025345,   82.975418
   46.157524,   82.774155
   47.780994,   82.691727
   47.593277,   82.042107
   46.042671,   79.987282
   44.170956,   77.730461
   44.613914,   78.352661
   47.134300,   81.728561
   48.899609,   84.725685
   50.081764,   86.088768
   51.677383,   86.434143
   52.503700,   86.505592
   52.238808,   86.234779
   50.572872,   83.216415
   45.932262,   75.898499
   40.239910,   67.856293
   38.092239,   63.370708
   39.778488,   61.955914
   41.386959,   61.242783
   39.921963,   59.942757
   35.720730,   56.591095
   31.720049,   50.888557
   29.370615,   45.005795
   26.790186,   40.250076
   23.411970,   36.358089
   21.753071,   34.668148
   22.632515,   36.515697
   23.043045,   38.989559
   19.880201,   37.286095
   14.627936,   31.430292
   12.512278,   26.944393
   14.911942,   27.297100
   16.891262,   29.037638
   15.502586,   27.432093
   13.542293,   22.853046
   12.424343,   17.673349
   10.309603,   12.870360
    9.288414,   11.513476
   13.871061,   16.462303
   21.061823,   22.874298
   23.495638,   24.309748
   20.866930,   22.793768
   17.354820,   22.509808
   14.051976,   22.623045
   11.655746,   22.023275
   12.077538,   21.247410
   14.717033,   20.320045
   17.360863,   20.086294
   19.826595,   21.587328
   23.759615,   23.887608
   28.695112,   24.778744
   30.705923,   21.926588
   28.333746,   14.673923
   25.369846,    5.094769
   24.626801,   -3.664026
   25.955080,   -7.536795
   29.136642,   -2.942938
   32.308918,    8.314695
   33.045723,   20.002974
   32.819370,   26.794827
   34.540955,   25.620920
   38.467030,   17.252459
   42.872978,    7.838830
   45.332432,    3.932005
   44.060532,    4.658354
   38.932995,   -0.392068
   32.139076,  -18.947714
   28.686363,  -39.493454
   30.281216,  -40.923237
   29.855249,  -19.205214
   21.500160,   12.062403
   10.142317,   40.832733
    1.968871,   61.032936
   -7.378201,   68.073349
  -26.169283,   62.204945
  -50.379318,   51.808929
  -63.322823,   47.485275
  -57.763084,   52.041599
  -49.186989,   56.380611
  -56.113869,   46.581326
  -75.855865,   19.037956
  -90.403625,  -10.877374
  -89.191307,  -22.061913
  -77.266342,  -10.257220
  -65.049644,   10.047596
  -57.989067,   22.998348
  -56.649002,   22.625219
  -60.937752,   11.839380
  -70.421036,   -2.268415
  -80.768532,  -13.171257
  -82.757957,  -17.895672
  -70.703804,  -17.500933
  -52.550224,  -16.277430
  -43.104645,  -18.904089
  -45.989265,  -25.795412
  -51.691673,  -32.193916
  -51.705803,  -32.858234
  -44.153900,  -25.862869
  -30.501036,  -14.048725
  -16.024965,   -4.571357
   -7.093406,   -1.232855
   -3.865096,    1.132757
   -2.112375,    7.243323
    0.143102,   13.736240
    3.940720,   17.463547
   11.665294,   20.755161
   22.802666,   24.655954
   32.247280,   26.700104
   36.632008,   27.044422
   38.911453,   29.862730
   43.022694,   36.743542
   47.346424,   43.466469
   48.261841,   46.087830
   47.036377,   45.813782
   48.197063,   45.330219
   52.587215,   44.500011
   56.308880,   42.018723
   57.026169,   39.266182
   56.125919,   39.184975
   53.809761,   41.202560
   49.320137,   42.031658
   44.843266,   41.097466
   42.197189,   39.770172
   40.001137,   37.860214
   37.689232,   35.590088
   35.577530,   34.477779
   31.486547,   33.154888
   24.647945,   28.646460
   19.246500,   22.797518
   18.150040,   19.799562
   18.890858,   18.987787
   18.916203,   17.210863
   19.053040,   14.889797
   20.697363,   14.310269
   22.048773,   14.327184
   19.112404,   11.706428
   12.579694,    7.885442
    8.814845,    7.536750
   10.481424,    9.724767
   13.751484,    9.602864
   15.222256,    6.899335
   13.653902,    3.905685
    8.569962,    0.228791
    2.063843,   -4.677114
   -3.150107,   -9.219107
   -6.870616,  -11.696242
   -9.026514,  -11.815177
   -9.215847,  -11.076445
   -9.269240,  -11.267297
  -11.084591,  -11.722890
  -14.338284,  -10.985946
  -18.487448,   -9.965357
  -22.566177,   -8.920479
  -23.903734,   -5.274714
  -21.309834,    0.584155
  -16.455179,    3.906878
  -10.788880,    3.295954
   -6.856911,    1.562674
   -9.839946,    0.199825
  -20.115627,    0.826144
  -30.211189,    5.413824
  -34.355598,   10.817113
  -33.673878,   11.420818
  -31.416485,    5.849241
  -29.082624,   -3.623202
  -25.922064,  -13.276348
  -20.816015,  -20.222057
  -14.905319,  -25.573229
  -10.214732,  -31.327190
   -7.152806,  -36.566383
   -5.765508,  -41.574509
   -7.503400,  -49.861248
  -13.336210,  -61.878571
  -19.490700,  -71.348343
  -19.263710,  -71.880272
  -13.000085,  -66.036217
   -8.984056,  -62.825329
  -11.149734,  -66.328804
  -16.091152,  -73.317253
  -20.867105,  -79.992294
  -24.031363,  -84.666931
  -24.460831,  -87.668762
  -23.449038,  -91.502480
  -22.505657,  -97.480316
  -21.811438, -103.590210
  -22.352091, -107.578171
  -23.705719, -108.835373
  -23.345119, -107.320839
  -22.070053, -103.991089
  -22.762684, -101.487228
  -23.886066, -102.039757
  -22.548208, -105.734291
  -20.459593, -111.406143
  -20.270849, -117.007668
  -21.327816, -119.210159
  -22.517702, -115.704079
  -23.765015, -108.290489
  -23.984426, -101.453140
  -22.373781,  -98.361633
  -20.614544,  -99.736221
  -20.354053, -104.393921
  -21.209824, -109.771645
  -22.711073, -113.659859
  -24.418961, -114.670769
  -24.861208, -111.401749
  -23.622896, -104.353210
  -22.079119,  -96.840469
  -21.145988,  -91.311722
  -21.462122,  -88.016548
  -23.688303,  -87.057770
  -26.003733,  -87.483185
  -25.175926,  -87.012138
  -21.156115,  -85.853668
  -17.584198,  -87.341064
  -17.386492,  -92.534309
  -18.723118,  -97.032806
  -18.083996,  -97.242912
  -17.270197,  -96.737083
  -20.247591,  -99.056114
  -24.412060, -100.087845
  -23.709356,  -96.154114
  -17.911837,  -91.270508
  -12.234462,  -90.421600
   -9.869716,  -92.922798
   -9.229741,  -94.384964
   -8.399879,  -91.841240
   -7.799735,  -86.421921
   -6.998168,  -80.694901
   -4.548726,  -75.239067
   -1.760007,  -69.970970
   -0.833093,  -66.233742
   -0.555574,  -65.162956
    1.505324,  -65.141357
    4.866753,  -63.083004
    7.068627,  -59.040562
    7.033820,  -56.768978
    6.392504,  -57.118477
    8.054832,  -55.225670
   12.652518,  -49.382320
   16.638474,  -46.226879
   16.948797,  -49.909485
   16.097155,  -54.948975
   17.229313,  -56.937073
   17.623922,  -59.568611
   14.467676,  -65.344704
   11.479592,  -69.658401
   12.378421,  -68.553909
   14.723652,  -64.906662
   15.427190,  -63.498219
   15.612387,  -64.068993
   17.330584,  -62.694763
   19.926132,  -58.477974
   21.496681,  -54.285061
   22.345083,  -51.775505
   24.414770,  -50.685635
   27.695818,  -50.315147
   30.463106,  -48.811096
   32.028648,  -45.873928
   32.159256,  -44.799763
   30.337374,  -46.505070
   28.066963,  -46.795078
   27.879284,  -43.710468
   29.354830,  -40.590832
   31.250599,  -39.317348
   34.716572,  -37.691784
   39.173767,  -34.559418
   40.939941,  -31.476809
   39.118725,  -29.801767
   36.557297,  -29.227196
   34.844261,  -28.129229
   33.193436,  -25.940960
   31.601572,  -24.102947
   31.632120,  -22.314901
   33.176762,  -18.704760
   33.516483,  -14.537805
   31.412033,  -11.859952
   28.814783,   -8.827677
   27.605219,   -3.313770
   27.571693,    2.628973
   27.624826,    5.600635
   28.154703,    6.018326
   30.974325,    7.508760
   34.733589,   10.512875
   35.194721,   11.667446
   33.168819,   11.306155
   33.461460,   13.370488
   36.358555,   18.240185
   39.604507,   23.812336
   42.524467,   29.055403
   42.609123,   31.967850
   37.651161,   31.197329
   31.243996,   29.766254
   27.904886,   30.665682
   26.501675,   31.390844
   23.740973,   28.443249
   19.530415,   23.949303
   15.456733,   21.815916
   12.316520,   21.525257
   11.203879,   21.876774
   12.286350,   23.921343
   12.335723,   25.291159
    8.953670,   21.069170
    5.641601,   12.539413
    6.857420,    5.858091
   10.798962,    3.705463
   12.819966,    5.284484
   11.892352,    8.641749
    8.800175,    8.745631
    3.845168,    2.375510
   -1.204241,   -4.576487
   -5.618732,   -4.295400
  -12.902519,    2.684560
  -24.925560,   10.701880
  -35.362915,   14.520783
  -36.054573,   11.716587
  -31.920519,    7.457719
  -41.358070,   10.137737
  -72.541954,   19.466921
 -107.518204,   29.974705
 -122.406342,   39.055561
 -115.638817,   39.968830
 -105.483727,   25.554842
 -107.944092,    5.884641
 -124.183083,   -1.701833
 -141.501984,    4.370090
 -144.580582,   16.417679
 -131.103210,   29.963469
 -111.663910,   39.816368
  -95.251045,   42.060478
  -86.360336,   39.139511
  -89.448608,   35.153435
 -102.348663,   33.685158
 -113.152733,   37.093449
 -112.058983,   41.529461
 -101.580452,   40.639977
  -93.940987,   35.309303
  -98.083305,   31.965462
 -108.301147,   33.010773
 -111.238655,   35.204975
 -101.931084,   36.990669
  -84.836487,   41.104664
  -64.980507,   47.531719
  -45.602844,   51.643978
  -29.662132,   52.890930
  -19.172474,   56.388126
  -12.728854,   64.397835
   -5.548179,   74.498749
    4.342823,   84.395729
   13.800343,   93.311012
   21.521772,  101.670586
   28.849968,  110.307930
   33.691097,  118.377548
   33.926319,  124.420662
   33.390614,  128.674423
   37.020363,  131.798965
   44.986805,  134.413177
   53.725426,  138.177322
   58.886425,  143.001572
   58.873772,  145.791077
   56.696106,  146.043701
   56.081680,  147.464752
   56.686634,  150.602066
   55.616749,  151.062454
   53.266533,  148.194748
   53.176533,  146.678116
   54.671112,  146.752350
   52.919399,  143.359100
   47.838165,  136.538193
   44.352596,  131.681595
   44.302074,  129.968048
   45.759232,  128.499039
   47.947224,  126.954323
   50.602879,  125.519478
   51.234051,  121.152016
   48.190151,  113.387817
   43.484718,  107.531311
   38.773613,  106.191742
   33.573341,  105.557556
   29.111115,  103.484390
   26.792288,  101.843140
   24.749708,  100.690788
   22.233208,   99.051208
   21.000153,   97.646774
   19.653107,   95.619385
   15.449450,   91.468864
    9.959953,   86.883308
    6.084557,   83.388550
    4.813361,   80.467331
    6.745760,   78.724052
    9.758073,   77.954842
    7.969118,   75.444489
   -0.423058,   70.801262
   -9.180882,   66.446594
  -12.119684,   63.241131
  -10.219303,   61.142307
   -8.566040,   60.579891
   -9.243082,   60.976128
   -9.483237,   62.007469
   -7.598081,   63.670525
   -6.230837,   63.541885
   -6.673674,   59.697884
   -7.051818,   54.732742
   -7.074128,   52.177677
   -7.440628,   51.446110
   -7.830101,   48.980217
   -8.832351,   44.337955
  -11.057707,   41.449345
  -13.359447,   41.274166
  -14.311796,   40.479137
  -13.601963,   39.001125
  -12.995357,   39.297699
  -15.228724,   39.840405
  -19.385166,   38.063591
  -20.783014,   36.041485
  -17.878191,   36.969349
  -14.805941,   39.289288
  -15.179134,   39.114780
  -17.617807,   36.521721
  -18.800079,   35.033855
  -17.682159,   35.898067
  -16.004095,   36.783272
  -16.232861,   35.768497
  -18.788095,   33.612003
  -21.298611,   31.881422
  -21.544310,   30.786465
  -20.219872,   29.282953
  -19.836182,   26.359024
  -21.769709,   21.758514
  -24.450884,   15.372357
  -24.443905,    6.806434
  -20.458891,   -3.225903
  -15.488752,  -12.891276
  -13.338739,  -22.052979
  -13.994247,  -31.430870
  -14.402313,  -38.530106
  -13.335216,  -40.209698
  -12.757321,  -38.652912
  -14.683129,  -38.871441
  -18.835537,  -41.741547
  -22.613062,  -44.181465
  -24.202765,  -44.842361
  -25.627766,  -45.045547
  -28.451502,  -44.665306
  -30.608969,  -43.151775
  -32.272045,  -43.559006
  -36.049141,  -48.455906
  -40.063553,  -55.020481
  -40.569271,  -58.990021
  -38.249474,  -58.716434
  -35.765972,  -55.340195
  -33.986366,  -52.211300
  -32.500324,  -50.907391
  -30.532358,  -49.090004
  -27.074667,  -45.136581
  -21.543835,  -39.957352
  -15.571400,  -34.326092
  -12.469014,  -29.330956
  -12.345993,  -26.104088
  -11.337289,  -23.190598
   -7.940596,  -19.571274
   -4.473792,  -18.152020
   -1.907644,  -20.254025
    0.290459,  -21.888348
    1.523949,  -20.421764
    2.376925,  -18.103659
    4.583077,  -16.450266
    6.534564,  -14.709021
    5.597191,  -14.279888
    4.206243,  -17.028038
    6.255433,  -19.968145
    9.929951,  -18.548113
   11.035391,  -13.662867
   10.151837,   -9.337893
   10.780400,   -6.107418
   13.206664,   -2.539794
   14.403756,   -0.195808
   12.761598,   -1.775477
   10.289933,   -6.200369
   10.314939,   -8.858794
   14.073227,   -7.277761
   19.096655,   -4.724195
   21.660767,   -4.907371
   21.412563,   -6.203032
   20.560724,   -6.651348
   19.811852,   -8.020930
   19.638613,   -9.789291
   21.388685,   -9.228244
   24.085594,   -8.174090
   25.304804,   -9.111590
   24.945370,   -9.732470
   25.023533,   -8.275864
   27.090925,   -6.510633
   29.857265,   -5.868080
   30.517204,   -6.190310
   29.743656,   -7.039109
   30.959757,   -8.467944
   34.070827,  -11.257116
   35.549564,  -15.883286
   34.234001,  -21.704037
   32.115562,  -27.984016
   30.489681,  -34.305443
   29.096939,  -39.146889
   28.109079,  -40.813660
   28.421066,  -40.875038
   29.852495,  -43.347019
   30.003349,  -50.294556
   26.605894,  -60.063118
   21.479540,  -67.790611
   19.094997,  -68.637390
   20.614677,  -63.112923
   23.212496,  -55.832783
   24.781685,  -49.575092
   25.456726,  -45.114864
   25.771894,  -42.643440
   25.743364,  -40.339512
   24.998840,  -36.881977
   24.087929,  -34.052441
   25.313065,  -32.541641
   29.382780,  -30.253626
   32.996758,  -26.356380
   34.041607,  -21.142982
   35.247051,  -14.331945
   38.406750,   -7.426863
   40.726704,   -2.720886
   39.729969,   -0.312166
   36.393970,   -0.580352
   32.358269,   -5.083394
   27.808954,  -12.698667
   23.483427,  -19.639210
   21.814863,  -23.571581
   23.414597,  -25.652655
   25.570801,  -28.250139
   25.500103,  -31.239931
   22.229774,  -33.156914
   17.780874,  -34.501541
   16.186493,  -35.932682
   16.619251,  -37.122459
   13.546547,  -39.575077
    7.083092,  -45.335754
    3.093141,  -54.496613
    3.499047,  -66.102562
    6.176672,  -75.026367
   10.633025,  -71.202461
   17.146317,  -52.722961
   23.306553,  -34.660519
   24.000181,  -34.142845
   15.864993,  -49.544437
    2.976177,  -61.944592
   -6.164055,  -56.458111
   -9.418332,  -36.386230
  -12.579393,  -16.558094
  -19.657013,   -9.404537
  -28.940073,  -17.772545
  -37.437607,  -34.878822
  -42.802490,  -49.253929
  -43.514420,  -52.204887
  -41.248657,  -43.599968
  -39.502056,  -31.105751
  -38.174507,  -22.119642
  -35.158222,  -19.848898
  -33.960148,  -26.420284
  -40.508495,  -38.790916
  -51.698921,  -46.091541
  -57.296284,  -42.762650
  -52.056217,  -33.849285
  -40.104561,  -25.432156
  -32.437359,  -25.420546
  -39.725204,  -42.382465
  -61.023167,  -70.019051
  -82.968224,  -90.771660
  -91.981537,  -96.441208
  -84.173225,  -89.226562
  -66.908089,  -73.851501
  -51.378746,  -57.918671
  -41.371269,  -47.438065
  -34.316349,  -43.947144
  -29.968382,  -49.195038
  -27.963959,  -60.590446
  -24.114229,  -67.977173
  -16.631645,  -65.557281
   -7.255845,  -56.082901
    2.618863,  -43.478184
   10.106076,  -31.615118
   13.405192,  -22.474655
   16.092350,  -14.035769
   20.291031,   -6.896715
   23.605602,   -3.726577
   25.817797,   -2.250955
   28.071699,   -0.743585
   28.648584,   -2.204612
   27.117270,   -6.100462
   27.073122,   -7.684484
   30.267559,   -6.382181
   32.857979,   -5.173297
   32.017612,   -4.000833
   31.252300,   -1.082678
   33.196247,    1.256620
   34.025398,   -1.235416
   30.447891,   -7.705822
   25.184423,  -13.158537
   22.970760,  -14.964929
   24.536505,  -14.924158
   25.492496,  -16.328314
   23.266096,  -19.450697
   21.636803,  -21.142958
   23.105894,  -20.090590
   24.964558,  -17.857508
   26.179476,  -15.249367
   27.332962,  -13.297946
   26.252165,  -13.810046
   23.079489,  -15.577882
   22.396120,  -15.673035
   25.286589,  -14.068270
   27.475544,  -12.874765
   26.071825,  -13.608773
   22.109268,  -16.354021
   18.185070,  -19.479815
   16.568083,  -21.317921
   17.084080,  -22.000992
   17.411688,  -21.267019
   17.218327,  -17.801832
   17.360056,  -13.775457
   15.801694,  -13.287605
   11.498507,  -14.431647
    7.935476,  -12.168109
    7.273102,   -7.487439
    7.432538,   -4.703939
    5.939447,   -5.586505
    1.869933,  -11.541361
   -3.495471,  -22.827656
   -7.506557,  -35.198288
   -9.924546,  -45.049953
  -12.375834,  -52.720375
  -14.681300,  -56.707607
  -16.235889,  -54.529942
  -17.030378,  -49.422379
  -15.702239,  -46.424015
  -13.082375,  -46.162495
  -13.836841,  -48.120754
  -17.920303,  -52.590206
  -19.742142,  -58.252941
  -19.268761,  -63.915108
  -20.753464,  -69.268768
  -22.275396,  -71.479523
  -20.462811,  -68.326042
  -18.604836,  -64.271042
  -19.400946,  -64.855774
  -19.694210,  -68.741913
  -17.194033,  -72.563919
  -13.153626,  -76.684006
   -9.233759,  -81.239906
   -7.356817,  -83.393021
   -9.138105,  -80.470657
  -13.438081,  -73.448784
  -17.292204,  -67.785316
  -19.079393,  -68.144066
  -19.197742,  -72.031326
  -17.905428,  -73.087959
  -14.432463,  -68.746284
  -10.008828,  -61.457340
   -8.587455,  -54.637020
  -10.926912,  -49.369019
  -12.857790,  -46.073956
  -12.283690,  -46.512100
  -10.826457,  -49.821148
   -8.270967,  -51.819843
   -3.476026,  -51.442616
    0.729095,  -50.825203
    0.158891,  -49.736576
   -4.725328,  -45.939060
   -9.657157,  -38.568882
  -12.167012,  -29.156769
  -12.413049,  -20.649250
   -9.954820,  -14.284202
   -4.461597,   -8.158263
    1.386665,   -1.032084
    3.259578,    4.591127
    0.273438,    7.259164
   -3.286907,   11.174576
   -4.493453,   18.750130
   -5.737693,   24.843515
   -7.648927,   26.366428
   -6.541893,   26.881048
   -2.109253,   27.594934
    1.668286,   26.380680
    2.919604,   24.538769
    3.341841,   25.300240
    5.466311,   28.700691
    9.481503,   31.509577
   12.413546,   31.143488
   12.562445,   29.225719
   12.057380,   29.715956
   12.839584,   34.127663
   14.584181,   40.986942
   16.802761,   48.306171
   18.696142,   54.086224
   19.279684,   55.899300
   20.038229,   52.880009
   22.646523,   47.386089
   24.528276,   42.222679
   22.964916,   38.296768
   20.471207,   36.705582
   19.884396,   38.487793
   19.258070,   41.584209
   16.994810,   43.814674
   15.896179,   47.071384
   18.075802,   53.213444
   21.410952,   59.936897
   22.644136,   63.862328
   20.829172,   63.829979
   18.377909,   61.465202
   18.595526,   60.199173
   21.767736,   61.998676
   25.786655,   65.812004
   28.574520,   69.585953
   28.473507,   72.167274
   25.919771,   73.927002
   24.003839,   75.546677
   24.477165,   76.534981
   25.140360,   77.037170
   22.965111,   78.351234
   18.653524,   79.391411
   16.207054,   77.920174
   17.507338,   75.238464
   19.418686,   72.438759
   18.134542,   66.412811
   15.189678,   58.212315
   15.197979,   56.255711
   17.604761,   62.729542
   17.784367,   68.912735
   16.359312,   69.764542
   18.014553,   70.155540
   22.210308,   73.574738
   24.413668,   76.151199
   24.889959,   74.984398
   27.997883,   73.755569
   32.636860,   75.256516
   32.181168,   76.318230
   27.100056,   75.555931
   26.299629,   75.682770
   31.694975,   75.476463
   35.610432,   72.157547
   34.930363,   68.988373
   33.392010,   69.807404
   32.995262,   73.288467
   33.527008,   77.451378
   34.542236,   81.928291
   34.038670,   85.748291
   31.148239,   87.291435
   28.706284,   84.806854
   28.623583,   77.169167
   28.547834,   66.439445
   26.719681,   56.915855
   25.122772,   49.494778
   25.057434,   41.783176
   25.243254,   33.463215
   25.254282,   25.850922
   25.735239,   22.065918
   25.335840,   28.855789
   21.495630,   46.343506
   15.690180,   63.298462
   13.359028,   72.153595
   14.911593,   71.995308
   13.283651,   58.878605
    4.149214,   36.383850
   -7.984974,   23.345940
  -14.859352,   32.486717
  -13.914024,   56.111771
  -14.864059,   74.589989
  -29.764889,   68.106613
  -53.793091,   35.467861
  -70.256844,    3.371191
  -72.313171,   -2.563851
  -63.494923,   15.142799
  -47.881996,   41.136322
  -34.610756,   66.682961
  -37.089600,   83.513878
  -55.580009,   81.375481
  -72.454422,   61.946972
  -73.142487,   40.856010
  -61.849407,   30.950279
  -49.604031,   33.144020
  -39.066467,   42.162571
  -31.468201,   50.507473
  -34.918121,   49.264709
  -50.279087,   35.721298
  -61.106457,   18.639870
  -54.605911,    8.294807
  -38.526649,    6.556331
  -23.757719,   12.293089
  -10.738013,   25.150745
   -1.630921,   39.688175
   -2.418274,   48.406178
   -9.903124,   50.670105
  -14.352838,   49.542763
  -11.491637,   45.938957
   -2.689474,   42.405296
    9.356971,   44.532234
   20.921490,   54.051537
   28.881353,   67.063690
   33.062763,   79.874634
   34.596737,   90.190445
   34.670322,   95.721947
   36.112083,   97.576675
   40.943764,   99.323189
   46.020897,  100.911011
   46.307201,  100.343407
   41.691978,   98.849556
   37.131119,   98.794167
   36.491623,   99.536545
   38.876022,   98.848999
   41.870121,   96.748611
   44.255600,   94.467819
   44.389641,   91.076553
   41.332340,   85.452599
   37.239567,   79.166580
   34.566711,   74.471985
   33.061920,   72.275970
   31.602098,   72.032997
   30.749348,   72.045860
   31.676973,   71.538048
   33.134815,   71.078217
   32.153488,   69.434158
   28.393145,   64.607384
   24.491474,   58.581753
   22.524014,   55.328697
   23.348627,   55.535137
   26.468300,   57.317661
   28.730295,   58.902077
   27.879095,   59.593277
   25.890638,   60.135567
   24.196918,   60.659451
   20.727581,   59.803436
   14.952640,   57.629959
    9.522017,   55.449715
    5.790695,   53.095695
    2.758368,   50.038548
   -0.306339,   46.781021
   -2.512384,   44.095955
   -2.253630,   42.906693
   -0.739949,   42.967728
   -2.197040,   42.788017
   -7.152847,   43.268478
  -11.320428,   46.260834
  -12.792735,   49.610157
  -12.603456,   49.804760
  -10.469905,   45.995155
   -6.862031,   38.268696
   -4.414085,   27.598480
   -4.006566,   17.315485
   -5.050736,   10.144770
   -8.799657,    5.812019
  -15.472184,    3.146919
  -21.157692,    1.109168
  -22.509205,   -2.023791
  -21.039028,   -7.179721
  -20.638536,  -13.887134
  -23.193756,  -21.422791
  -25.845562,  -26.939957
  -23.874098,  -26.904871
  -18.652172,  -24.249571
  -16.764465,  -25.866127
  -19.914770,  -32.649860
  -24.063309,  -40.944626
  -25.745014,  -48.086658
  -22.350266,  -50.371731
  -14.204836,  -46.433365
   -8.217146,  -42.955914
   -8.660571,  -44.784397
   -9.722109,  -46.448498
   -6.607772,  -43.276924
   -3.296101,  -39.202038
   -4.052273,  -38.804749
   -7.358303,  -41.950840
   -9.736781,  -46.165524
  -10.804170,  -49.375820
  -13.224319,  -51.678154
  -17.749559,  -54.228523
  -21.897669,  -57.108730
  -23.787777,  -60.367527
  -22.785480,  -64.001701
  -18.810692,  -66.154289
  -14.228400,  -65.906052
  -12.754015,  -66.161430
  -15.551159,  -69.256760
  -20.961304,  -73.428741
  -26.669065,  -76.233681
  -30.264370,  -76.912712
  -30.414850,  -75.591667
  -28.471643,  -73.308708
  -25.563765,  -70.854294
  -20.140070,  -67.833740
  -12.518583,  -64.866829
   -7.322376,  -63.552315
   -7.902736,  -63.210583
  -12.349468,  -61.052387
  -16.247112,  -55.716270
  -17.061752,  -48.863529
  -15.003194,  -43.117638
  -11.366878,  -39.212234
   -8.418384,  -36.538624
   -7.686362,  -35.025101
   -7.114274,  -34.155544
   -5.357995,  -32.931583
   -4.500301,  -31.740215
   -3.591398,  -30.856804
    0.207657,  -29.065849
    4.096447,  -26.430466
    4.424705,  -25.063320
    3.295481,  -26.209557
    3.560103,  -28.987400
    4.498932,  -31.886053
    4.340824,  -34.622948
    2.808880,  -37.693344
    1.239337,  -40.466812
    0.259797,  -42.954788
   -1.632121,  -47.909496
   -4.858960,  -55.905365
   -7.123624,  -62.408962
   -7.114619,  -65.112946
   -5.777010,  -67.427429
   -3.524489,  -70.767494
   -0.182829,  -71.240791
    2.824886,  -67.008453
    3.531381,  -62.251343
    3.160085,  -60.414146
    5.173773,  -59.261169
    8.828968,  -56.931065
    9.752659,  -55.886494
    8.078513,  -56.729107
    7.790024,  -56.318172
    9.784264,  -53.548286
   12.635574,  -49.910408
   15.207857,  -46.427013
   15.766570,  -44.033913
   14.393190,  -42.819096
   14.118525,  -40.288418
   15.948798,  -34.730534
   18.232042,  -28.631676
   20.655869,  -25.819683
   22.912165,  -27.310944
   23.899200,  -29.765667
   25.485865,  -27.758236
   29.682680,  -21.558199
   33.309277,  -18.833921
   32.948566,  -22.800158
   30.253056,  -27.482542
   27.601753,  -29.007505
   25.136297,  -29.613855
   23.237471,  -30.066387
   21.736609,  -29.606342
   18.479931,  -30.134928
   12.949349,  -32.566261
    7.874111,  -34.355324
    5.309652,  -34.529408
    4.262232,  -35.948830
    2.566643,  -40.350513
   -0.093046,  -44.588009
   -1.576341,  -44.991386
   -0.663782,  -43.553123
    1.309454,  -44.266914
    3.898252,  -45.660370
    7.970593,  -44.240475
   11.781617,  -41.246078
   12.176932,  -39.688972
    9.605835,  -40.139652
    7.828990,  -42.301514
    8.927072,  -45.765671
   10.711934,  -49.252773
    9.813238,  -52.385464
    6.007864,  -57.334145
    1.767221,  -65.699196
   -0.889606,  -74.172836
   -1.376475,  -77.525078
   -0.108853,  -75.394180
    1.578446,  -72.217506
    2.142563,  -72.294815
    1.442349,  -76.552856
    0.967511,  -82.135864
    1.529397,  -85.966660
    1.891783,  -88.172356
    1.289566,  -89.585159
    1.422300,  -89.898666
    3.495147,  -91.153183
    5.889505,  -96.498413
    6.760251, -103.463493
    4.665205, -106.561569
   -3.179730, -106.336098
  -16.011065, -105.205025
  -25.472166,  -97.906326
  -26.066154,  -81.282494
  -25.004829,  -67.104584
  -32.217972,  -67.543488
  -47.086613,  -77.623207
  -60.718777,  -85.747910
  -64.220818,  -88.097343
  -56.276985,  -87.134018
  -48.289661,  -88.531387
  -54.043671,  -95.983780
  -72.153778, -103.234985
  -88.173355, -101.849258
  -91.739204,  -94.868706
  -84.281189,  -89.324371
  -73.961273,  -83.766922
  -68.094528,  -78.167938
  -69.007652,  -83.276138
  -75.311928, -103.648224
  -84.741043, -124.589424
  -92.559761, -129.830521
  -91.098602, -120.617058
  -78.092827, -109.018478
  -62.256397, -101.964409
  -54.341007,  -97.418419
  -56.208752,  -91.274872
  -61.466400,  -83.385971
  -62.778812,  -76.407867
  -57.693020,  -71.900528
  -49.563652,  -70.460976
  -42.615059,  -72.398705
  -36.598621,  -74.657478
  -28.679441,  -71.587990
  -19.062012,  -61.616512
  -10.599275,  -48.776260
   -4.599899,  -38.191689
   -0.752088,  -33.232582
    1.266211,  -33.729637
    2.355183,  -35.855160
    4.182163,  -36.585384
    7.817560,  -36.304893
   12.415728,  -35.672394
   16.000710,  -33.417896
   17.933735,  -28.463280
   18.566774,  -22.618073
   17.672338,  -19.225487
   16.728477,  -18.047232
   18.598675,  -15.333831
   22.261513,  -10.623881
   24.571333,   -7.123209
   25.793674,   -5.921695
   26.285475,   -6.442364
   24.190741,   -8.255884
   21.240339,   -8.552550
   22.311369,   -3.996608
   27.974621,    4.407052
   33.808365,   12.267938
   35.903412,   16.014410
   34.547787,   15.481424
   33.483376,   13.758164
   34.713634,   13.397987
   35.028847,   13.154347
   31.219936,   11.008641
   25.655642,    8.539108
   21.545788,    8.339701
   18.202074,   10.490551
   15.421044,   14.666611
   14.357150,   19.806770
   13.194139,   22.546429
   10.500036,   23.064177
    8.166572,   25.976864
    5.735025,   30.903374
    0.972014,   32.703827
   -3.722039,   30.885126
   -5.086829,   28.834784
   -4.379560,   28.379921
   -2.382832,   30.868929
    2.259278,   36.752449
    6.879852,   42.940517
    7.090800,   46.429493
    4.467081,   47.960850
    3.218901,   49.419617
    3.060451,   52.006382
    1.356799,   55.999935
   -2.805023,   58.796307
   -9.396864,   57.647293
  -16.718231,   56.242847
  -20.610619,   61.349281
  -20.960966,   70.828285
  -24.567125,   73.505203
  -34.050930,   64.118858
  -42.347523,   49.332439
  -45.008820,   35.617970
  -46.434177,   21.222652
  -49.475552,    4.290591
  -51.221687,   -9.915827
  -50.713284,  -15.255378
  -50.396664,  -13.374331
  -50.727024,  -11.870204
  -50.137066,  -15.171385
  -48.485493,  -19.596880
  -48.101322,  -18.476112
  -52.676697,  -10.845773
  -63.666809,   -1.926235
  -76.906593,    3.290489
  -84.885612,    1.746002
  -82.720757,   -8.558208
  -71.425285,  -23.674028
  -57.432770,  -34.042316
  -50.051430,  -36.948059
  -54.674126,  -39.411720
  -65.042984,  -44.762817
  -68.124397,  -48.468510
  -60.105377,  -47.858509
  -49.708233,  -44.770813
  -43.364502,  -39.587250
  -38.104660,  -30.483297
  -32.310154,  -18.739172
  -30.894131,   -9.545498
  -34.772102,   -5.578080
  -37.171841,   -4.894467
  -34.947922,   -6.119896
  -32.142807,   -8.487286
  -31.101028,   -8.578653
  -31.380369,   -4.294826
  -34.497223,    2.077842
  -40.318542,    7.311117
  -44.712364,    8.587679
  -45.098919,    4.954729
  -41.209644,    1.104147
  -32.798668,    2.624814
  -23.894894,    7.545184
  -22.180971,   10.196962
  -28.502378,    9.683277
  -35.096748,    8.369522
  -35.575867,    7.767030
  -29.728895,    9.358288
  -20.926592,   13.623080
  -13.277468,   17.645899
   -8.568863,   18.679289
   -5.485394,   19.018433
   -3.056121,   22.887022
   -1.225814,   30.037754
    1.773990,   36.594311
    6.736565,   39.855629
   10.902338,   39.574993
   13.045914,   37.866352
   14.506030,   38.070435
   14.190303,   41.973373
   10.961742,   49.370689
    7.291594,   58.217785
    6.017138,   65.744408
    8.893826,   72.633141
   15.984913,   80.450073
   23.355150,   85.179153
   26.518734,   83.006859
   25.079308,   78.214188
   21.815485,   77.230888
   20.637302,   81.483192
   24.189127,   89.730621
   31.128242,  100.236420
   37.250603,  109.333595
   39.607971,  113.451515
   38.584080,  112.262619
   35.693653,  107.186050
   31.586432,  100.124878
   27.444902,   94.039406
   24.972729,   90.667969
   24.586483,   89.588882
   25.727528,   90.605064
   27.431126,   93.292969
   28.793461,   95.908997
   30.033230,   97.161133
   31.177290,   96.514168
   30.742676,   93.042130
   28.082964,   86.317421
   25.377064,   78.652260
   25.689064,   75.142197
   29.081772,   77.873711
   31.787971,   81.096199
   31.222046,   78.596031
   29.656628,   72.901787
   29.901609,   69.840019
   30.905499,   69.182640
   31.025009,   67.230431
   32.118069,   63.593414
   36.270367,   60.626308
   40.731430,   59.190948
   41.463917,   58.197430
   39.797943,   57.183296
   39.517120,   56.930943
   40.763092,   57.613945
   42.361000,   58.593140
   45.303555,   60.319286
   49.393368,   62.967121
   51.067192,   63.483215
   48.852432,   60.256641
   47.292599,   58.268997
   50.964897,   61.508682
   58.132069,   66.324638
   63.295300,   68.069664
   62.606674,   65.778221
   57.340012,   60.499584
   53.507057,   56.221626
   54.592663,   57.311062
   56.960129,   62.779091
   56.553249,   68.893616
   54.997375,   74.492508
   55.502518,   79.479225
   57.850540,   82.809151
   60.239365,   84.414993
   62.239845,   85.506485
   63.211681,   85.901627
   61.166447,   83.837158
   56.485073,   79.340065
   52.362251,   74.670959
   48.922729,   70.327538
   43.881660,   65.175804
   38.932018,   60.780930
   36.523403,   58.951237
   34.189606,   56.487488
   30.173199,   50.344322
   27.449345,   44.247314
   26.317589,   42.122871
   22.334185,   41.143715
   15.596910,   38.154678
   11.662133,   34.983665
   11.679457,   32.937355
   12.068540,   29.814339
   12.128432,   24.834385
   13.488081,   21.555506
   15.695998,   23.057819
   17.060812,   26.457172
   17.672010,   27.322510
   19.738523,   27.245352
   23.924631,   30.355597
   27.325415,   36.008907
   28.378496,   40.539440
   29.843584,   42.792797
   33.348423,   44.725952
   36.443970,   47.977322
   37.273254,   51.477341
   36.715973,   53.073433
   36.027237,   52.455612
   36.446571,   51.274494
   38.498127,   50.961201
   39.734470,   50.246483
   37.453701,   44.862099
   33.439381,   32.543640
   31.627573,   17.698576
   32.075962,    6.709797
   31.019609,    0.709608
   27.371456,   -3.597415
   25.091387,  -10.912603
   26.008469,  -26.664608
   25.955494,  -51.272835
   22.065777,  -72.984352
   16.176428,  -75.043755
    9.724580,  -53.715847
    4.487189,  -22.273277
    3.174862,    4.029737
   -0.183533,   18.213203
  -17.520079,   20.122606
  -46.434845,   18.001806
  -69.257477,   25.619583
  -76.267380,   42.082821
  -76.504128,   43.823360
  -85.343513,   15.522803
 -105.443428,  -22.680819
 -121.117805,  -39.559906
 -118.328568,  -30.902836
 -103.498009,  -14.213174
  -89.335396,   -0.744345
  -75.943306,    9.790148
  -60.734901,   17.527544
  -51.026318,   18.222593
  -54.038704,    8.579002
  -64.738846,   -7.604189
  -70.777748,  -19.896982
  -65.351257,  -20.757023
  -51.696903,  -13.930682
  -37.456367,   -9.483291
  -29.162773,  -12.306247
  -28.674902,  -19.731462
  -30.256308,  -26.854990
  -26.555386,  -29.369720
  -17.941376,  -24.596947
   -9.153806,  -13.749149
   -1.728634,   -2.258976
    4.114154,    3.294570
    7.285151,    0.431680
    8.725059,   -6.158540
   10.788166,   -9.474343
   13.907140,   -7.056077
   17.047308,   -0.411413
   19.776787,    8.293823
   22.150267,   16.380894
   23.891251,   21.107557
   24.912678,   22.056776
   25.542225,   21.970737
   25.487879,   23.622881
   24.461687,   26.483971
   24.006451,   28.777122
   26.326586,   30.818308
   31.355099,   33.062630
   36.489597,   33.940754
   39.193924,   32.800014
   39.185036,   31.726278
   37.845924,   32.136707
   36.844635,   32.893169
   37.965904,   33.293484
   41.516838,   34.041611
   44.645695,   34.543751
   44.774364,   33.603939
   43.345955,   32.192772
   42.645802,   31.650723
   41.452625,   31.292387
   37.440025,   30.515671
   32.126118,   30.433455
   29.652193,   31.680235
   31.423166,   33.608063
   35.575123,   36.528091
   39.779861,   40.711388
   41.709167,   43.643978
   40.038120,   43.211910
   35.540668,   40.391132
   29.283947,   35.252827
   22.464443,   26.886059
   17.173119,   17.829603
   14.288520,   11.716613
   13.131040,    8.690278
   12.709728,    6.947806
   11.240644,    6.385891
    7.430969,    8.582812
    1.728829,   11.886123
   -4.884255,   10.500889
  -10.302076,    3.515360
  -11.799068,   -2.635027
   -9.613157,   -4.441854
   -6.747658,   -4.067942
   -5.781734,   -2.570601
   -7.849534,    0.071943
  -13.088502,    1.161161
  -20.646118,   -1.884948
  -27.247545,   -7.094310
  -28.318636,  -10.209384
  -23.677292,   -9.947093
  -18.260004,   -8.098628
  -16.408340,   -6.310048
  -19.277842,   -5.413644
  -24.369690,   -6.006216
  -25.873081,   -8.069274
  -20.463497,  -10.925979
  -11.180087,  -13.644608
   -3.268416,  -14.998338
   -0.807405,  -13.433696
   -5.949339,   -8.436630
  -15.496593,   -2.376027
  -21.881758,    0.674129
  -22.161592,   -1.775513
  -20.904716,   -9.888395
  -22.427311,  -22.754944
  -25.753437,  -37.473072
  -26.996775,  -48.129948
  -24.805967,  -51.135002
  -23.844660,  -51.001808
  -28.472494,  -54.055099
  -34.786106,  -59.491699
  -36.274403,  -63.292011
  -32.223991,  -65.057533
  -26.211779,  -66.971054
  -22.598776,  -70.791901
  -23.779633,  -75.541176
  -27.179548,  -77.489716
  -27.982340,  -75.477882
  -24.400505,  -73.535530
  -18.204872,  -76.027000
  -13.004497,  -83.862518
  -11.927518,  -94.959641
  -13.822506, -104.904503
  -13.996506, -108.688087
  -10.881802, -104.418434
   -7.317677,  -94.808624
   -4.546165,  -84.444832
   -1.870253,  -76.892860
   -0.660933,  -74.244507
   -1.298125,  -76.451859
   -1.379147,  -81.010979
   -1.470365,  -84.905220
   -3.708334,  -85.599129
   -6.097608,  -82.333435
   -7.303860,  -78.637062
   -9.326306,  -78.298882
  -11.535377,  -80.032349
  -12.858485,  -83.009460
  -15.400970,  -90.437851
  -17.420855, -100.437851
  -13.849586, -104.677589
   -6.328850, -101.101959
   -0.484585,  -95.889130
    2.931200,  -91.919823
    5.129623,  -86.971550
    4.944541,  -81.589790
    3.156385,  -78.324951
    3.890234,  -75.776306
    7.683725,  -71.983688
    9.962303,  -68.884705
    9.207577,  -67.018509
    8.635193,  -64.143951
    9.021878,  -61.946865
    8.520624,  -64.107727
    7.849496,  -69.001648
    8.612996,  -72.454834
    9.443130,  -73.748985
    8.253584,  -74.309082
    5.841222,  -74.686607
    5.180641,  -74.309952
    8.345991,  -72.024513
   13.973536,  -67.649101
   17.865288,  -62.375301
   17.468206,  -56.962883
   14.564030,  -52.275757
   12.932436,  -49.740410
   14.898214,  -48.847706
   19.426844,  -48.394100
   23.364277,  -49.318974
   25.362181,  -51.817421
   26.387615,  -53.977634
   26.779669,  -55.614559
   26.809778,  -57.664913
   28.242704,  -58.802494
   31.321207,  -58.320930
   33.565109,  -58.693970
   34.258411,  -60.847145
   35.224022,  -62.279930
   36.006451,  -62.210442
   33.807281,  -62.658424
   27.753939,  -64.874664
   19.501106,  -69.378113
   12.100251,  -76.370369
    9.073093,  -83.298134
   11.009144,  -85.869476
   14.103852,  -83.301430
   14.842180,  -79.627281
   14.109787,  -78.195831
   13.812434,  -78.548279
   12.462726,  -80.169296
    8.859070,  -83.422211
    5.545856,  -86.918854
    3.535853,  -89.640282
    0.181119,  -92.166725
   -5.107026,  -93.844711
   -9.725334,  -94.385956
  -11.812768,  -95.384949
  -11.149741,  -95.820023
   -8.650497,  -92.810097
   -6.652883,  -88.469826
   -6.953010,  -87.221115
   -7.832797,  -87.081970
   -6.209586,  -83.130974
   -3.070343,  -77.029121
   -2.378367,  -73.795143
   -4.661043,  -72.916573
   -6.369775,  -70.208626
   -5.059164,  -64.225647
   -1.430719,  -56.342495
    2.947737,  -48.384296
    6.796758,  -41.789745
    9.005565,  -36.289185
   10.241911,  -30.010172
   12.589760,  -23.139563
   15.305420,  -18.970587
   14.911104,  -18.492926
   11.213451,  -17.926365
    8.434033,  -14.728237
    9.006536,  -11.321606
   10.414459,  -10.848526
   10.014133,  -13.010364
    9.946778,  -14.647182
   13.442943,  -13.734002
   18.407324,  -12.243759
   20.280165,  -12.734124
   18.431700,  -14.762204
   15.066163,  -16.751764
   12.596603,  -16.779676
   12.863008,  -13.119538
   14.637033,   -7.464357
   16.142336,   -2.040944
   19.411934,    5.191623
   24.931068,   14.762654
   29.003035,   21.432041
   31.213963,   22.726217
   32.871120,   22.449947
   30.669079,   22.652826
   24.677006,   22.742920
   22.417440,   24.628325
   25.779148,   29.146482
   27.706226,   32.414478
   25.253742,   31.532396
   23.248430,   28.338673
   24.738894,   25.172184
   26.058987,   21.775728
   22.260332,   18.170605
   13.860806,   16.819546
    6.482100,   19.424738
    4.747913,   23.781019
    7.398229,   26.181158
    9.301050,   27.055216
    8.453072,   29.860050
    6.765687,   28.975632
    3.977751,    9.063174
   -1.349342,  -30.410685
   -6.594748,  -64.909813
   -9.308593,  -72.519600
  -12.270469,  -54.904415
  -18.685947,  -26.951256
  -27.655685,   -4.760983
  -35.685226,    0.855730
  -39.531582,   -5.608565
  -40.466339,  -10.157377
  -46.237011,   -7.268876
  -63.247280,    5.826058
  -86.509834,   38.806618
 -105.289314,   80.165367
 -120.725830,   85.672569
 -143.491547,   37.084816
 -169.062164,  -21.114616
 -178.388474,  -41.163948
 -168.839478,  -26.470928
 -156.987518,   -2.532383
 -150.087158,   17.635115
 -141.865707,   23.756796
 -130.842270,    7.879360
 -120.560257,  -17.585304
 -110.542664,  -29.793896
 -100.818115,  -22.024794
  -95.200996,   -4.753235
  -94.282555,   10.286828
  -94.533485,   17.210905
  -93.883560,   15.022118
  -91.080238,    5.933441
  -83.787880,   -4.479568
  -72.847198,   -7.497581
  -63.817608,    1.659812
  -60.005253,   17.594362
  -57.816063,   31.582548
  -52.055500,   40.749840
  -41.818836,   46.692017
  -29.126894,   51.521030
  -16.005522,   57.676731
   -4.307468,   66.479630
    4.637951,   76.233513
   10.704522,   84.285141
   14.522937,   89.976616
   17.429243,   94.811722
   21.316145,  100.923904
   26.976494,  109.128693
   33.680653,  118.116165
   40.435989,  126.285736
   44.977787,  133.498520
   43.347141,  139.542755
   35.344189,  142.198990
   27.406473,  139.578552
   25.092005,  134.120819
   27.225842,  130.804092
   30.466055,  130.795334
   33.891422,  131.118729
   37.406460,  130.918945
   39.623871,  132.298965
   38.886837,  134.924118
   35.562092,  135.678040
   31.803164,  133.442917
   29.245667,  130.192627
   28.164392,  127.746185
   27.402527,  125.888191
   25.003300,  124.073174
   21.082087,  122.824989
   18.553225,  122.245758
   19.255507,  121.382362
   22.519060,  120.258133
   28.021523,  120.470284
   34.513725,  122.186188
   37.122269,  122.414558
   32.753628,  118.589737
   24.502293,  111.549919
   16.813520,  103.502380
   12.377030,   96.460510
   13.542190,   92.786186
   20.716047,   94.046303
   30.507797,   98.890930
   38.014240,  103.110046
   40.023712,  102.521103
   36.110100,   96.011841
   29.028910,   86.750572
   24.454409,   81.024605
   26.285973,   82.664253
   31.611441,   87.984535
   34.681141,   90.629654
   34.521637,   90.386559
   34.180317,   91.977798
   35.003166,   96.329399
   35.866043,   98.949692
   35.897144,   97.557785
   34.870895,   95.055946
   32.983944,   93.822128
   31.534788,   93.292114
   31.334528,   92.641113
   31.673161,   91.948715
   32.402702,   92.569893
   32.381901,   94.156967
   27.677080,   91.447739
   18.732355,   82.817322
   12.769257,   76.070312
   12.804710,   75.815811
   14.412784,   77.369514
   13.773892,   77.290825
    9.612192,   76.091125
    3.348849,   73.628494
    0.546855,   70.750679
    3.821431,   69.585007
    8.450445,   69.969025
   10.033493,   69.502335
    9.010941,   66.795868
    7.125075,   63.840477
    4.924738,   64.015236
    2.009223,   67.344887
   -1.007999,   70.390053
   -1.126012,   70.742279
    3.641933,   68.856468
   10.541835,   65.807442
   15.165545,   61.928699
   16.330259,   58.157497
   14.749101,   55.979652
   10.503944,   55.030231
    4.761273,   53.331280
   -0.515002,   49.894611
   -5.084068,   45.077839
   -8.771378,   39.895218
  -10.049008,   35.678257
   -8.601550,   32.353752
   -6.883658,   28.049267
   -8.179766,   22.253216
  -11.854231,   17.304642
  -12.643660,   14.704626
   -8.703552,   12.835914
   -4.924699,   11.252501
   -4.698376,   12.507496
   -5.499352,   16.212486
   -4.344817,   17.668512
   -2.249792,   14.341421
   -1.894153,    7.807895
   -3.039489,    1.310684
   -2.737969,   -0.890936
   -0.174908,    3.099061
    1.936990,    9.085692
    1.802869,   11.393661
    1.422393,    9.633770
    3.436929,    7.410474
    6.942452,    6.310459
    8.720221,    4.620502
    7.984337,    2.082336
    6.469847,    0.707540
    4.619572,   -0.452502
    3.440775,   -3.495414
    6.996408,   -5.586955
   14.605719,   -4.026486
   17.353643,   -2.189977
   10.823623,   -3.350306
    1.595881,   -6.438142
   -2.722842,   -9.297443
    0.043834,   -9.815550
    7.448213,   -7.604951
   13.651735,   -5.495237
   15.809923,   -4.761924
   17.511663,   -3.701750
   20.375540,   -2.982637
   20.672775,   -5.319567
   17.906115,   -9.748230
   16.402285,  -12.162717
   17.368370,  -11.466893
   18.415079,  -10.062808
   18.727026,   -9.030278
   18.298107,   -8.647573
   17.164299,  -10.409377
   16.945551,  -13.779739
   17.629257,  -16.360460
   17.216743,  -17.854347
   16.612791,  -18.998976
   17.664114,  -19.560587
   19.430504,  -19.316771
   21.137459,  -17.821669
   22.613972,  -14.745006
   21.996529,  -12.354336
   19.461527,  -13.299894
   19.298685,  -15.412523
   22.849918,  -15.393894
   25.301144,  -16.005539
   23.380762,  -21.160820
   19.724277,  -27.175455
   18.491993,  -26.600624
   21.836796,  -18.319408
   28.505341,   -8.995378
   34.071384,   -4.626538
   35.713215,   -4.733505
   34.965843,   -6.948794
   34.529350,  -11.168909
   35.163254,  -16.314562
   35.298401,  -19.665934
   33.827614,  -20.210592
   32.334991,  -19.068731
   31.363607,  -18.581644
   29.642200,  -19.878914
   28.647057,  -20.703548
   29.244415,  -20.916405
   28.517500,  -24.733273
   27.444132,  -31.083910
   29.996958,  -34.063751
   32.671677,  -35.529018
   30.016693,  -40.858856
   26.380344,  -46.255039
   28.714403,  -45.494308
   35.246628,  -40.331467
   39.370369,  -35.557243
   37.832161,  -33.425682
   33.162933,  -33.676231
   30.919451,  -33.531780
   33.030128,  -31.790882
   36.228374,  -31.724134
   37.777672,  -34.887779
   37.433681,  -37.564262
   35.432770,  -36.707855
   32.226326,  -33.701794
   27.875042,  -31.118710
   22.314219,  -30.527168
   17.321365,  -32.724346
   15.315523,  -35.524754
   16.185820,  -34.810211
   16.766136,  -32.067600
   14.075687,  -33.177498
    9.613191,  -37.513294
    6.985309,  -39.656521
    5.488738,  -40.141891
    2.819875,  -42.624763
    0.605820,  -46.269852
   -0.095523,  -49.402634
   -1.892249,  -53.347187
   -5.311294,  -58.986801
   -7.636471,  -64.203087
   -7.893124,  -65.410507
   -7.037617,  -61.390835
   -5.083836,  -54.996227
   -2.347768,  -49.668751
   -1.017662,  -46.480568
   -1.652355,  -44.614983
   -1.487453,  -42.511219
    0.506890,  -39.630642
    1.801682,  -36.746403
    0.621621,  -34.695183
   -3.351873,  -35.471687
  -10.088757,  -40.672146
  -17.182699,  -46.523624
  -21.273321,  -47.639534
  -21.887028,  -45.539864
  -20.555344,  -46.280891
  -19.251816,  -53.076778
  -20.600525,  -66.023407
  -25.102804,  -83.433334
  -28.616495, -100.641045
  -27.071463, -112.924728
  -22.212753, -119.922020
  -17.934755, -122.931541
  -14.843452, -121.482300
  -12.760271, -115.699860
  -12.217498, -107.004738
  -11.927278,  -97.576576
  -10.238132,  -92.307762
   -7.845716,  -94.965813
   -7.600245, -101.418045
  -11.620409, -102.576157
  -17.083609,  -93.577995
  -18.734280,  -78.361702
  -16.848433,  -66.845703
  -17.923973,  -67.978058
  -26.384216,  -81.768532
  -37.099609,  -96.479767
  -41.387257,  -99.494499
  -42.883297,  -88.890320
  -55.323021,  -71.900269
  -79.870216,  -65.833267
  -99.871635,  -90.339447
 -102.682678, -133.819412
  -93.892464, -153.896347
  -87.413406, -134.005219
  -89.994514, -101.847153
  -96.389481,  -83.310211
  -97.652634,  -79.004257
  -93.610085,  -83.811104
  -90.060425,  -95.500404
  -85.828758, -107.923126
  -78.403450, -115.079903
  -75.783859, -117.338898
  -82.734627, -116.752106
  -88.135536, -114.234428
  -84.027786, -112.961998
  -78.601250, -115.496384
  -78.330086, -118.490486
  -78.078239, -116.849014
  -74.410843, -110.389603
  -71.053146, -103.186417
  -69.293922,  -98.861916
  -64.171883,  -97.460358
  -52.577511,  -96.158958
  -40.504997,  -93.153679
  -37.580727,  -89.482605
  -43.803905,  -84.699402
  -47.627102,  -74.122650
  -41.082146,  -56.475597
  -29.416731,  -39.375187
  -20.437773,  -30.311228
  -14.547624,  -29.124746
  -10.199885,  -32.702652
   -7.641976,  -38.063366
   -4.937685,  -41.083073
    0.289678,  -39.605186
    6.595733,  -35.621391
   11.984867,  -31.482126
   16.751652,  -27.908438
   19.766558,  -26.448620
   18.214247,  -29.418877
   12.998165,  -36.095074
    8.625282,  -42.210297
    7.181060,  -44.920269
    6.625515,  -45.502094
    4.984973,  -45.641216
    3.228653,  -45.067471
    3.068486,  -43.931335
    4.382015,  -42.840607
    6.369753,  -41.668499
    9.197977,  -41.095695
   13.116065,  -41.471268
   15.973539,  -41.876648
   13.735462,  -43.375473
    6.521723,  -46.575619
    0.001258,  -47.591812
   -1.966598,  -43.863106
    0.365281,  -37.644058
    6.233649,  -31.028248
   13.456506,  -25.382921
   17.914791,  -23.022375
   17.156782,  -24.181913
   11.974210,  -26.661652
    5.528600,  -29.143925
    0.760116,  -31.293812
   -2.253508,  -31.782757
   -4.370559,  -29.165525
   -5.315049,  -25.233334
   -4.970422,  -24.032911
   -2.765734,  -25.464514
    2.065367,  -25.152399
    6.653794,  -21.935873
    6.222779,  -18.561852
    0.458053,  -16.065817
   -6.946433,  -13.898852
  -12.991088,  -12.028256
  -16.248911,   -9.423833
  -17.541082,   -5.748195
  -20.699116,   -3.633283
  -26.993193,   -3.926206
  -31.719831,   -3.677459
  -31.877306,   -1.797939
  -30.253471,    0.315196
  -28.808317,    3.011598
  -27.283625,    6.969205
  -27.616108,   10.503282
  -30.960527,   11.879155
  -33.816154,   11.623733
  -32.922157,   11.570256
  -29.820021,   12.949290
  -27.762487,   15.226084
  -26.783709,   17.011906
  -24.021360,   17.790400
  -19.666475,   17.413128
  -18.653711,   15.876137
  -23.032253,   13.853117
  -28.045483,   10.918200
  -28.263184,    7.075893
  -23.097019,    5.751748
  -15.679719,    8.487054
   -8.224992,   12.205954
   -0.613208,   15.584572
    6.000684,   18.846981
    8.526714,   19.332899
    5.842251,   15.731998
    1.167608,   11.873612
   -0.028485,   11.583252
    3.739101,   13.856562
    7.824899,   15.589581
    8.008512,   16.103544
    4.769888,   16.343224
    0.367369,   15.684812
   -3.619462,   12.207664
   -6.132941,    5.391475
   -7.033481,   -2.901300
   -7.251443,   -9.725081
   -7.222026,  -12.644461
   -7.167944,  -11.020381
   -9.122709,   -6.273664
  -14.393451,   -0.836835
  -20.145411,    2.527431
  -22.591438,    2.582802
  -21.107904,    1.896217
  -17.911831,    3.008591
  -16.201780,    3.844462
  -17.469427,    2.612422
  -20.410873,    2.183423
  -23.901606,    4.978117
  -27.438103,   10.690442
  -28.529957,   18.685907
  -25.137362,   25.037977
  -19.076365,   23.403654
  -14.419193,   14.478681
  -15.381454,    6.309724
  -23.557705,    4.065702
  -34.431965,    6.953745
  -40.183926,   13.930105
  -37.516796,   24.868525
  -30.346493,   34.495899
  -23.418089,   33.842030
  -17.002598,   22.898865
  -11.026184,   13.188409
   -7.855017,   13.853397
   -8.108549,   22.986853
  -10.291218,   33.365013
  -12.988254,   40.521042
  -13.729753,   44.693279
  -11.220579,   47.457371
   -8.579425,   48.322132
   -8.635227,   46.581017
   -9.164430,   44.949287
   -7.059574,   46.724300
   -3.615187,   49.982151
   -2.434146,   49.993984
   -3.585420,   46.826946
   -2.974719,   45.219563
    1.238437,   47.908451
    5.519415,   53.463867
    6.732081,   58.903118
    5.870218,   61.107567
    4.208908,   58.256546
    2.057284,   53.251919
    2.541914,   53.578823
    9.940738,   63.887890
   22.464037,   80.047195
   32.737362,   94.094719
   37.080257,  102.678558
   38.269287,  107.376564
   38.890476,  110.281380
   38.626419,  111.729698
   37.551472,  110.181801
   36.578526,  104.495125
   35.352741,   96.040390
   32.917492,   86.661377
   29.489393,   77.091820
   25.520460,   68.339355
   21.077768,   61.372864
   18.025970,   56.629356
   18.466602,   54.262623
   20.855854,   52.428925
   23.821741,   49.615150
   29.216619,   49.171444
   35.861950,   53.711132
   39.186050,   58.475483
   39.154915,   58.700108
   39.964390,   57.850937
   43.129501,   61.055130
   45.812550,   65.588409
   45.617790,   65.903374
   44.958939,   64.040405
   47.112183,   65.661743
   50.688339,   70.479622
   53.361099,   74.849266
   55.119469,   77.128380
   55.130619,   76.944649
   52.938366,   75.760162
   50.251724,   75.742981
   46.716679,   75.683884
   41.232143,   74.250031
   37.434219,   73.875450
   39.181213,   76.011162
   43.731476,   78.750748
   45.243462,   79.587723
   42.175373,   76.344650
   38.687675,   69.398453
   37.750229,   61.893608
   35.907997,   54.844402
   31.180979,   48.646835
   28.960335,   47.163532
   31.978630,   51.820179
   35.482033,   57.569988
   36.291759,   59.825325
   36.006962,   59.595390
   36.811813,   60.457447
   39.315479,   63.349224
   42.123264,   66.093414
   44.883171,   68.234978
   49.395863,   71.204872
   53.866528,   73.464081
   54.789970,   73.958054
   55.152672,   77.403061
   58.540638,   86.044785
   61.143902,   93.070808
   60.706116,   92.932182
   61.570915,   88.712822
   64.605431,   85.022049
   65.472755,   83.251381
   63.476860,   83.176147
   62.029701,   83.249512
   63.083977,   83.093254
   65.903198,   85.047241
   68.571831,   88.334991
   69.736931,   88.250565
   69.650505,   85.041161
   68.751396,   83.820755
   66.329185,   84.670891
   62.117924,   83.397270
   57.508087,   79.955902
   53.976654,   77.334129
   52.056175,   76.273163
   51.699909,   76.416786
   52.054489,   78.534218
   52.142456,   83.226723
   51.778477,   87.938538
   49.824005,   84.829811
   43.950253,   66.582985
   34.008076,   38.552341
   22.744188,   17.959736
   13.696451,   14.497681
    9.384318,   18.377995
    8.698040,   15.519172
    8.155998,    7.497121
    7.017358,    4.910683
    6.323143,   10.069397
    5.881078,   20.817232
    6.173142,   38.348507
    6.997473,   57.646046
    4.182358,   65.879662
   -6.678934,   57.282818
  -24.995770,   38.193027
  -43.784584,   22.009001
  -54.214474,   20.858854
  -58.429253,   27.512510
  -71.358444,   14.683199
  -97.492355,  -27.977654
 -117.878525,  -70.896362
 -115.402412,  -78.831322
  -98.464531,  -54.030758
  -85.034988,  -25.439167
  -79.226616,   -8.129565
  -76.593277,    2.823962
  -76.785324,    8.303754
  -79.091972,    2.154765
  -77.602272,  -11.012836
  -69.474335,  -17.211075
  -60.021202,  -12.448034
  -56.323418,   -6.570694
  -60.844036,   -9.477015
  -69.147896,  -22.672115
  -71.976173,  -40.542751
  -64.754608,  -53.801346
  -53.181873,  -55.643570
  -45.006393,  -47.526535
  -41.442326,  -36.554073
  -39.231480,  -28.146469
  -35.974899,  -23.668390
  -31.735321,  -22.485710
  -26.857031,  -21.868536
  -19.549501,  -16.316315
   -8.818241,   -3.275946
    1.400261,   11.429604
    6.644559,   20.923063
    7.778023,   26.044878
    7.403769,   29.987577
    6.761006,   32.204456
    8.894727,   32.514061
   15.322123,   32.096153
   20.611774,   30.371037
   20.354097,   28.246229
   18.429230,   28.900240
   18.595629,   31.277086
   19.035563,   31.250666
   19.421875,   29.077408
   22.393080,   27.516598
   26.903400,   26.092085
   28.817707,   23.519640
   26.907043,   21.148666
   22.789799,   19.910910
   18.593327,   18.718790
   17.279684,   17.816730
   20.144096,   18.511654
   24.826412,   19.907328
   29.148531,   20.259058
   31.899118,   18.986795
   30.693121,   16.061050
   25.958273,   13.175361
   22.683943,   13.233274
   23.685091,   15.960058
   26.610817,   18.440626
   28.619173,   19.963301
   29.665045,   21.182564
   30.981533,   20.527567
   32.132301,   16.647039
   31.349226,   12.305898
   29.193741,   11.095110
   28.935656,   12.178925
   32.175140,   12.521846
   35.989250,   11.417666
   35.107056,    8.838064
   28.021555,    3.569274
   20.668755,   -3.362221
   19.359720,   -8.012777
   21.481400,   -8.512719
   20.819109,   -6.871825
   17.862946,   -5.879310
   16.581888,   -6.500156
   17.487499,   -6.926839
   19.033043,   -4.933501
   19.642952,   -2.064693
   18.101221,   -1.379360
   15.365223,   -1.923928
   13.465630,   -1.206444
   12.795928,   -0.255038
   12.764720,   -0.578011
   13.054930,   -0.082742
   13.640056,    3.075818
   14.480259,    6.137831
   14.144549,    5.491859
   11.239347,    2.665164
    8.815100,    2.107150
   10.773659,    3.686723
   13.679614,    3.144893
   11.760448,   -0.311409
    7.346077,   -3.571457
    5.844236,   -5.200317
    5.999234,   -5.636395
    5.015148,   -4.762844
    5.715182,   -2.946596
    9.081448,   -2.418828
    8.296452,   -5.664798
   -0.577062,  -12.025577
  -11.077985,  -18.036871
  -16.164804,  -22.370224
  -16.135098,  -26.054495
  -14.098831,  -28.075851
  -11.486724,  -27.116009
   -8.924974,  -26.315714
   -8.502384,  -30.814650
  -12.951429,  -41.005825
  -20.593649,  -51.089924
  -25.497593,  -55.228848
  -25.383772,  -53.587997
  -23.129936,  -50.419857
  -19.475336,  -47.693001
  -12.803790,  -44.800381
   -7.270287,  -44.048580
   -8.846261,  -47.911560
  -12.236366,  -51.431343
   -8.769273,  -50.011078
   -2.997741,  -49.222237
   -2.133709,  -53.730370
   -2.158039,  -58.968277
    0.710835,  -61.571579
    2.893039,  -63.092365
    3.266981,  -63.225525
    4.812652,  -60.178604
    7.761895,  -54.729839
    9.175585,  -50.579140
    7.569337,  -51.650425
    4.947198,  -57.732391
    3.399268,  -64.733467
    2.483080,  -69.473053
    1.875516,  -70.954857
    1.913719,  -69.443985
    1.236539,  -66.730110
   -1.373597,  -65.338127
   -5.079873,  -68.076485
   -9.390356,  -77.195702
  -14.660008,  -90.256874
  -19.075529,  -99.538269
  -19.076796,  -99.156296
  -15.223786,  -90.791061
  -13.577296,  -81.429276
  -16.878891,  -76.878807
  -19.650480,  -77.584679
  -17.278996,  -80.337311
  -13.782216,  -83.031677
  -14.771976,  -85.879951
  -18.198895,  -88.674530
  -18.487329,  -90.078773
  -15.008730,  -89.346352
  -10.561132,  -86.421326
   -6.681283,  -82.111534
   -4.021060,  -79.125938
   -2.927356,  -80.066460
   -3.089051,  -84.568291
   -3.860124,  -90.306633
   -3.777002,  -95.300957
   -1.535715,  -98.085808
    1.657511,  -97.756927
    3.025833,  -95.372765
    1.475734,  -93.802032
   -1.455254,  -95.159096
   -3.639000,  -98.993469
   -4.509334, -103.116577
   -5.124985, -106.337669
   -6.381888, -108.908524
   -7.225333, -109.756172
   -5.664629, -107.401985
   -1.515272, -102.745781
    3.578228,  -97.222870
    7.927170,  -92.295509
   10.674088,  -90.453903
   11.565194,  -91.964714
    9.469609,  -94.920334
    3.970916,  -98.304169
   -0.855456,  -99.722939
   -1.144531,  -96.658142
   -0.062271,  -92.393585
   -1.706858,  -91.596298
   -3.623703,  -92.479111
   -2.299428,  -91.186310
    1.147572,  -88.120186
    4.937973,  -84.778175
    9.528018,  -80.377831
   14.446413,  -74.701317
   17.346077,  -70.115738
   17.972227,  -68.045509
   18.979631,  -66.564903
   20.471800,  -65.007935
   19.364834,  -65.412651
   16.278307,  -66.059814
   14.913156,  -63.115177
   15.457842,  -58.539783
   16.807173,  -55.907078
   19.847750,  -54.204720
   23.425209,  -52.944523
   24.551092,  -54.017643
   23.282467,  -56.077221
   21.459103,  -55.752304
   19.441696,  -53.006519
   17.367973,  -49.701321
   15.366142,  -46.804115
   12.408649,  -45.410263
    9.421887,  -45.714031
    9.609857,  -45.933311
   12.228143,  -45.683037
   13.556337,  -45.780708
   14.233879,  -43.922035
   17.079060,  -37.166576
   21.365396,  -27.118153
   24.783680,  -17.420650
   26.008507,  -10.019238
   25.222860,   -6.729697
   24.766598,   -8.921324
   25.553551,  -14.007566
   24.692167,  -17.481613
   20.817162,  -18.326363
   16.226433,  -18.590437
   11.711514,  -19.961861
    6.509165,  -23.170765
    2.363853,  -28.507164
    0.738580,  -35.842659
   -0.567381,  -43.284733
   -3.314805,  -46.598637
   -5.876853,  -43.805954
   -6.622421,  -37.437904
   -6.295630,  -30.198654
   -6.060900,  -27.342472
   -5.650342,  -39.123764
   -4.458323,  -64.781654
   -3.439178,  -83.918884
   -4.148777,  -79.896393
   -5.755007,  -58.972347
   -5.750381,  -40.120991
   -4.191370,  -39.055939
   -3.876683,  -55.005611
   -7.094649,  -64.918671
  -14.542725,  -48.050663
  -23.378347,  -13.315806
  -26.911003,   18.092495
  -23.654421,   37.280247
  -23.063709,   36.673714
  -34.994530,    9.700892
  -58.823586,  -24.808098
  -85.014626,  -34.721264
  -99.408264,  -16.400610
  -92.037643,    1.652680
  -77.727348,   -5.353833
  -95.003502,  -31.823896
 -155.275040,  -48.897228
 -210.660843,  -35.849854
 -212.240326,   -1.598316
 -175.785187,   28.884575
 -147.136826,   41.626812
 -136.786087,   38.576267
 -128.788208,   27.399712
 -117.921120,   18.440607
 -107.255264,   19.315826
  -96.662476,   25.338398
  -87.534447,   27.488558
  -81.998367,   25.480633
  -78.270660,   21.883255
  -74.084351,   16.366344
  -68.383316,   11.987513
  -60.110596,   13.308553
  -50.486748,   19.240103
  -43.048630,   26.655228
  -38.872772,   35.856304
  -34.355042,   48.829800
  -27.031370,   64.542877
  -21.076344,   76.770767
  -19.647511,   80.374176
  -17.312099,   78.653702
   -9.804349,   78.149910
   -1.608891,   80.568466
    3.033162,   84.949226
    5.184437,   91.523972
    6.217694,  100.086647
    7.246099,  108.251472
   10.678688,  113.564285
   16.953354,  116.887741
   22.958908,  120.739784
   26.323408,  124.735916
   28.672749,  127.565422
   30.783598,  129.759689
   28.631201,  130.327682
   21.961683,  128.697968
   18.324902,  128.349686
   20.090912,  129.009247
   20.903791,  125.152855
   18.550528,  118.145164
   16.555374,  115.357109
   15.796214,  117.297562
   14.867722,  118.551460
   14.073442,  117.965286
   15.408195,  118.916412
   20.070030,  122.386024
   25.770382,  126.047401
   29.328945,  129.227646
   31.574362,  133.557419
   34.150951,  138.010620
   35.022305,  138.552719
   33.132179,  135.208389
   30.548344,  132.802841
   26.869972,  132.054688
   21.009020,  129.639725
   16.357470,  127.038277
   15.036609,  127.996552
   14.112750,  131.298584
   12.499072,  134.338867
   11.802446,  136.341782
   10.504762,  135.184113
    6.286031,  128.579208
    0.536061,  117.211670
   -4.577976,  103.724197
   -8.840199,   92.019165
  -12.635851,   85.709183
  -16.321009,   84.636223
  -19.658430,   86.589996
  -20.591583,   91.165627
  -17.232222,   97.645515
  -12.123590,  102.475998
  -10.990172,  102.488289
  -14.418489,   98.262260
  -15.908115,   92.504448
  -12.055280,   87.025932
   -6.597992,   82.951859
   -2.019610,   81.640419
    2.997977,   83.296432
    8.420290,   86.522697
   12.239458,   89.950127
   12.243458,   93.162384
    7.351347,   95.815529
    0.098548,   95.806999
   -4.652637,   90.941185
   -4.467428,   83.092232
   -0.676026,   75.156960
    3.761086,   65.578133
    6.066044,   53.006954
    4.800922,   41.834789
    1.124350,   37.069813
   -2.024671,   38.257866
   -3.313338,   41.197124
   -3.673194,   42.264614
   -3.572039,   39.996082
   -3.135886,   34.846573
   -4.002479,   28.885017
   -7.246856,   24.554104
  -11.320179,   22.828838
  -14.919841,   23.037016
  -18.459297,   23.505051
  -21.128551,   21.278360
  -21.638937,   13.651440
  -21.448412,    2.725839
  -21.607351,   -4.241888
  -19.858639,   -2.710281
  -15.792474,    3.647400
  -12.463319,    8.713419
   -9.581981,   11.545822
   -3.816774,   14.404933
    3.046519,   17.436665
    5.924457,   19.560234
    4.530162,   20.439043
    1.257566,   19.306183
   -3.736473,   16.078562
   -9.356190,   12.120361
  -11.762671,    7.060526
   -8.959237,    0.201867
   -3.290402,   -5.126422
    0.845369,   -5.128541
    0.321314,   -0.501928
   -4.475706,    5.219265
   -9.707038,    8.320592
  -10.540703,    7.705045
   -5.146040,    6.146780
    2.730572,    4.484355
    7.272751,   -0.175665
    6.466346,   -6.254547
    2.306755,   -6.944055
   -2.096014,    0.248082
   -4.184144,   10.859128
   -3.213849,   19.576523
    0.703013,   23.781965
    7.690778,   22.577185
   15.703883,   17.572836
   20.260094,   13.643656
   18.700644,   13.824078
   13.647572,   17.077509
   12.024194,   23.426502
   17.827206,   32.342262
   26.409706,   37.230618
   31.721680,   32.624424
   34.952557,   22.926426
   38.162800,   15.623670
   37.802860,   12.217506
   32.912579,   11.193507
   29.382662,   12.576268
   30.477930,   15.734079
   33.196484,   18.285437
   34.852646,   18.634548
   35.225288,   16.373878
   34.408939,   11.613432
   32.935211,    6.431335
   31.519775,    4.592454
   29.806103,    6.847195
   27.178257,    8.673055
   24.508936,    6.455512
   23.573009,    2.724008
   24.328287,    0.501912
   24.873844,   -1.913051
   24.994553,   -5.547827
   26.249750,   -7.773218
   28.435732,   -8.172878
   30.018793,   -9.711030
   30.321678,  -12.926419
   29.397224,  -14.433187
   28.944136,  -11.476499
   31.059916,   -6.073087
   34.175049,   -3.100917
   35.728268,   -4.075255
   37.237648,   -6.198262
   41.245323,   -6.595938
   46.239052,   -4.565442
   47.565826,   -2.983786
   43.604137,   -5.697639
   39.234779,  -10.608300
   38.429184,  -13.471192
   37.907528,  -16.312044
   34.817978,  -20.970310
   32.956692,  -22.990257
   35.855640,  -20.273380
   41.125347,  -16.316225
   45.261425,  -12.913913
   48.435181,   -9.895873
   51.086899,   -9.019598
   51.385109,  -11.057219
   49.678005,  -13.381283
   49.012421,  -13.424646
   49.715321,  -11.152186
   48.874493,   -8.935920
   44.436108,   -9.885172
   38.126282,  -13.540539
   34.214115,  -16.211168
   33.810616,  -17.347286
   33.545353,  -19.655272
   31.051640,  -23.930067
   27.464331,  -28.095169
   25.702888,  -28.749090
   27.538700,  -25.218378
   30.891445,  -22.415895
   33.310463,  -22.880405
   36.362907,  -21.356638
   41.027489,  -14.938634
   44.088253,   -8.471398
   43.539619,   -5.887067
   41.547825,   -6.996809
   40.375759,  -11.643698
   39.569260,  -18.795643
   37.682323,  -25.325298
   35.408905,  -29.325068
   34.805729,  -31.724163
   34.871651,  -34.442207
   32.905567,  -37.514790
   29.663425,  -39.682415
   27.163105,  -42.597652
   25.341854,  -48.327774
   24.234568,  -53.973301
   23.572998,  -56.705784
   21.961090,  -57.484024
   20.756071,  -54.532757
   22.955702,  -45.118633
   27.132700,  -35.184639
   29.074757,  -33.922878
   28.011034,  -40.890347
   25.582100,  -49.423027
   20.926243,  -57.469448
   12.246223,  -67.187820
    2.268569,  -79.396225
   -3.275417,  -92.451904
   -3.102323, -103.253700
   -1.139594, -108.362183
    0.299553, -107.026199
    1.913679, -104.891052
    3.111142, -109.372589
    3.597588, -117.646263
    6.062208, -118.360146
   10.915338, -108.495590
   14.511734,  -98.275078
   15.792695,  -98.058327
   17.009539, -105.838448
   19.034014, -108.223129
   21.463144,  -96.535698
   22.621349,  -79.428284
   19.268782,  -70.509224
   12.318686,  -70.706230
    7.227827,  -73.404617
    2.955825,  -74.156219
  -10.396159,  -67.541229
  -36.796162,  -51.338745
  -65.252197,  -38.196419
  -81.891380,  -46.221745
  -86.426353,  -73.757332
  -91.395782,  -96.935455
 -106.012978,  -97.933792
 -124.272125,  -82.836487
 -132.420425,  -66.390137
 -125.993851,  -57.753384
 -111.215736,  -64.007942
  -93.159622,  -84.539352
  -75.690559, -103.092247
  -66.418335, -104.055794
  -67.879822,  -90.529594
  -73.228531,  -77.181572
  -76.711624,  -72.931099
  -76.006653,  -73.336349
  -68.756271,  -69.045219
  -59.113171,  -61.594856
  -56.432434,  -61.154152
  -60.931381,  -68.523483
  -63.716770,  -74.665558
  -59.993256,  -75.479202
  -50.977276,  -72.968582
  -38.778172,  -67.680656
  -27.224838,  -59.857365
  -20.420565,  -51.808773
  -17.110975,  -44.565331
  -13.380224,  -38.079361
   -9.725795,  -35.191967
   -8.755308,  -38.534039
   -8.764407,  -43.877808
   -5.611439,  -43.285320
    0.326394,  -35.155846
    4.180509,  -25.741283
    4.604321,  -19.801844
    5.696476,  -15.320713
    8.283504,  -10.173210
    7.507367,   -7.757981
    2.236919,  -10.891615
   -2.277359,  -15.732994
   -3.195387,  -17.514957
   -2.328529,  -17.322460
    0.596689,  -17.892174
    6.774975,  -18.050610
   11.366975,  -16.973677
    8.735478,  -18.135864
    2.667154,  -22.747538
    1.389323,  -25.804291
    6.014542,  -24.639536
   11.121615,  -23.466585
   12.619625,  -25.120924
   11.161533,  -27.311865
    9.977880,  -28.449936
    9.785534,  -29.131685
    7.064102,  -29.468885
    0.625273,  -29.489321
   -4.084347,  -29.406189
   -2.751106,  -29.387804
    1.525400,  -30.679892
    3.914354,  -34.613522
    2.509752,  -40.952278
   -3.127422,  -48.566837
  -10.698143,  -55.310894
  -15.346066,  -58.202900
  -15.479849,  -56.497482
  -13.295078,  -51.900032
  -10.003322,  -46.057812
   -6.756873,  -41.969265
   -6.348296,  -43.013096
   -9.589145,  -47.057426
  -14.701326,  -49.349770
  -19.734970,  -50.363041
  -21.729687,  -52.152073
  -18.187828,  -52.637562
  -11.272310,  -50.809505
   -5.828688,  -50.142174
   -4.455213,  -52.216034
   -6.706518,  -53.842113
  -10.032234,  -52.858288
  -11.412510,  -50.758404
   -9.446947,  -48.749386
   -3.888679,  -46.939049
    4.273223,  -47.172138
   10.937070,  -51.031021
   11.194891,  -55.979416
    3.792411,  -58.183826
   -7.736145,  -56.737034
  -16.604115,  -52.403370
  -18.101244,  -46.991879
  -13.883663,  -43.815517
   -8.043614,  -44.128559
   -3.838517,  -46.498726
   -3.993801,  -49.278877
   -7.072332,  -49.170582
   -8.984104,  -44.052456
  -10.102726,  -38.282177
  -11.709215,  -36.484848
  -10.687236,  -36.976292
   -6.008253,  -37.166317
   -2.444549,  -37.258743
   -4.775448,  -36.832592
  -13.612679,  -34.280972
  -24.010653,  -28.580036
  -27.974760,  -20.074892
  -23.960726,  -12.312489
  -18.654070,  -10.601796
  -15.857718,  -16.360723
  -13.099560,  -25.775928
   -9.226503,  -33.228611
   -6.489317,  -34.905571
   -6.982302,  -31.996319
  -10.997305,  -29.308283
  -16.613518,  -29.235765
  -20.335335,  -30.559202
  -20.717579,  -32.933731
  -21.981932,  -37.375626
  -29.332327,  -42.074326
  -39.155445,  -42.400047
  -41.984669,  -35.796211
  -36.264915,  -24.421215
  -29.351976,  -13.607980
  -25.443508,   -7.786497
  -22.285543,   -6.701069
  -19.208326,   -7.004172
  -19.194008,   -6.440576
  -21.899298,   -3.731359
  -23.200520,    1.363816
  -22.278244,    5.266813
  -20.740475,    4.298791
  -17.359200,    1.396811
  -11.481345,    2.337520
   -6.740999,    7.701031
   -6.607591,   13.251660
  -10.247197,   15.266553
  -13.441178,   14.238895
  -12.523345,   14.082828
   -8.124714,   16.835512
   -3.262592,   20.911510
    0.688366,   25.437500
    3.030004,   31.583410
    2.775955,   39.465935
    0.718316,   47.474739
   -1.128726,   53.713535
   -1.624717,   56.165565
   -0.597330,   53.740246
    1.286438,   48.436302
    2.917342,   43.925713
    3.616042,   41.777168
    3.036168,   41.166317
    1.586140,   41.003456
    0.804705,   40.394608
    1.562356,   38.725616
    3.553691,   37.265617
    6.628377,   38.689281
    9.821512,   42.887470
   11.704600,   46.757122
   13.268793,   49.495190
   15.429104,   52.390282
   15.472137,   54.359325
   11.689582,   54.653481
    7.423144,   56.631680
    6.428710,   62.351501
    8.266543,   67.971588
   10.650737,   69.566414
   13.029485,   68.074066
   15.506807,   65.579643
   17.240250,   63.054504
   17.946463,   61.796883
   18.751623,   62.211964
   21.340160,   63.998047
   26.283710,   67.610863
   31.022907,   71.784683
   32.226627,   74.073601
   30.677063,   75.249657
   29.924515,   77.681389
   31.470436,   81.358032
   34.170383,   84.378983
   36.017574,   84.336006
   36.159889,   81.055511
   36.434780,   78.857117
   38.388390,   80.495361
   40.185650,   82.605171
   39.859428,   82.539230
   37.796753,   81.250931
   34.990993,   78.445335
   32.481499,   74.115997
   30.676912,   70.863121
   29.198626,   70.498337
   28.992086,   73.572128
   30.343321,   79.501022
   30.554665,   85.128181
   28.806107,   88.412003
   28.027864,   90.309502
   29.208118,   90.142380
   30.544109,   86.608299
   31.956978,   83.498489
   33.853420,   85.423050
   33.721336,   89.702858
   30.767878,   91.263313
   29.455784,   90.651619
   31.312225,   89.203987
   31.192268,   84.602722
   27.310070,   76.989319
   24.150509,   70.800339
   23.568533,   68.536438
   22.828787,   68.146645
   20.044630,   66.531380
   16.655045,   63.732449
   15.714643,   62.234985
   17.608297,   62.683758
   18.985285,   63.118641
   17.655399,   61.795532
   15.062624,   60.016918
   13.436237,   61.864479
   13.526332,   67.743317
   14.046523,   70.638512
   12.773609,   65.094772
   10.401586,   56.297646
   10.336863,   52.889870
   12.170474,   54.259647
   11.802075,   52.832310
    9.011876,   45.773766
    6.913153,   36.984924
    6.022700,   31.066257
    4.858769,   30.682890
    2.041718,   35.706036
   -2.935101,   41.490807
   -7.027041,   40.666740
   -6.119516,   28.497301
   -1.330549,    8.069431
    3.008887,   -9.097478
    5.085193,  -11.935498
    5.125958,   -0.247424
    3.533766,   16.643703
    1.486720,   27.086437
    0.167035,   23.086113
   -0.684597,    9.721415
   -1.366975,    5.017632
   -0.887629,   19.341742
    0.798229,   42.270596
    1.576778,   55.888016
   -0.256507,   51.541836
   -4.535717,   34.422157
  -11.024624,   19.777462
  -21.850218,   19.298307
  -38.728062,   28.681929
  -55.104774,   35.128147
  -61.468094,   33.055511
  -63.644352,   25.780293
  -76.625298,   18.887800
  -97.134659,   18.460323
 -108.110153,   27.977934
 -106.733833,   39.580677
 -102.467552,   36.162395
  -99.066093,   11.018580
  -96.703049,  -20.869883
  -97.573761,  -38.505215
 -101.647766,  -35.356388
 -105.257034,  -19.157074
 -103.941566,    0.010470
  -95.980728,   15.125700
  -84.114716,   22.442776
  -73.305817,   21.951431
  -68.672226,   16.289062
  -71.292480,    9.287840
  -73.535942,    5.483840
  -66.516541,    8.076358
  -51.382347,   16.402147
  -36.586540,   26.024734
  -28.362862,   32.124828
  -27.560131,   34.007862
  -31.026243,   35.375362
  -33.503391,   39.357746
  -30.689142,   45.247482
  -22.388674,   51.030533
  -12.086353,   56.657257
   -3.328142,   62.517345
    2.574468,   66.878426
    5.927589,   68.016495
    7.436670,   66.801323
    8.335217,   65.119362
   10.370594,   64.118668
   14.078786,   64.110893
   18.360992,   64.515968
   21.934687,   64.462891
   23.073492,   63.003712
   20.241856,   59.372078
   15.666737,   55.135239
   14.508479,   53.790527
   18.604748,   56.535324
   24.632851,   60.948944
   28.572582,   63.763855
   29.193634,   63.755764
   28.013401,   62.606350
   27.029377,   62.022552
   26.515711,   60.981365
   26.202543,   58.553398
   26.760946,   56.351318
   28.317297,   55.812767
   30.209517,   56.643505
   31.506079,   57.365582
   30.769924,   55.592205
   28.986071,   51.253929
   30.172390,   48.382008
   35.301636,   49.767250
   40.533947,   53.148209
   42.813595,   55.352753
   42.238228,   56.310387
   39.349163,   56.716671
   34.541546,   55.783150
   29.742126,   53.860653
   26.565536,   52.650593
   23.810522,   51.365700
   20.383501,   47.827705
   18.061913,   43.005707
   17.840559,   40.049137
   15.858155,   39.381138
    7.958400,   38.383289
   -1.536203,   36.776566
   -3.575642,   37.383808
    2.335475,   39.675125
    8.709810,   38.970398
   11.210752,   32.822121
   10.167399,   23.451406
    7.792444,   15.900618
    8.002591,   14.613491
   11.226303,   18.557018
   12.354847,   22.387672
    9.608871,   23.181137
    6.676440,   20.367973
    4.438861,   12.551810
    1.828346,    1.858704
    1.525573,   -5.257621
    5.203700,   -7.044958
    9.573117,   -7.645022
   11.198726,   -8.663627
    9.069191,   -8.830066
    4.014781,   -9.778654
   -0.868598,  -14.889668
   -2.818602,  -23.938704
   -3.369215,  -32.692448
   -6.486539,  -37.294422
  -12.249193,  -37.133644
  -15.968292,  -34.636253
  -14.994009,  -33.800495
  -11.567865,  -36.486332
   -8.177911,  -40.111183
   -5.606311,  -42.061008
   -4.152413,  -43.750790
   -3.131616,  -47.023281
   -2.597186,  -50.401611
   -5.131045,  -51.987633
  -11.454940,  -52.597126
  -17.441425,  -53.411816
  -19.205593,  -53.768848
  -17.475868,  -53.652206
  -14.545437,  -54.624836
  -11.026341,  -56.373302
   -8.051084,  -56.361088
   -8.050656,  -53.748619
  -10.804466,  -50.583569
  -12.967707,  -49.659435
  -12.699862,  -52.507359
  -10.888449,  -57.747459
   -7.626279,  -61.554619
   -2.271100,  -62.104652
    2.339424,  -61.993134
    2.111579,  -63.604233
   -1.401324,  -65.294991
   -3.451443,  -65.011444
   -3.440284,  -63.579193
   -3.021357,  -62.206959
   -1.736421,  -61.175385
    0.123173,  -61.731186
    0.337917,  -64.521767
   -1.162364,  -67.213760
   -2.604359,  -67.588943
   -3.529635,  -65.880379
   -3.901547,  -62.900757
   -3.596432,  -60.264530
   -3.446186,  -60.104889
   -3.405291,  -61.247196
   -2.176527,  -60.609940
    0.048727,  -58.979336
    2.482863,  -59.424301
    5.649816,  -61.690842
    8.507883,  -63.664261
    8.035947,  -64.986572
    4.675274,  -65.057053
    2.401623,  -62.548347
    2.366633,  -58.890808
    3.151909,  -56.174606
    5.597106,  -53.313812
   10.113091,  -49.949982
   13.488021,  -48.510330
   14.492720,  -48.714291
   16.240665,  -47.661133
   19.470114,  -46.087208
   20.739235,  -47.176796
   18.870340,  -50.307404
   17.823563,  -51.785328
   21.575171,  -50.699551
   28.055313,  -49.781300
   31.637377,  -50.915039
   31.808113,  -53.184372
   33.076157,  -55.132114
   36.301910,  -56.407959
   38.183365,  -57.345863
   37.743950,  -58.473114
   35.786118,  -60.712837
   31.671965,  -64.568726
   26.771336,  -67.659966
   25.701378,  -65.937431
   29.081196,  -60.251968
   31.374252,  -56.684158
   29.709444,  -57.638428
   27.454870,  -60.258068
   27.271807,  -63.589470
   28.325056,  -68.021873
   29.370943,  -71.567322
   28.945683,  -74.020996
   26.064821,  -77.888985
   22.745436,  -82.448715
   21.964506,  -84.021950
   24.261736,  -81.555122
   27.932409,  -77.802605
   30.631310,  -75.914383
   31.966707,  -75.357254
   34.338871,  -72.275589
   38.551208,  -65.459686
   41.722141,  -58.775806
   42.059242,  -55.733501
   41.455227,  -55.139610
   41.976906,  -53.757648
   43.252682,  -51.015560
   44.114758,  -48.904854
   44.637321,  -48.012531
   45.326836,  -47.442966
   45.529461,  -48.179604
   44.476707,  -51.160561
   43.231613,  -53.337269
   43.246376,  -51.816017
   43.468719,  -49.837612
   42.522297,  -51.701645
   42.832600,  -54.328712
   46.666000,  -52.559784
   49.874573,  -49.280464
   46.534882,  -50.420677
   37.402008,  -55.214207
   28.759615,  -59.530399
   24.934021,  -62.111019
   24.395533,  -63.029190
   23.092447,  -62.522324
   19.880629,  -62.852570
   16.970318,  -65.580841
   16.395361,  -67.877983
   17.073475,  -67.667244
   16.121828,  -68.121216
   13.818459,  -70.616035
   13.409891,  -71.151756
   15.802823,  -67.735596
   19.515200,  -62.891808
   23.383036,  -59.781239
   25.877274,  -60.713665
   25.374357,  -65.312370
   21.832958,  -70.033173
   17.265062,  -72.239815
   15.374748,  -72.447105
   17.507086,  -74.105644
   19.590021,  -81.198715
   18.463793,  -91.243355
   16.657511,  -95.668953
   16.521214,  -91.260117
   16.887890,  -83.763283
   16.805563,  -80.499260
   16.050873,  -85.306580
   13.492973,  -96.478745
    9.191337, -105.530640
    5.038126, -101.628372
    0.733394,  -81.596466
   -6.118815,  -56.319794
  -15.371499,  -44.285477
  -26.624121,  -54.877068
  -42.308140,  -76.848831
  -60.471302,  -86.937248
  -72.372871,  -71.922607
  -74.543739,  -38.414112
  -74.833977,   -4.315649
  -80.875450,   11.262201
  -89.525261,   -2.642134
  -92.358459,  -36.831585
  -86.164673,  -64.296532
  -75.216309,  -64.514374
  -66.465492,  -40.927567
  -62.243752,  -11.196566
  -58.405926,    7.850605
  -51.831230,    5.946845
  -45.163185,  -12.973142
  -43.057190,  -31.343157
  -48.394955,  -36.603630
  -59.675125,  -30.819628
  -69.787460,  -20.090010
  -71.917625,   -7.528490
  -66.555626,    2.645189
  -58.810810,    4.389757
  -51.583488,   -2.500959
  -45.543102,   -8.678054
  -42.118328,   -5.430137
  -41.958191,    4.242767
  -42.969521,   11.294469
  -41.907322,   13.922419
  -36.772564,   17.602871
  -28.470194,   24.563826
  -19.442038,   32.165691
  -10.468779,   39.878326
   -2.578225,   48.563156
    0.891089,   55.812984
    0.481644,   60.282406
    3.019550,   65.649963
   11.963966,   74.342720
   23.120333,   83.418716
   32.349052,   89.343849
   38.517471,   91.445641
   40.447586,   90.970512
   38.824528,   89.703346
   37.096489,   88.838875
   36.922024,   89.706970
   37.123325,   93.910759
   36.577080,  100.198898
   35.153088,  104.920319
   33.846928,  106.952728
   34.744869,  108.201302
   38.151581,  109.158302
   40.871330,  107.650536
   40.963459,  103.600075
   40.790615,  100.909859
   41.782074,  101.327415
   42.104202,  102.213074
   41.203995,  102.674637
   40.696644,  104.824753
   41.511925,  108.653130
   42.903408,  111.672012
   42.953827,  113.161263
   40.689003,  114.690933
   36.983070,  116.454674
   32.172260,  116.755554
   26.246687,  115.655869
   21.321011,  115.331177
   19.585484,  116.803329
   19.755938,  118.775421
   18.807314,  118.910194
   16.340427,  116.429253
   14.546292,  113.618538
   14.168139,  112.857872
   13.693281,  113.899506
   12.391288,  115.547997
   10.788927,  117.029678
    9.023151,  117.825226
    7.336300,  118.577766
    6.472165,  120.903336
    6.247959,  125.219200
    5.245563,  129.916428
    1.770034,  132.615646
   -4.636233,  131.766144
  -11.261621,  127.635719
  -14.436716,  121.947380
  -14.549444,  116.680496
  -14.808900,  113.089272
  -16.758026,  110.793724
  -20.590763,  108.586113
  -25.989822,  106.679848
  -31.139843,  105.295448
  -34.161407,  101.656044
  -34.698368,   93.143250
  -33.034637,   82.470139
  -29.422480,   75.169518
  -24.824888,   72.796326
  -21.715050,   72.272522
  -22.321983,   71.623627
  -25.155136,   72.650757
  -26.152134,   76.571404
  -23.701082,   80.591591
  -19.431305,   81.277267
  -15.872733,   78.003685
  -15.488107,   71.828384
  -18.084099,   64.802650
  -19.994352,   59.336849
  -19.782175,   55.973900
  -19.294748,   55.371021
  -18.568264,   59.254410
  -18.660809,   64.064819
  -23.447695,   62.844250
  -30.219751,   56.644711
  -31.019979,   51.527996
  -27.059393,   46.806015
  -26.862366,   39.437191
  -31.551329,   33.271114
  -34.482124,   33.254364
  -31.903522,   37.457413
  -26.489906,   40.188728
  -22.599926,   38.106747
  -21.297396,   32.781841
  -20.946884,   28.575930
  -21.135578,   27.015497
  -21.996529,   26.340593
  -21.759352,   25.664190
  -19.397249,   24.562551
  -16.143759,   22.554708
  -13.022488,   21.636999
  -10.926535,   24.522419
  -11.343599,   30.716919
  -14.749633,   36.140209
  -19.408070,   36.631821
  -21.321045,   33.062447
  -18.036030,   29.422470
  -13.334935,   25.899933
  -12.641123,   21.018732
  -15.478749,   16.927996
  -17.937263,   15.516176
  -18.483862,   15.345672
  -17.353033,   15.881251
  -14.117986,   18.018934
   -8.745078,   19.865479
   -3.193743,   18.442966
   -0.230794,   15.480471
   -0.977800,   15.571667
   -3.818100,   19.167173
   -5.611359,   22.937508
   -4.663407,   24.807102
   -2.476501,   23.650963
   -1.508359,   18.273466
   -1.669385,   10.846864
   -1.301551,    6.426687
   -0.571699,    6.550625
   -0.293888,    7.765697
   -0.165551,    6.220638
   -0.898526,    0.590295
   -2.357977,   -6.202857
   -0.770028,   -8.173205
    4.724442,   -3.861616
    8.944863,    2.168457
    9.373381,    7.364116
    8.283469,   11.043073
    6.599595,    9.821375
    5.357889,    3.631214
    7.136732,   -1.817851
   10.300714,   -4.074922
   10.986500,   -5.175511
   11.030193,   -4.148143
   14.708942,    1.681915
   20.517015,    9.728643
   23.555601,   13.991799
   22.515411,   12.455683
   19.019941,    7.789607
   14.612459,    3.349211
   11.936034,    1.687183
   13.141129,    3.147588
   16.619289,    5.902401
   20.450211,   10.123299
   24.974846,   17.395744
   29.030489,   25.709171
   30.160862,   31.173599
   28.618303,   32.446278
   26.405321,   30.522644
   25.120213,   27.790691
   26.076878,   26.663401
   28.631763,   27.069746
   30.392902,   28.010403
   31.664757,   30.507284
   34.600903,   34.932850
   37.982227,   38.289227
   38.698952,   37.701019
   36.128639,   33.158112
   32.251770,   25.845306
   29.972082,   17.282431
   29.995531,    9.419080
   29.707676,    4.115415
   27.595171,    2.453629
   24.699905,    2.948534
   22.010931,    2.323457
   20.590292,   -0.659088
   20.092752,   -5.720769
   17.702387,  -12.794571
   13.527895,  -19.787046
   10.775808,  -24.424706
    9.440363,  -28.217236
    8.065940,  -32.452145
    7.341743,  -34.876003
    7.003436,  -34.357876
    6.153866,  -32.992836
    5.619708,  -33.132690
    5.498168,  -35.490898
    5.573420,  -38.224930
    6.826575,  -38.932487
    7.665856,  -38.676544
    4.883206,  -40.462379
   -0.581102,  -45.194767
   -5.121058,  -51.263954
   -7.042635,  -55.786217
   -7.432338,  -57.939411
   -8.993100,  -60.267696
  -11.895185,  -62.470886
  -12.066104,  -60.255936
   -7.508411,  -54.451900
   -1.638996,  -51.920338
    2.038142,  -56.024776
    3.458935,  -64.237228
    4.605526,  -72.735878
    7.018578,  -78.021278
    9.191979,  -78.178101
    9.017458,  -76.532379
    8.551484,  -81.586342
    9.968517,  -97.782600
   11.978064, -114.887840
   15.481055, -115.414597
   21.315903,  -96.232338
   23.351009,  -71.942947
   18.491781,  -57.249905
   14.278912,  -57.592575
   13.866809,  -69.253700
    9.276710,  -78.519989
   -2.946141,  -72.448769
  -16.244591,  -53.122234
  -24.918392,  -31.318014
  -28.396740,  -15.833991
  -31.119970,  -15.217883
  -43.436989,  -32.600410
  -71.044243,  -57.410545
 -101.881721,  -75.177643
 -114.611855,  -77.920830
 -101.675873,  -62.920666
  -77.260757,  -39.774849
  -61.220387,  -31.994612
  -62.149536,  -49.588963
  -78.178757,  -73.734436
 -100.702675,  -83.762024
 -112.672379,  -79.090546
 -101.995140,  -70.789963
  -79.268265,  -70.979134
  -63.469101,  -83.638596
  -57.787521,  -97.642830
  -56.235527, -100.714188
  -57.175632,  -94.595810
  -58.255985,  -87.629807
  -53.607140,  -83.551720
  -41.234188,  -80.652786
  -26.509432,  -76.503334
  -17.055981,  -72.223785
  -14.340059,  -68.997765
  -13.402785,  -63.521557
  -11.019950,  -53.317307
   -8.612890,  -43.123913
   -7.619125,  -39.623947
   -5.870031,  -40.838890
   -0.553505,  -38.903271
    6.444826,  -32.532566
   10.893964,  -26.139006
   11.967212,  -21.213596
   11.783362,  -17.653027
   12.939991,  -15.985261
   16.998859,  -14.836220
   22.942705,  -12.545895
   28.169348,   -9.929789
   30.232426,   -8.431376
   28.581142,   -7.760146
   26.465017,   -6.572598
   26.996840,   -4.733655
   28.144016,   -3.118926
   27.218029,   -1.060610
   25.745922,    2.369594
   25.243021,    4.759855
   24.291775,    3.220223
   22.184996,   -0.335604
   20.090149,   -2.258674
   18.124222,   -2.736570
   15.710403,   -2.998112
   14.349599,   -1.812587
   15.473288,    0.067864
   16.542768,   -1.666070
   14.303618,   -8.003554
   10.723345,  -14.423868
   10.471429,  -17.135214
   13.259302,  -16.553438
   14.437532,  -14.696852
   12.927443,  -12.624602
   11.751096,  -10.584916
   11.537920,   -8.585402
   10.891294,   -6.639008
   10.511887,   -5.436523
   10.323357,   -5.769850
    7.769843,   -6.858079
    3.910011,   -6.763034
    3.587058,   -4.558291
    6.598893,   -1.478299
    7.061774,   -0.150691
    2.696685,   -2.061913
   -2.436741,   -5.557642
   -5.134281,   -8.123664
   -7.236253,   -9.941054
  -10.586760,  -12.356878
  -13.523741,  -15.342816
  -16.026930,  -19.002720
  -21.765919,  -23.506889
  -31.336248,  -27.097878
  -39.712833,  -28.179819
  -42.497009,  -28.085617
  -40.098419,  -29.950745
  -35.756668,  -36.176048
  -33.097225,  -46.372635
  -34.814499,  -57.042393
  -40.397141,  -64.187721
  -45.331844,  -66.075272
  -44.769299,  -63.501804
  -38.302231,  -58.781528
  -30.003036,  -54.320236
  -23.876856,  -51.246937
  -21.202301,  -50.186028
  -21.455078,  -51.892288
  -22.477251,  -55.170666
  -21.410799,  -57.866917
  -17.694887,  -60.375805
  -12.338455,  -63.549862
   -5.697265,  -66.191139
    0.547167,  -67.168884
    3.031447,  -65.934319
    0.813159,  -63.636940
   -3.101571,  -64.992348
   -5.137600,  -72.479683
   -4.547015,  -81.415703
   -2.762535,  -86.295425
   -0.951028,  -87.304863
    0.167379,  -88.333344
   -0.093249,  -92.056473
   -1.681978,  -97.902184
   -4.615272, -104.597794
   -9.894488, -112.528625
  -16.766048, -120.842911
  -21.532221, -125.696579
  -22.301775, -124.057037
  -21.664389, -116.336746
  -23.478579, -105.979980
  -28.984848,  -98.159691
  -34.941624,  -97.314194
  -36.843838, -105.823395
  -34.018097, -121.498154
  -27.853207, -134.520844
  -19.890335, -135.791656
  -15.240882, -128.381180
  -18.463617, -119.934036
  -25.144312, -110.204651
  -27.900105,  -98.546883
  -26.686855,  -92.471497
  -24.301584,  -95.939079
  -20.255999, -100.938934
  -15.009402,  -99.452415
  -11.196667,  -92.311905
   -9.453828,  -82.446777
   -9.000630,  -70.492607
   -9.881558,  -60.385860
  -11.737999,  -59.704971
  -12.721501,  -68.659637
  -11.059529,  -77.194908
   -6.848857,  -77.722885
   -2.031314,  -71.046082
    0.364219,  -60.240292
   -1.277431,  -48.910194
   -4.281314,  -41.967472
   -5.021515,  -42.384888
   -3.892867,  -48.672470
   -2.934972,  -54.754314
   -2.259719,  -54.116352
   -1.534251,  -46.612343
   -1.632875,  -37.629875
   -3.408607,  -31.407137
   -5.315037,  -29.271263
   -3.261660,  -30.600651
    4.248671,  -32.711494
   12.010401,  -33.569126
   14.409698,  -33.309265
   12.836682,  -31.008160
   10.685883,  -25.857431
    7.671049,  -20.894012
    4.355824,  -18.192965
    3.620910,  -15.071937
    5.386029,  -10.975433
    6.625015,  -10.199679
    6.210005,  -13.524732
    6.400620,  -15.616608
    8.934715,  -14.280371
   11.294524,  -13.896190
   10.376662,  -16.362082
    7.706895,  -17.674120
    6.719692,  -15.956758
    7.942716,  -14.092138
    9.715960,  -13.707341
   10.902124,  -13.360381
   11.257539,  -11.958665
   11.129496,   -9.628220
   11.781750,   -6.469185
   13.638808,   -3.456944
   14.504833,   -2.429559
   12.849208,   -2.028818
   10.798314,    2.512420
   10.985576,   12.043017
   13.453769,   21.573250
   16.737095,   28.077824
   19.324318,   33.056465
   20.352211,   37.016254
   20.249208,   38.972794
   20.063395,   39.897625
   20.209280,   40.890762
   20.604918,   41.099148
   21.347231,   40.833279
   22.766417,   42.853928
   25.196728,   48.401524
   28.078205,   54.832962
   29.803934,   58.854630
   30.343386,   60.372379
   31.947979,   61.293255
   35.049114,   62.363552
   37.088634,   63.642899
   36.487389,   65.475281
   34.010933,   67.256165
   31.379364,   68.366821
   31.046061,   70.226799
   34.389523,   74.741318
   39.069580,   81.252594
   41.344379,   86.452995
   40.994720,   88.444168
   41.186832,   89.563110
   43.394653,   91.904053
   45.258018,   93.683334
   44.664124,   94.246605
   43.015217,   96.478661
   42.999813,  101.736687
   45.635742,  108.356003
   49.305344,  113.732498
   50.538895,  115.016563
   47.934608,  112.281334
   44.282272,  109.901161
   42.015644,  110.453804
   40.012772,  111.780853
   37.215740,  112.021690
   34.378754,  110.956970
   31.280342,  107.558746
   27.798189,  103.245361
   26.546133,  102.723366
   29.128376,  105.786049
   32.519386,  106.482521
   33.043472,  103.578072
   30.870071,  101.526299
   28.194984,  100.431488
   26.007248,   96.123535
   24.851425,   89.762657
   25.189816,   86.145760
   25.063387,   84.091812
   22.843084,   80.642937
   21.419294,   79.939072
   22.233881,   84.622269
   21.606421,   87.851532
   19.588783,   84.975647
   20.497824,   79.964279
   22.806137,   75.842842
   22.554440,   72.976219
   22.456545,   74.674774
   25.453005,   82.929214
   27.856531,   92.848785
   27.297802,   98.303223
   27.108345,   99.181816
   28.177198,   98.030075
   26.966141,   94.136024
   23.084175,   87.865021
   19.729170,   83.444855
   17.310085,   78.231796
   13.195697,   60.581406
    6.500079,   28.415995
   -1.252631,   -2.347604
   -8.569057,  -14.171348
  -12.969254,   -2.328594
  -11.186092,   25.968382
   -6.329786,   55.987854
   -8.642930,   71.575829
  -22.380133,   67.376328
  -41.727283,   56.204823
  -64.999031,   57.034283
  -96.018150,   73.282860
 -126.368279,   88.200150
 -138.558044,   83.749283
 -129.642990,   60.656109
 -111.219398,   35.954388
  -93.818680,   21.001364
  -86.930847,   10.768527
  -95.157867,   -1.315739
 -105.286140,  -10.530812
  -98.979309,   -9.984036
  -77.595940,   -2.361141
  -56.657482,    4.463095
  -44.516949,    7.817601
  -40.310440,   10.401531
  -42.595894,   14.166327
  -48.570240,   19.501776
  -52.118351,   25.976103
  -50.007118,   31.065371
  -44.470146,   33.430557
  -38.027950,   35.257664
  -31.449146,   37.581444
  -25.187868,   39.162224
  -19.418055,   39.839241
  -13.994514,   40.641457
   -7.501069,   44.234547
    2.095209,   53.274456
   12.220824,   64.193901
   16.253189,   70.503326
   13.365439,   73.033287
   10.846778,   76.970490
   13.551534,   82.278870
   18.852407,   85.881035
   23.807682,   87.930847
   28.828337,   89.942177
   33.685783,   91.764580
   36.989285,   93.084244
   38.438347,   94.074440
   38.038162,   94.532257
   35.920055,   94.290634
   33.911385,   93.648209
   34.532345,   93.597244
   37.774708,   95.030731
   40.562927,   96.446022
   41.068935,   95.866692
   41.471737,   95.399559
   42.982788,   97.700417
   43.059055,  100.435539
   42.199341,  101.225075
   44.122684,  101.669456
   46.645622,  102.092979
   45.086884,  101.086006
   41.786152,   99.884857
   41.149471,  100.299332
   43.402550,  102.034500
   48.076172,  103.900696
   54.315762,  103.800735
   58.275433,   99.047356
   56.892002,   89.541870
   52.533360,   80.028603
   49.469398,   75.750114
   46.920578,   74.817230
   41.217171,   71.081566
   33.189419,   64.279320
   26.683474,   58.652210
   22.934927,   54.687138
   20.704540,   50.360394
   18.461588,   46.422146
   15.928035,   45.009136
   14.043385,   44.985775
   11.980264,   42.148788
    7.619475,   35.482456
    1.537939,   29.516512
   -3.823901,   27.399588
   -6.775398,   27.156427
   -6.280038,   27.402077
   -3.003634,   29.747929
    0.740380,   33.496162
    3.970604,   34.230183
    6.797859,   29.842876
    7.957716,   23.702644
    5.895909,   19.991802
    1.483173,   19.184523
   -1.999552,   19.396343
   -1.826800,   19.670704
    1.129212,   20.476578
    3.301229,   21.499321
    3.235240,   21.431559
    2.888126,   20.812077
    3.067317,   21.067806
    2.494681,   20.711142
    1.358241,   17.703959
   -0.118645,   13.883278
   -3.740124,   12.218337
   -8.945144,   13.011135
  -11.503068,   16.019030
   -9.264867,   21.812357
   -4.692537,   28.515903
   -2.143865,   30.803062
   -4.072820,   24.863754
   -7.737023,   12.953609
   -8.862387,    0.112676
   -9.008779,  -11.523968
  -11.156879,  -20.416792
  -11.736246,  -22.242556
   -7.669378,  -15.871690
   -4.002376,   -7.714943
   -6.118447,   -5.136538
  -12.425360,  -10.432775
  -18.187973,  -21.286934
  -21.647192,  -32.485172
  -25.816690,  -39.702023
  -32.133663,  -41.990849
  -33.985031,  -38.728870
  -26.458586,  -30.751749
  -17.570879,  -24.570135
  -16.706942,  -26.944620
  -20.694950,  -37.727623
  -22.163328,  -50.762764
  -20.533880,  -57.824287
  -18.146482,  -55.841755
  -15.489456,  -50.846748
  -13.408486,  -48.274834
  -14.083895,  -46.079872
  -18.374811,  -42.618717
  -24.087740,  -41.317989
  -27.688606,  -44.762417
  -26.855385,  -49.786934
  -21.080334,  -50.194134
  -12.815734,  -45.786968
   -7.285874,  -44.040592
   -6.877242,  -47.725525
   -9.465060,  -51.782833
  -14.289638,  -56.259304
  -21.312674,  -65.796638
  -26.469841,  -76.451111
  -26.835423,  -79.918716
  -25.275171,  -75.830200
  -24.053226,  -68.532532
  -21.668163,  -62.031776
  -18.737642,  -62.539543
  -18.928501,  -72.243431
  -22.433893,  -81.694962
  -24.774368,  -81.331551
  -22.712690,  -73.824173
  -17.497515,  -66.117744
  -12.593582,  -60.281193
   -9.096663,  -56.014473
   -4.211629,  -52.841602
    2.959269,  -51.064972
    7.768292,  -52.275944
    6.877707,  -54.685589
    3.385132,  -53.532307
    1.985150,  -48.654682
    4.363222,  -43.200676
    9.698875,  -37.746979
   15.533541,  -33.550068
   19.102779,  -34.302200
   20.176048,  -39.430347
   21.340553,  -43.136246
   23.854555,  -42.076885
   25.019531,  -38.796776
   22.697241,  -36.559910
   19.610609,  -35.267593
   19.223576,  -35.260410
   21.357746,  -38.611820
   23.704271,  -43.487854
   23.914986,  -45.974953
   21.638472,  -46.652779
   19.270504,  -46.912266
   18.410595,  -44.857296
   18.473940,  -40.736073
   19.266476,  -38.234264
   21.102421,  -37.360554
   23.640102,  -33.900307
   26.188932,  -27.488810
   27.758205,  -22.961197
   27.581812,  -23.008278
   26.008749,  -26.184183
   23.661226,  -31.185698
   20.881830,  -37.064125
   18.601580,  -41.527035
   16.894873,  -44.085480
   13.584157,  -47.620083
    8.900897,  -52.431866
    7.586550,  -53.909817
   10.862381,  -50.409294
   13.723536,  -46.723686
   13.798615,  -46.835163
   13.787234,  -49.181831
   15.286001,  -50.000252
   18.011921,  -48.204521
   22.093344,  -45.795879
   25.995750,  -44.382301
   26.607000,  -44.075241
   24.805603,  -44.224522
   25.362143,  -42.970356
   28.933718,  -39.495136
   31.243538,  -36.067089
   31.171658,  -34.596367
   31.431898,  -34.258152
   31.471128,  -34.248135
   28.301596,  -35.345318
   23.553362,  -37.293438
   21.730301,  -37.534302
   23.262510,  -34.569382
   25.079037,  -30.599222
   24.812637,  -29.099487
   21.760496,  -30.504305
   17.604639,  -31.600534
   16.757267,  -29.802088
   21.815411,  -26.490740
   28.407297,  -25.292248
   29.679575,  -28.362495
   25.341564,  -34.384624
   20.263506,  -39.807423
   17.587372,  -41.915806
   18.208588,  -40.414074
   21.036165,  -37.281155
   22.114851,  -35.202541
   19.323809,  -35.009106
   15.612050,  -35.773903
   14.080764,  -36.868542
   14.827866,  -37.577545
   16.989080,  -37.251213
   18.710194,  -37.860451
   18.251726,  -42.091042
   17.642199,  -48.863895
   19.410845,  -55.251350
   21.836784,  -59.525410
   23.152140,  -59.555847
   24.258364,  -54.299587
   24.686743,  -47.054180
   22.767641,  -42.431210
   18.582525,  -43.011238
   13.329525,  -48.917519
    9.290570,  -56.086803
    8.891815,  -59.628529
   10.857721,  -60.510033
   11.959767,  -61.611416
   11.972591,  -62.365852
   11.706844,  -64.244820
   10.589433,  -69.970947
    9.354161,  -75.416542
    9.739456,  -75.996300
   12.303521,  -74.331306
   16.468918,  -72.565277
   18.281471,  -72.112648
   12.336258,  -81.239548
    1.569875, -104.459404
   -3.459675, -129.115967
    0.907088, -137.071381
    7.059500, -125.154671
    7.993544, -105.196365
    3.994628,  -89.556671
   -2.942040,  -85.855568
  -10.692176,  -96.942345
  -14.617347, -113.355934
  -14.310528, -115.974014
  -17.232826,  -96.352547
  -27.645041,  -66.321754
  -39.910492,  -45.790710
  -46.418396,  -46.763142
  -47.558960,  -65.457520
  -53.575035,  -85.828918
  -71.539566,  -91.658142
  -90.810318,  -79.066254
  -96.104202,  -62.086414
  -89.597580,  -58.885269
  -82.993370,  -68.367798
  -81.474007,  -75.855705
  -86.585655,  -78.720108
  -96.789131,  -83.303612
 -103.822708,  -86.522415
 -102.318687,  -83.274918
  -95.685616,  -79.401749
  -87.721672,  -81.133728
  -80.701714,  -84.174438
  -80.178757,  -83.713142
  -88.498489,  -83.369659
  -96.234772,  -85.230125
  -90.582825,  -82.555130
  -71.072784,  -72.009659
  -50.917278,  -61.936005
  -42.934170,  -59.572746
  -47.154408,  -61.626385
  -53.420570,  -63.000713
  -54.424385,  -62.267414
  -52.104919,  -57.392105
  -49.924080,  -47.074913
  -45.258839,  -33.632236
  -35.004707,  -19.440027
  -22.689535,   -6.735843
  -13.772869,   -0.001724
   -9.028405,   -0.238300
   -6.296772,   -0.875767
   -4.178362,    3.560174
   -2.699077,   11.078876
   -3.181947,   18.671562
   -5.926708,   26.960779
   -7.343409,   36.248562
   -4.190655,   44.163841
    0.739220,   47.873840
    3.102147,   46.406227
    2.946885,   41.412956
    1.400377,   35.934776
   -2.831154,   31.985788
   -9.903584,   30.238573
  -15.579670,   31.912790
  -15.429058,   37.070404
  -11.081150,   41.174984
   -7.793077,   39.836639
   -7.499189,   35.646141
   -8.982537,   34.227909
  -11.581482,   37.337421
  -14.986283,   43.364040
  -17.912748,   49.773472
  -19.041134,   54.057190
  -18.900026,   55.609955
  -18.895147,   55.879173
  -18.616457,   55.828003
  -17.879551,   55.683868
  -18.832590,   56.290821
  -21.254414,   57.418816
  -21.282419,   57.326389
  -17.680473,   56.708942
  -13.311739,   58.065006
  -11.133615,   59.814713
  -12.870453,   57.926888
  -18.839140,   53.480995
  -26.645546,   52.049103
  -31.460852,   56.028469
  -29.807802,   61.496544
  -23.722677,   62.553020
  -18.256727,   58.034840
  -15.925756,   52.161716
  -18.030495,   47.987782
  -26.216261,   45.456230
  -37.419201,   45.279984
  -44.238762,   47.005615
  -43.399124,   46.549660
  -37.457500,   42.448753
  -28.764380,   38.650505
  -18.502783,   37.766541
  -10.277577,   38.918568
   -8.051386,   42.315239
  -10.999367,   48.778397
  -14.204032,   56.579453
  -13.166368,   63.207375
   -6.919690,   67.060921
    1.029211,   66.861351
    5.695564,   62.960838
    5.579618,   58.201088
    2.443184,   56.060017
   -2.716085,   57.366123
   -9.061433,   58.540371
  -13.093568,   56.937515
  -11.957303,   56.091000
   -7.803139,   59.075462
   -4.758694,   62.312996
   -4.246892,   62.172638
   -5.367879,   60.160503
   -6.857408,   58.306919
   -7.492998,   55.982998
   -6.252408,   52.399223
   -3.014369,   49.114182
    1.063748,   49.046120
    4.020544,   52.222584
    3.952401,   54.869816
    0.863437,   55.435577
   -1.898864,   56.620716
   -1.079551,   58.936275
    1.850408,   59.320763
    3.734805,   57.382217
    5.161000,   56.420982
    7.603699,   58.548100
    9.273112,   62.385239
    8.719692,   64.634209
    7.129084,   63.333698
    4.500860,   59.342606
    0.300134,   54.423138
   -2.299479,   51.118526
   -0.212821,   53.327335
    3.399448,   60.780960
    3.210831,   66.626076
   -1.040318,   66.922897
   -6.108947,   65.081978
  -10.235221,   62.686005
  -12.792855,   57.207130
  -11.668327,   50.473728
   -5.294666,   47.602448
    2.238550,   48.507164
    4.189285,   49.969936
    1.627046,   52.496666
    1.876796,   56.686199
    6.311355,   58.037857
   10.612859,   53.890179
   12.714961,   48.902645
   12.278455,   47.267319
   10.058129,   48.137062
    9.568867,   50.962193
   13.046894,   56.754551
   19.114269,   64.641571
   25.399979,   71.310173
   29.345095,   72.782661
   29.735830,   67.690948
   28.943361,   59.685841
   29.605991,   54.321720
   30.332790,   53.173920
   28.156788,   53.166382
   23.550041,   51.976673
   19.698675,   50.677006
   17.871807,   49.986492
   17.455706,   48.903976
   19.313318,   48.290546
   23.256302,   49.791397
   24.645571,   51.357903
   21.394352,   50.546928
   19.100384,   49.421555
   21.195320,   49.838955
   23.271912,   49.412769
   22.645161,   46.324677
   22.247169,   42.148617
   24.016249,   39.477428
   27.187853,   40.431534
   30.064533,   44.467285
   30.498661,   47.698818
   28.957512,   48.283516
   28.547747,   48.619133
   30.366142,   50.603287
   33.842621,   54.343102
   38.268242,   59.090897
   40.722527,   62.218544
   39.597740,   62.732624
   38.535538,   63.163124
   40.063206,   63.066509
   41.898331,   59.156841
   42.946625,   53.436104
   44.121815,   50.564697
   43.624519,   49.835510
   40.041039,   49.169106
   36.753975,   50.237988
   35.704788,   51.947399
   33.351284,   48.907204
   29.056555,   41.856129
   27.474037,   38.054142
   29.144880,   39.803806
   30.361889,   43.040440
   30.790691,   44.426174
   31.089523,   43.068188
   29.498775,   39.622997
   26.692354,   35.520283
   25.990208,   31.073200
   27.864046,   26.502773
   29.940001,   23.720821
   30.952467,   24.609966
   32.222275,   29.209379
   34.876541,   34.649261
   36.961403,   35.698071
   36.703716,   30.414070
   35.604424,   23.530573
   34.844559,   20.460798
   33.781082,   20.917620
   32.692368,   21.281834
   32.862156,   21.294001
   35.485783,   23.407141
   40.362598,   24.222750
   44.177631,   15.292635
   43.100819,   -4.447001
   37.049477,  -25.452652
   29.843424,  -36.562405
   25.940512,  -34.083946
   25.278345,  -25.674706

